SignCRF: Scalable Channel-agnostic Data-driven Radio Authentication System

Radio Frequency Fingerprinting through Deep Learning (RFFDL) is a data-driven IoT authentication technique that leverages the unique hardware-level manufacturing imperfections associated with a particular device to recognize (fingerprint) the device based on variations introduced in the transmitted waveform. The proposed SignCRF is a scalable, channel-agnostic, data-driven radio authentication platform with unmatched precision in fingerprinting wireless devices based on their unique manufacturing impairments and independent of the dynamic channel irregularities caused by mobility. SignCRF consists of (i) a baseline classifier finely trained to authenticate devices with high accuracy and at scale; (ii) an environment translator carefully designed and trained to remove the dynamic channel impact from RF signals while maintaining the radio's specific signature; (iii) a Max-Rule module that selects the highest precision authentication technique between the baseline classifier and the environment translator per radio. We design, train, and validate the performance of SignCRF for multiple technologies in dynamic environments and at scale (100 LoRa and 20 WiFi devices). We demonstrate that SignCRF significantly improves the RFFDL performance by achieving as high as 5x and 8x improvement in correct authentication of WiFi and LoRa devices when compared to the state-of-the-art, respectively.

==> Figures/100_dev_payload.tex <==


\pgfplotsset{compat=1.15}



\pgfplotstableread[col sep=comma,]{data1.csv}\datatable

\begin{tikzpicture}
\begin{axis}[width=8.5cm, height=4.5cm,
    ybar=0.17cm,
    ymax = 0.7,
    ylabel={\%},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8},
    ytick={0, 0.2, 0.4, 0.6, 0.8},
    bar width=11pt,
    % enlarge y limits={0.1,upper},
    % nodes near coords,
    % nodes near coords align={vertical},
    enlarge x limits=0.5,
    xlabel style={text width=6cm, align = center},
    xlabel={Baseline and RFCycleGAN Performance comparison- 100 LoRa payload dataset},
    xtick=data,
    xticklabels from table={\datatable}{Performance},
    ymajorgrids,
    legend columns=2,
    legend pos=north west,
    legend style={at={(0.08,0.9)}},
    legend image post style={scale=1.3} 
             ]
    \addplot[ybar, black!60, postaction={pattern=horizontal lines , pattern color = red!70}] table [x expr=\coordindex,y=Baseline]{\datatable};
    \addplot[ybar, black!60, postaction={pattern=north east lines, pattern color = blue!70}] table [x expr=\coordindex, y=RFCycleGAN]{\datatable};
    
    \legend{Baseline, RFCycleGAN}
\end{axis}
\end{tikzpicture}



==> Figures/100_lora_payload_nogan.tex <==


\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=92.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=92.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
   
(0,0) [0.07]   (0,1) [0]   (0,2) [0]   (0,3) [0]   (0,4) [0]   (0,5) [0]   (0,6) [0]   (0,7) [0]   (0,8) [0]   (0,9) [0]   
(0,10) [0]  (0,11) [0]  (0,12) [0]  (0,13) [0]  (0,14) [0]  (0,15) [0]  (0,16) [0]  (0,17) [0]  (0,18) [0]  (0,19) [0]  (0,20) [0]  (0,21) [0.02]  (0,22) [0]  (0,23) [0]  (0,24) [0]  (0,25) [0]  (0,26) [0]  (0,27) [0.03]  (0,28) [0]  (0,29) [0]  (0,30) [0]  (0,31) [0]  (0,32) [0]  (0,33) [0]  (0,34) [0]  (0,35) [0]  (0,36) [0.07]  (0,37) [0]  (0,38) [0]  (0,39) [0]  (0,40) [0]  (0,41) [0]  (0,42) [0]  (0,43) [0.43]  (0,44) [0]  (0,45) [0]  (0,46) [0]  (0,47) [0]  (0,48) [0]  (0,49) [0]  (0,50) [0]  (0,51) [0]  (0,52) [0]  (0,53) [0]  (0,54) [0]  (0,55) [0]  (0,56) [0]  (0,57) [0]  (0,58) [0]  (0,59) [0]  (0,60) [0]  (0,61) [0]  (0,62) [0]  (0,63) [0]  (0,64) [0]  (0,65) [0]  (0,66) [0]  (0,67) [0]  (0,68) [0.36]  (0,69) [0]  (0,70) [0]  (0,71) [0]  (0,72) [0]  (0,73) [0]  (0,74) [0]  (0,75) [0]  (0,76) [0]  (0,77) [0]  (0,78) [0]  (0,79) [0]  (0,80) [0]  (0,81) [0]  (0,82) [0]  (0,83) [0]  (0,84) [0]  (0,85) [0]  (0,86) [0]  (0,87) [0]  (0,88) [0]  (0,89) [0]  (0,90) [0.01]  (0,91) [0]  (0,92) [0]  
(1,0) [0.36]   (1,1) [0]   (1,2) [0]   (1,3) [0]   (1,4) [0]   (1,5) [0]   (1,6) [0]   (1,7) [0]   (1,8) [0]   (1,9) [0]   (1,10) [0]  (1,11) [0]  (1,12) [0]  (1,13) [0]  (1,14) [0]  (1,15) [0]  (1,16) [0]  (1,17) [0]  (1,18) [0]  (1,19) [0]  (1,20) [0]  (1,21) [0]  (1,22) [0]  (1,23) [0]  (1,24) [0]  (1,25) [0]  (1,26) [0]  (1,27) [0.17]  (1,28) [0]  (1,29) [0]  (1,30) [0]  (1,31) [0]  (1,32) [0]  (1,33) [0]  (1,34) [0]  (1,35) [0]  (1,36) [0]  (1,37) [0]  (1,38) [0]  (1,39) [0]  (1,40) [0]  (1,41) [0]  (1,42) [0]  (1,43) [0]  (1,44) [0]  (1,45) [0]  (1,46) [0]  (1,47) [0]  (1,48) [0]  (1,49) [0]  (1,50) [0]  (1,51) [0]  (1,52) [0]  (1,53) [0]  (1,54) [0]  (1,55) [0]  (1,56) [0]  (1,57) [0]  (1,58) [0]  (1,59) [0]  (1,60) [0]  (1,61) [0]  (1,62) [0]  (1,63) [0]  (1,64) [0]  (1,65) [0]  (1,66) [0]  (1,67) [0]  (1,68) [0.02]  (1,69) [0.33]  (1,70) [0]  (1,71) [0]  (1,72) [0]  (1,73) [0]  (1,74) [0]  (1,75) [0]  (1,76) [0]  (1,77) [0]  (1,78) [0]  (1,79) [0]  (1,80) [0]  (1,81) [0]  (1,82) [0]  (1,83) [0]  (1,84) [0]  (1,85) [0]  (1,86) [0]  (1,87) [0]  (1,88) [0]  (1,89) [0]  (1,90) [0.12]  (1,91) [0]  (1,92) [0]
(2,0) [0]   (2,1) [0]   (2,2) [0]   (2,3) [0]   (2,4) [0]   (2,5) [0.77]   (2,6) [0]   (2,7) [0.01]   (2,8) [0]   (2,9) [0]   (2,10) [0]  (2,11) [0]  (2,12) [0]  (2,13) [0]  (2,14) [0]  (2,15) [0]  (2,16) [0]  (2,17) [0]  (2,18) [0]  (2,19) [0]  (2,20) [0]  (2,21) [0]  (2,22) [0]  (2,23) [0]  (2,24) [0]  (2,25) [0]  (2,26) [0]  (2,27) [0]  (2,28) [0]  (2,29) [0]  (2,30) [0]  (2,31) [0.02]  (2,32) [0]  (2,33) [0]  (2,34) [0]  (2,35) [0]  (2,36) [0]  (2,37) [0]  (2,38) [0]  (2,39) [0]  (2,40) [0]  (2,41) [0]  (2,42) [0]  (2,43) [0]  (2,44) [0]  (2,45) [0]  (2,46) [0]  (2,47) [0]  (2,48) [0]  (2,49) [0]  (2,50) [0]  (2,51) [0]  (2,52) [0]  (2,53) [0]  (2,54) [0]  (2,55) [0]  (2,56) [0]  (2,57) [0]  (2,58) [0]  (2,59) [0]  (2,60) [0]  (2,61) [0]  (2,62) [0]  (2,63) [0]  (2,64) [0]  (2,65) [0]  (2,66) [0]  (2,67) [0]  (2,68) [0.2]   (2,69) [0]  (2,70) [0]  (2,71) [0]  (2,72) [0]  (2,73) [0]  (2,74) [0]  (2,75) [0]  (2,76) [0]  (2,77) [0]  (2,78) [0]  (2,79) [0]  (2,80) [0]  (2,81) [0]  (2,82) [0]  (2,83) [0]  (2,84) [0]  (2,85) [0]  (2,86) [0]  (2,87) [0]  (2,88) [0]  (2,89) [0]  (2,90) [0]  (2,91) [0]  (2,92) [0]  
(3,0) [0]   (3,1) [0]   (3,2) [0]   (3,3) [0]   (3,4) [0]   (3,5) [0]   (3,6) [0]   (3,7) [0]   (3,8) [0]   (3,9) [0]   (3,10) [0]  (3,11) [0]  (3,12) [0]  (3,13) [0]  (3,14) [0]  (3,15) [0]  (3,16) [0]  (3,17) [0]  (3,18) [0]  (3,19) [0]  (3,20) [0]  (3,21) [0.01]  (3,22) [0]  (3,23) [0]  (3,24) [0]  (3,25) [0]  (3,26) [0]  (3,27) [0.36]  (3,28) [0]  (3,29) [0]  (3,30) [0]  (3,31) [0]  (3,32) [0]  (3,33) [0]  (3,34) [0]  (3,35) [0]  (3,36) [0]  (3,37) [0]  (3,38) [0]  (3,39) [0]  (3,40) [0]  (3,41) [0]  (3,42) [0]  (3,43) [0.15]  (3,44) [0]  (3,45) [0]  (3,46) [0]  (3,47) [0]  (3,48) [0]  (3,49) [0]  (3,50) [0]  (3,51) [0]  (3,52) [0]  (3,53) [0]  (3,54) [0]  (3,55) [0.29]  (3,56) [0]  (3,57) [0]  (3,58) [0]  (3,59) [0]  (3,60) [0]  (3,61) [0]  (3,62) [0.02]  (3,63) [0]  (3,64) [0]  (3,65) [0]  (3,66) [0]  (3,67) [0]  (3,68) [0.09]  (3,69) [0.05]  (3,70) [0]  (3,71) [0]  (3,72) [0]  (3,73) [0]  (3,74) [0]  (3,75) [0]  (3,76) [0]  (3,77) [0]  (3,78) [0]  (3,79) [0]  (3,80) [0]  (3,81) [0]  (3,82) [0]  (3,83) [0]  (3,84) [0]  (3,85) [0]  (3,86) [0]  (3,87) [0]  (3,88) [0]  (3,89) [0]  (3,90) [0.03]  (3,91) [0]  (3,92) [0]
(4,0) [0]   (4,1) [0]   (4,2) [0]   (4,3) [0]   (4,4) [0.59]   (4,5) [0]   (4,6) [0.18]   (4,7) [0]   (4,8) [0]   (4,9) [0]   (4,10) [0.04]  (4,11) [0]  (4,12) [0]  (4,13) [0]  (4,14) [0]  (4,15) [0]  (4,16) [0]  (4,17) [0]  (4,18) [0]  (4,19) [0]  (4,20) [0]  (4,21) [0]  (4,22) [0]  (4,23) [0.04]  (4,24) [0]  (4,25) [0]  (4,26) [0]  (4,27) [0]  (4,28) [0]  (4,29) [0.11]  (4,30) [0]  (4,31) [0.03]  (4,32) [0]  (4,33) [0]  (4,34) [0]  (4,35) [0]  (4,36) [0]  (4,37) [0]  (4,38) [0]  (4,39) [0]  (4,40) [0]  (4,41) [0]  (4,42) [0]  (4,43) [0]  (4,44) [0]  (4,45) [0]  (4,46) [0]  (4,47) [0]  (4,48) [0]  (4,49) [0]  (4,50) [0]  (4,51) [0]  (4,52) [0]  (4,53) [0]  (4,54) [0]  (4,55) [0]  (4,56) [0]  (4,57) [0]  (4,58) [0]  (4,59) [0]  (4,60) [0]  (4,61) [0]  (4,62) [0]  (4,63) [0]  (4,64) [0]  (4,65) [0]  (4,66) [0]  (4,67) [0]  (4,68) [0]  (4,69) [0]  (4,70) [0]  (4,71) [0]  (4,72) [0]  (4,73) [0]  (4,74) [0]  (4,75) [0]  (4,76) [0]  (4,77) [0]  (4,78) [0]  (4,79) [0]  (4,80) [0]  (4,81) [0]  (4,82) [0]  (4,83) [0]  (4,84) [0]  (4,85) [0]  (4,86) [0]  (4,87) [0]  (4,88) [0]  (4,89) [0]  (4,90) [0]  (4,91) [0]  (4,92) [0]  
(5,0) [0] (5,1) [0]   (5,2) [0]   (5,3) [0]   (5,4) [0]   (5,5) [0]   (5,6) [0]   (5,7) [0]   (5,8) [0]   (5,9) [0]   (5,10) [0]  (5,11) [0]  (5,12) [0]  (5,13) [0]  (5,14) [0]  (5,15) [0]  (5,16) [0]  (5,17) [0]  (5,18) [0]  (5,19) [0.01]  (5,20) [0.99]  (5,21) [0]  (5,22) [0]  (5,23) [0]  (5,24) [0]  (5,25) [0]  (5,26) [0]  (5,27) [0]  (5,28) [0]  (5,29) [0]  (5,30) [0]  (5,31) [0]  (5,32) [0]  (5,33) [0]  (5,34) [0]  (5,35) [0]  (5,36) [0]  (5,37) [0]  (5,38) [0]  (5,39) [0]  (5,40) [0]  (5,41) [0]  (5,42) [0]  (5,43) [0]  (5,44) [0]  (5,45) [0]  (5,46) [0]  (5,47) [0]  (5,48) [0]  (5,49) [0]  (5,50) [0]  (5,51) [0]  (5,52) [0]  (5,53) [0]  (5,54) [0]  (5,55) [0]  (5,56) [0]  (5,57) [0]  (5,58) [0]  (5,59) [0]  (5,60) [0]  (5,61) [0]  (5,62) [0]  (5,63) [0]  (5,64) [0]  (5,65) [0]  (5,66) [0]  (5,67) [0]  (5,68) [0]  (5,69) [0]  (5,70) [0]  (5,71) [0]  (5,72) [0]  (5,73) [0]  (5,74) [0]  (5,75) [0]  (5,76) [0]  (5,77) [0]  (5,78) [0]  (5,79) [0]  (5,80) [0]  (5,81) [0]  (5,82) [0]  (5,83) [0]  (5,84) [0]  (5,85) [0]  (5,86) [0]  (5,87) [0]  (5,88) [0]  (5,89) [0]  (5,90) [0]  (5,91) [0]  (5,92) [0]
(6,0) [0]   (6,1) [0]   (6,2) [0]   (6,3) [0]   (6,4) [0]   (6,5) [0]   (6,6) [0]   (6,7) [0]   (6,8) [0]   (6,9) [0]   (6,10) [0]  (6,11) [0]  (6,12) [0]  (6,13) [0]  (6,14) [0]  (6,15) [0]  (6,16) [0]  (6,17) [0]  (6,18) [0]  (6,19) [0]  (6,20) [0]  (6,21) [0]  (6,22) [0]  (6,23) [0]  (6,24) [0]  (6,25) [0]  (6,26) [0]  (6,27) [0]  (6,28) [0]  (6,29) [0]  (6,30) [0]  (6,31) [0]  (6,32) [0]  (6,33) [0]  (6,34) [0]  (6,35) [0]  (6,36) [0]  (6,37) [0]  (6,38) [0]  (6,39) [0]  (6,40) [0]  (6,41) [0]  (6,42) [0]  (6,43) [0]  (6,44) [0]  (6,45) [0]  (6,46) [0]  (6,47) [0]  (6,48) [0]  (6,49) [0]  (6,50) [0]  (6,51) [0]  (6,52) [0]  (6,53) [0]  (6,54) [0]  (6,55) [0]  (6,56) [0]  (6,57) [0]  (6,58) [0]  (6,59) [0]  (6,60) [0]  (6,61) [0]  (6,62) [0]  (6,63) [0]  (6,64) [0]  (6,65) [0]  (6,66) [0]  (6,67) [0]  (6,68) [0]  (6,69) [0]  (6,70) [0]  (6,71) [0]  (6,72) [0]  (6,73) [0]  (6,74) [0]  (6,75) [0]  (6,76) [0]  (6,77) [0]  (6,78) [0]  (6,79) [0]  (6,80) [0]  (6,81) [0]  (6,82) [0]  (6,83) [0]  (6,84) [0]  (6,85) [0]  (6,86) [0]  (6,87) [0]  (6,88) [0]  (6,89) [0]  (6,90) [0]  (6,91) [0]  (6,92) [0]  
(7,0) [0]   (7,1) [0.01]   (7,2) [0]   (7,3) [0.05]   (7,4) [0]   (7,5) [0]   (7,6) [0.07]   (7,7) [0]   (7,8) [0]   (7,9) [0]   (7,10) [0]  (7,11) [0]  (7,12) [0.05]  (7,13) [0]  (7,14) [0]  (7,15) [0]  (7,16) [0]  (7,17) [0]  (7,18) [0]  (7,19) [0]  (7,20) [0]  (7,21) [0]  (7,22) [0]  (7,23) [0]  (7,24) [0]  (7,25) [0]  (7,26) [0.04]  (7,27) [0]  (7,28) [0]  (7,29) [0]  (7,30) [0]  (7,31) [0]  (7,32) [0]  (7,33) [0]  (7,34) [0]  (7,35) [0]  (7,36) [0]  (7,37) [0]  (7,38) [0.21]  (7,39) [0]  (7,40) [0]  (7,41) [0]  (7,42) [0.06]  (7,43) [0]  (7,44) [0]  (7,45) [0]  (7,46) [0]  (7,47) [0]  (7,48) [0]  (7,49) [0]  (7,50) [0]  (7,51) [0]  (7,52) [0]  (7,53) [0]  (7,54) [0.01]  (7,55) [0]  (7,56) [0]  (7,57) [0]  (7,58) [0.04]  (7,59) [0]  (7,60) [0]  (7,61) [0]  (7,62) [0]  (7,63) [0]  (7,64) [0]  (7,65) [0]  (7,66) [0]  (7,67) [0]  (7,68) [0]  (7,69) [0]  (7,70) [0]  (7,71) [0]  (7,72) [0.12]  (7,73) [0]  (7,74) [0]  (7,75) [0.17]  (7,76) [0]  (7,77) [0]  (7,78) [0]  (7,79) [0]  (7,80) [0]  (7,81) [0]  (7,82) [0]  (7,83) [0]  (7,84) [0]  (7,85) [0]  (7,86) [0.17]  (7,87) [0]  (7,88) [0]  (7,89) [0]  (7,90) [0]  (7,91) [0]  (7,92) [0]
(8,0) [0]   (8,1) [0]   (8,2) [0]   (8,3) [0]   (8,4) [0]   (8,5) [0]   (8,6) [0]   (8,7) [0.11]   (8,8) [0.48]   (8,9) [0]   (8,10) [0]  (8,11) [0]  (8,12) [0]  (8,13) [0]  (8,14) [0]  (8,15) [0]  (8,16) [0]  (8,17) [0]  (8,18) [0]  (8,19) [0]  (8,20) [0]  (8,21) [0]  (8,22) [0]  (8,23) [0]  (8,24) [0.07]  (8,25) [0]  (8,26) [0]  (8,27) [0]  (8,28) [0.01]  (8,29) [0]  (8,30) [0]  (8,31) [0]  (8,32) [0]  (8,33) [0]  (8,34) [0]  (8,35) [0.31]  (8,36) [0]  (8,37) [0]  (8,38) [0]  (8,39) [0]  (8,40) [0]  (8,41) [0]  (8,42) [0.01]  (8,43) [0]  (8,44) [0]  (8,45) [0]  (8,46) [0]  (8,47) [0.01]  (8,48) [0]  (8,49) [0]  (8,50) [0]  (8,51) [0]  (8,52) [0]  (8,53) [0]  (8,54) [0]  (8,55) [0.01]  (8,56) [0]  (8,57) [0]  (8,58) [0]  (8,59) [0]  (8,60) [0]  (8,61) [0]  (8,62) [0]  (8,63) [0]  (8,64) [0]  (8,65) [0]  (8,66) [0]  (8,67) [0]  (8,68) [0]  (8,69) [0]  (8,70) [0]  (8,71) [0]  (8,72) [0]  (8,73) [0]  (8,74) [0]  (8,75) [0]  (8,76) [0]  (8,77) [0]  (8,78) [0]  (8,79) [0]  (8,80) [0]  (8,81) [0]  (8,82) [0]  (8,83) [0]  (8,84) [0]  (8,85) [0]  (8,86) [0]  (8,87) [0]  (8,88) [0]  (8,89) [0]  (8,90) [0]  (8,91) [0]  (8,92) [0]  
(9,0) [0]   (9,1) [0]   (9,2) [0]   (9,3) [0]   (9,4) [0]   (9,5) [0.11]   (9,6) [0]   (9,7) [0.05]   (9,8) [0]   (9,9) [0]   (9,10) [0]  (9,11) [0]  (9,12) [0]  (9,13) [0]  (9,14) [0]  (9,15) [0]  (9,16) [0]  (9,17) [0]  (9,18) [0]  (9,19) [0]  (9,20) [0]  (9,21) [0]  (9,22) [0]  (9,23) [0]  (9,24) [0]  (9,25) [0]  (9,26) [0]  (9,27) [0]  (9,28) [0.84]  (9,29) [0]  (9,30) [0]  (9,31) [0]  (9,32) [0]  (9,33) [0]  (9,34) [0]  (9,35) [0]  (9,36) [0]  (9,37) [0]  (9,38) [0]  (9,39) [0]  (9,40) [0]  (9,41) [0]  (9,42) [0]  (9,43) [0]  (9,44) [0]  (9,45) [0]  (9,46) [0]  (9,47) [0]  (9,48) [0]  (9,49) [0]  (9,50) [0]  (9,51) [0]  (9,52) [0]  (9,53) [0]  (9,54) [0]  (9,55) [0]  (9,56) [0]  (9,57) [0]  (9,58) [0]  (9,59) [0]  (9,60) [0]  (9,61) [0]  (9,62) [0]  (9,63) [0]  (9,64) [0]  (9,65) [0]  (9,66) [0]  (9,67) [0]  (9,68) [0]  (9,69) [0]  (9,70) [0]  (9,71) [0]  (9,72) [0]  (9,73) [0]  (9,74) [0]  (9,75) [0]  (9,76) [0]  (9,77) [0]  (9,78) [0]  (9,79) [0]  (9,80) [0]  (9,81) [0]  (9,82) [0]  (9,83) [0]  (9,84) [0]  (9,85) [0]  (9,86) [0]  (9,87) [0]  (9,88) [0]  (9,89) [0]  (9,90) [0]  (9,91) [0]  (9,92) [0]
(10,0) [0]  (10,1) [0]  (10,2) [0]  (10,3) [0]  (10,4) [0.57]  (10,5) [0]  (10,6) [0.02]  (10,7) [0]  (10,8) [0]  (10,9) [0]  (10,10) [0.02] (10,11) [0] (10,12) [0] (10,13) [0] (10,14) [0] (10,15) [0] (10,16) [0] (10,17) [0] (10,18) [0] (10,19) [0] (10,20) [0] (10,21) [0] (10,22) [0] (10,23) [0.06] (10,24) [0] (10,25) [0] (10,26) [0] (10,27) [0] (10,28) [0] (10,29) [0] (10,30) [0] (10,31) [0.28] (10,32) [0] (10,33) [0] (10,34) [0] (10,35) [0] (10,36) [0] (10,37) [0] (10,38) [0] (10,39) [0] (10,40) [0] (10,41) [0] (10,42) [0] (10,43) [0] (10,44) [0] (10,45) [0] (10,46) [0] (10,47) [0] (10,48) [0] (10,49) [0] (10,50) [0] (10,51) [0] (10,52) [0] (10,53) [0] (10,54) [0] (10,55) [0] (10,56) [0] (10,57) [0.05] (10,58) [0] (10,59) [0] (10,60) [0] (10,61) [0] (10,62) [0] (10,63) [0] (10,64) [0] (10,65) [0] (10,66) [0] (10,67) [0] (10,68) [0] (10,69) [0] (10,70) [0] (10,71) [0] (10,72) [0] (10,73) [0] (10,74) [0] (10,75) [0] (10,76) [0] (10,77) [0] (10,78) [0] (10,79) [0] (10,80) [0] (10,81) [0] (10,82) [0] (10,83) [0] (10,84) [0] (10,85) [0] (10,86) [0] (10,87) [0] (10,88) [0] (10,89) [0] (10,90) [0] (10,91) [0] (10,92) [0] 
(11,0) [0]  (11,1) [0.02]  (11,2) [0]  (11,3) [0]  (11,4) [0]  (11,5) [0]  (11,6) [0]  (11,7) [0]  (11,8) [0]  (11,9) [0]  (11,10) [0] (11,11) [0.02] (11,12) [0] (11,13) [0.07] (11,14) [0] (11,15) [0] (11,16) [0.06] (11,17) [0.12] (11,18) [0] (11,19) [0] (11,20) [0] (11,21) [0] (11,22) [0] (11,23) [0] (11,24) [0] (11,25) [0] (11,26) [0] (11,27) [0] (11,28) [0] (11,29) [0] (11,30) [0] (11,31) [0] (11,32) [0] (11,33) [0] (11,34) [0] (11,35) [0] (11,36) [0] (11,37) [0] (11,38) [0] (11,39) [0] (11,40) [0.01] (11,41) [0] (11,42) [0] (11,43) [0] (11,44) [0] (11,45) [0] (11,46) [0] (11,47) [0] (11,48) [0.03] (11,49) [0.03] (11,50) [0.44] (11,51) [0] (11,52) [0] (11,53) [0] (11,54) [0] (11,55) [0] (11,56) [0] (11,57) [0] (11,58) [0] (11,59) [0] (11,60) [0] (11,61) [0.04] (11,62) [0] (11,63) [0] (11,64) [0] (11,65) [0] (11,66) [0] (11,67) [0] (11,68) [0] (11,69) [0] (11,70) [0] (11,71) [0] (11,72) [0] (11,73) [0.05] (11,74) [0] (11,75) [0] (11,76) [0] (11,77) [0] (11,78) [0] (11,79) [0] (11,80) [0] (11,81) [0] (11,82) [0.07] (11,83) [0] (11,84) [0] (11,85) [0] (11,86) [0] (11,87) [0] (11,88) [0] (11,89) [0] (11,90) [0.01] (11,91) [0] (11,92) [0]
(12,0) [0]  (12,1) [0]  (12,2) [0]  (12,3) [0]  (12,4) [0.01]  (12,5) [0]  (12,6) [0]  (12,7) [0]  (12,8) [0]  (12,9) [0]  (12,10) [0] (12,11) [0] (12,12) [0] (12,13) [0] (12,14) [0] (12,15) [0.05] (12,16) [0] (12,17) [0] (12,18) [0] (12,19) [0] (12,20) [0] (12,21) [0.05] (12,22) [0] (12,23) [0] (12,24) [0] (12,25) [0] (12,26) [0] (12,27) [0] (12,28) [0.02] (12,29) [0] (12,30) [0] (12,31) [0] (12,32) [0] (12,33) [0] (12,34) [0] (12,35) [0] (12,36) [0.86] (12,37) [0] (12,38) [0] (12,39) [0] (12,40) [0] (12,41) [0] (12,42) [0] (12,43) [0] (12,44) [0] (12,45) [0] (12,46) [0] (12,47) [0] (12,48) [0] (12,49) [0] (12,50) [0] (12,51) [0] (12,52) [0] (12,53) [0] (12,54) [0] (12,55) [0] (12,56) [0] (12,57) [0] (12,58) [0] (12,59) [0] (12,60) [0] (12,61) [0] (12,62) [0] (12,63) [0] (12,64) [0] (12,65) [0] (12,66) [0] (12,67) [0] (12,68) [0] (12,69) [0] (12,70) [0] (12,71) [0] (12,72) [0] (12,73) [0] (12,74) [0] (12,75) [0] (12,76) [0] (12,77) [0] (12,78) [0] (12,79) [0] (12,80) [0] (12,81) [0] (12,82) [0] (12,83) [0] (12,84) [0] (12,85) [0] (12,86) [0] (12,87) [0] (12,88) [0] (12,89) [0] (12,90) [0] (12,91) [0] (12,92) [0] 
(13,0) [0]  (13,1) [0]  (13,2) [0]  (13,3) [0]  (13,4) [0]  (13,5) [0]  (13,6) [0]  (13,7) [0]  (13,8) [0]  (13,9) [0]  (13,10) [0] (13,11) [0] (13,12) [0] (13,13) [0] (13,14) [0] (13,15) [0] (13,16) [0] (13,17) [0] (13,18) [0] (13,19) [0.73] (13,20) [0] (13,21) [0] (13,22) [0] (13,23) [0] (13,24) [0] (13,25) [0] (13,26) [0] (13,27) [0] (13,28) [0] (13,29) [0] (13,30) [0] (13,31) [0.12] (13,32) [0] (13,33) [0] (13,34) [0] (13,35) [0.13] (13,36) [0] (13,37) [0] (13,38) [0] (13,39) [0] (13,40) [0] (13,41) [0] (13,42) [0] (13,43) [0] (13,44) [0] (13,45) [0] (13,46) [0.02] (13,47) [0] (13,48) [0] (13,49) [0] (13,50) [0] (13,51) [0] (13,52) [0] (13,53) [0] (13,54) [0] (13,55) [0] (13,56) [0] (13,57) [0] (13,58) [0] (13,59) [0] (13,60) [0] (13,61) [0] (13,62) [0] (13,63) [0] (13,64) [0] (13,65) [0] (13,66) [0] (13,67) [0] (13,68) [0] (13,69) [0] (13,70) [0] (13,71) [0] (13,72) [0] (13,73) [0] (13,74) [0] (13,75) [0] (13,76) [0] (13,77) [0] (13,78) [0] (13,79) [0] (13,80) [0] (13,81) [0] (13,82) [0] (13,83) [0] (13,84) [0] (13,85) [0] (13,86) [0] (13,87) [0] (13,88) [0] (13,89) [0] (13,90) [0] (13,91) [0] (13,92) [0]
(14,0) [0]  (14,1) [0]  (14,2) [0]  (14,3) [0]  (14,4) [0]  (14,5) [0]  (14,6) [0]  (14,7) [0]  (14,8) [0]  (14,9) [0]  (14,10) [0] (14,11) [0] (14,12) [0] (14,13) [0] (14,14) [0] (14,15) [0] (14,16) [0] (14,17) [0] (14,18) [0] (14,19) [0.02] (14,20) [0.28] (14,21) [0] (14,22) [0] (14,23) [0] (14,24) [0] (14,25) [0] (14,26) [0] (14,27) [0] (14,28) [0] (14,29) [0] (14,30) [0] (14,31) [0] (14,32) [0.26] (14,33) [0] (14,34) [0] (14,35) [0] (14,36) [0] (14,37) [0] (14,38) [0] (14,39) [0] (14,40) [0] (14,41) [0] (14,42) [0] (14,43) [0] (14,44) [0] (14,45) [0] (14,46) [0] (14,47) [0] (14,48) [0] (14,49) [0] (14,50) [0] (14,51) [0] (14,52) [0] (14,53) [0.38] (14,54) [0] (14,55) [0] (14,56) [0] (14,57) [0] (14,58) [0] (14,59) [0] (14,60) [0] (14,61) [0] (14,62) [0] (14,63) [0] (14,64) [0] (14,65) [0] (14,66) [0] (14,67) [0] (14,68) [0] (14,69) [0] (14,70) [0] (14,71) [0] (14,72) [0] (14,73) [0] (14,74) [0] (14,75) [0] (14,76) [0] (14,77) [0] (14,78) [0] (14,79) [0] (14,80) [0.05] (14,81) [0] (14,82) [0] (14,83) [0] (14,84) [0] (14,85) [0] (14,86) [0] (14,87) [0] (14,88) [0] (14,89) [0] (14,90) [0] (14,91) [0] (14,92) [0] 
(15,0) [0]  (15,1) [0]  (15,2) [0]  (15,3) [0]  (15,4) [0]  (15,5) [0]  (15,6) [0]  (15,7) [0]  (15,8) [0]  (15,9) [0]  (15,10) [0.02] (15,11) [0] (15,12) [0] (15,13) [0] (15,14) [0] (15,15) [0] (15,16) [0] (15,17) [0] (15,18) [0] (15,19) [0] (15,20) [0.88] (15,21) [0] (15,22) [0] (15,23) [0] (15,24) [0] (15,25) [0] (15,26) [0] (15,27) [0] (15,28) [0] (15,29) [0] (15,30) [0] (15,31) [0.02] (15,32) [0] (15,33) [0] (15,34) [0] (15,35) [0] (15,36) [0] (15,37) [0] (15,38) [0] (15,39) [0] (15,40) [0] (15,41) [0] (15,42) [0] (15,43) [0] (15,44) [0] (15,45) [0] (15,46) [0] (15,47) [0] (15,48) [0] (15,49) [0] (15,50) [0] (15,51) [0] (15,52) [0] (15,53) [0.08] (15,54) [0] (15,55) [0] (15,56) [0] (15,57) [0] (15,58) [0] (15,59) [0] (15,60) [0] (15,61) [0] (15,62) [0] (15,63) [0] (15,64) [0] (15,65) [0] (15,66) [0] (15,67) [0] (15,68) [0] (15,69) [0] (15,70) [0] (15,71) [0] (15,72) [0] (15,73) [0] (15,74) [0] (15,75) [0] (15,76) [0] (15,77) [0] (15,78) [0] (15,79) [0] (15,80) [0] (15,81) [0] (15,82) [0] (15,83) [0] (15,84) [0] (15,85) [0] (15,86) [0] (15,87) [0] (15,88) [0] (15,89) [0] (15,90) [0] (15,91) [0] (15,92) [0]
(16,0) [0]  (16,1) [0]  (16,2) [0.42]  (16,3) [0.06]  (16,4) [0]  (16,5) [0]  (16,6) [0]  (16,7) [0]  (16,8) [0]  (16,9) [0]  (16,10) [0] (16,11) [0.01] (16,12) [0] (16,13) [0] (16,14) [0] (16,15) [0] (16,16) [0] (16,17) [0] (16,18) [0] (16,19) [0] (16,20) [0] (16,21) [0] (16,22) [0] (16,23) [0] (16,24) [0] (16,25) [0.03] (16,26) [0] (16,27) [0] (16,28) [0] (16,29) [0] (16,30) [0.04] (16,31) [0] (16,32) [0] (16,33) [0] (16,34) [0] (16,35) [0] (16,36) [0] (16,37) [0] (16,38) [0] (16,39) [0] (16,40) [0] (16,41) [0] (16,42) [0] (16,43) [0] (16,44) [0] (16,45) [0.35] (16,46) [0] (16,47) [0] (16,48) [0] (16,49) [0] (16,50) [0] (16,51) [0] (16,52) [0] (16,53) [0] (16,54) [0] (16,55) [0] (16,56) [0] (16,57) [0] (16,58) [0] (16,59) [0] (16,60) [0] (16,61) [0] (16,62) [0] (16,63) [0] (16,64) [0] (16,65) [0] (16,66) [0] (16,67) [0] (16,68) [0] (16,69) [0] (16,70) [0] (16,71) [0] (16,72) [0] (16,73) [0] (16,74) [0] (16,75) [0] (16,76) [0] (16,77) [0] (16,78) [0] (16,79) [0] (16,80) [0] (16,81) [0] (16,82) [0] (16,83) [0] (16,84) [0.09] (16,85) [0] (16,86) [0] (16,87) [0.01] (16,88) [0] (16,89) [0] (16,90) [0] (16,91) [0] (16,92) [0] 
(17,0) [0]  (17,1) [0]  (17,2) [0]  (17,3) [0]  (17,4) [0]  (17,5) [0]  (17,6) [0]  (17,7) [0]  (17,8) [0]  (17,9) [0]  (17,10) [0] (17,11) [0] (17,12) [0] (17,13) [0] (17,14) [0] (17,15) [0] (17,16) [0.26] (17,17) [0] (17,18) [0] (17,19) [0] (17,20) [0] (17,21) [0] (17,22) [0] (17,23) [0] (17,24) [0] (17,25) [0] (17,26) [0] (17,27) [0] (17,28) [0] (17,29) [0] (17,30) [0] (17,31) [0] (17,32) [0] (17,33) [0] (17,34) [0] (17,35) [0] (17,36) [0] (17,37) [0] (17,38) [0] (17,39) [0] (17,40) [0] (17,41) [0] (17,42) [0] (17,43) [0] (17,44) [0] (17,45) [0] (17,46) [0] (17,47) [0] (17,48) [0] (17,49) [0.2]  (17,50) [0.04] (17,51) [0] (17,52) [0] (17,53) [0] (17,54) [0] (17,55) [0] (17,56) [0] (17,57) [0] (17,58) [0] (17,59) [0] (17,60) [0] (17,61) [0.37] (17,62) [0] (17,63) [0] (17,64) [0] (17,65) [0] (17,66) [0] (17,67) [0] (17,68) [0] (17,69) [0] (17,70) [0] (17,71) [0] (17,72) [0] (17,73) [0.02] (17,74) [0] (17,75) [0] (17,76) [0] (17,77) [0] (17,78) [0] (17,79) [0] (17,80) [0] (17,81) [0] (17,82) [0] (17,83) [0] (17,84) [0] (17,85) [0] (17,86) [0] (17,87) [0] (17,88) [0] (17,89) [0] (17,90) [0.09] (17,91) [0.02] (17,92) [0]
(18,0) [0]  (18,1) [0]  (18,2) [0]  (18,3) [0]  (18,4) [0]  (18,5) [0]  (18,6) [0]  (18,7) [0]  (18,8) [0]  (18,9) [0]  (18,10) [0] (18,11) [0] (18,12) [0] (18,13) [0] (18,14) [0.21] (18,15) [0] (18,16) [0] (18,17) [0] (18,18) [0] (18,19) [0] (18,20) [0] (18,21) [0] (18,22) [0] (18,23) [0] (18,24) [0] (18,25) [0] (18,26) [0] (18,27) [0] (18,28) [0] (18,29) [0] (18,30) [0] (18,31) [0] (18,32) [0] (18,33) [0] (18,34) [0] (18,35) [0] (18,36) [0] (18,37) [0] (18,38) [0.09] (18,39) [0] (18,40) [0] (18,41) [0] (18,42) [0] (18,43) [0.18] (18,44) [0] (18,45) [0] (18,46) [0] (18,47) [0] (18,48) [0] (18,49) [0] (18,50) [0] (18,51) [0] (18,52) [0] (18,53) [0] (18,54) [0] (18,55) [0] (18,56) [0] (18,57) [0] (18,58) [0] (18,59) [0] (18,60) [0] (18,61) [0] (18,62) [0] (18,63) [0] (18,64) [0] (18,65) [0] (18,66) [0] (18,67) [0] (18,68) [0] (18,69) [0] (18,70) [0] (18,71) [0.02] (18,72) [0] (18,73) [0] (18,74) [0] (18,75) [0] (18,76) [0] (18,77) [0.02] (18,78) [0] (18,79) [0.37] (18,80) [0] (18,81) [0] (18,82) [0] (18,83) [0] (18,84) [0] (18,85) [0] (18,86) [0.09] (18,87) [0] (18,88) [0] (18,89) [0] (18,90) [0.01] (18,91) [0] (18,92) [0] 
(19,0) [0]  (19,1) [0]  (19,2) [0]  (19,3) [0]  (19,4) [0]  (19,5) [0]  (19,6) [0]  (19,7) [0]  (19,8) [0]  (19,9) [0]  (19,10) [0] (19,11) [0] (19,12) [0] (19,13) [0] (19,14) [0] (19,15) [0] (19,16) [0] (19,17) [0] (19,18) [0] (19,19) [0.52] (19,20) [0.11] (19,21) [0] (19,22) [0] (19,23) [0] (19,24) [0] (19,25) [0] (19,26) [0] (19,27) [0] (19,28) [0] (19,29) [0] (19,30) [0] (19,31) [0] (19,32) [0] (19,33) [0] (19,34) [0] (19,35) [0.32] (19,36) [0] (19,37) [0] (19,38) [0] (19,39) [0] (19,40) [0] (19,41) [0] (19,42) [0.02] (19,43) [0] (19,44) [0] (19,45) [0] (19,46) [0] (19,47) [0] (19,48) [0] (19,49) [0] (19,50) [0] (19,51) [0] (19,52) [0] (19,53) [0] (19,54) [0] (19,55) [0] (19,56) [0] (19,57) [0] (19,58) [0] (19,59) [0] (19,60) [0] (19,61) [0] (19,62) [0] (19,63) [0] (19,64) [0] (19,65) [0] (19,66) [0] (19,67) [0] (19,68) [0] (19,69) [0] (19,70) [0] (19,71) [0] (19,72) [0] (19,73) [0] (19,74) [0] (19,75) [0] (19,76) [0] (19,77) [0] (19,78) [0] (19,79) [0] (19,80) [0] (19,81) [0] (19,82) [0] (19,83) [0] (19,84) [0] (19,85) [0] (19,86) [0.02] (19,87) [0] (19,88) [0] (19,89) [0] (19,90) [0] (19,91) [0] (19,92) [0]
(20,0) [0]  (20,1) [0]  (20,2) [0]  (20,3) [0]  (20,4) [0]  (20,5) [0]  (20,6) [0.36]  (20,7) [0]  (20,8) [0]  (20,9) [0]  (20,10) [0] (20,11) [0] (20,12) [0] (20,13) [0] (20,14) [0] (20,15) [0] (20,16) [0] (20,17) [0] (20,18) [0] (20,19) [0.06] (20,20) [0.51] (20,21) [0] (20,22) [0] (20,23) [0] (20,24) [0] (20,25) [0] (20,26) [0] (20,27) [0] (20,28) [0] (20,29) [0] (20,30) [0] (20,31) [0] (20,32) [0] (20,33) [0] (20,34) [0] (20,35) [0] (20,36) [0] (20,37) [0] (20,38) [0] (20,39) [0] (20,40) [0] (20,41) [0] (20,42) [0.06] (20,43) [0] (20,44) [0] (20,45) [0] (20,46) [0] (20,47) [0] (20,48) [0] (20,49) [0] (20,50) [0] (20,51) [0] (20,52) [0] (20,53) [0] (20,54) [0] (20,55) [0] (20,56) [0] (20,57) [0] (20,58) [0.01] (20,59) [0] (20,60) [0] (20,61) [0] (20,62) [0] (20,63) [0] (20,64) [0] (20,65) [0] (20,66) [0] (20,67) [0] (20,68) [0] (20,69) [0] (20,70) [0] (20,71) [0] (20,72) [0] (20,73) [0] (20,74) [0] (20,75) [0] (20,76) [0] (20,77) [0] (20,78) [0] (20,79) [0] (20,80) [0] (20,81) [0] (20,82) [0] (20,83) [0] (20,84) [0] (20,85) [0] (20,86) [0] (20,87) [0] (20,88) [0] (20,89) [0] (20,90) [0] (20,91) [0] (20,92) [0] 
(21,0) [0]  (21,1) [0]  (21,2) [0]  (21,3) [0]  (21,4) [0]  (21,5) [0]  (21,6) [0]  (21,7) [0]  (21,8) [0]  (21,9) [0]  (21,10) [0] (21,11) [0] (21,12) [0] (21,13) [0] (21,14) [0] (21,15) [0] (21,16) [0] (21,17) [0] (21,18) [0] (21,19) [0] (21,20) [0] (21,21) [0.07] (21,22) [0] (21,23) [0] (21,24) [0] (21,25) [0] (21,26) [0] (21,27) [0.05] (21,28) [0] (21,29) [0] (21,30) [0] (21,31) [0] (21,32) [0] (21,33) [0] (21,34) [0] (21,35) [0] (21,36) [0] (21,37) [0] (21,38) [0] (21,39) [0] (21,40) [0] (21,41) [0] (21,42) [0] (21,43) [0.78] (21,44) [0] (21,45) [0] (21,46) [0] (21,47) [0] (21,48) [0] (21,49) [0] (21,50) [0] (21,51) [0] (21,52) [0] (21,53) [0] (21,54) [0] (21,55) [0] (21,56) [0] (21,57) [0] (21,58) [0] (21,59) [0] (21,60) [0] (21,61) [0] (21,62) [0] (21,63) [0] (21,64) [0] (21,65) [0] (21,66) [0] (21,67) [0] (21,68) [0] (21,69) [0] (21,70) [0] (21,71) [0] (21,72) [0] (21,73) [0] (21,74) [0] (21,75) [0] (21,76) [0.01] (21,77) [0] (21,78) [0] (21,79) [0] (21,80) [0] (21,81) [0.09] (21,82) [0] (21,83) [0] (21,84) [0] (21,85) [0] (21,86) [0] (21,87) [0] (21,88) [0] (21,89) [0.01] (21,90) [0] (21,91) [0] (21,92) [0]
(22,0) [0]  (22,1) [0]  (22,2) [0.58]  (22,3) [0]  (22,4) [0]  (22,5) [0]  (22,6) [0]  (22,7) [0]  (22,8) [0]  (22,9) [0]  (22,10) [0] (22,11) [0] (22,12) [0] (22,13) [0] (22,14) [0] (22,15) [0] (22,16) [0] (22,17) [0] (22,18) [0] (22,19) [0] (22,20) [0] (22,21) [0] (22,22) [0] (22,23) [0] (22,24) [0] (22,25) [0] (22,26) [0] (22,27) [0] (22,28) [0] (22,29) [0] (22,30) [0] (22,31) [0] (22,32) [0] (22,33) [0] (22,34) [0] (22,35) [0] (22,36) [0] (22,37) [0] (22,38) [0] (22,39) [0] (22,40) [0] (22,41) [0] (22,42) [0] (22,43) [0] (22,44) [0] (22,45) [0.04] (22,46) [0] (22,47) [0] (22,48) [0] (22,49) [0] (22,50) [0] (22,51) [0] (22,52) [0] (22,53) [0] (22,54) [0] (22,55) [0] (22,56) [0] (22,57) [0] (22,58) [0] (22,59) [0] (22,60) [0] (22,61) [0] (22,62) [0] (22,63) [0.01] (22,64) [0] (22,65) [0] (22,66) [0] (22,67) [0] (22,68) [0] (22,69) [0] (22,70) [0] (22,71) [0] (22,72) [0] (22,73) [0] (22,74) [0] (22,75) [0] (22,76) [0] (22,77) [0] (22,78) [0.36] (22,79) [0] (22,80) [0] (22,81) [0] (22,82) [0] (22,83) [0] (22,84) [0] (22,85) [0] (22,86) [0] (22,87) [0] (22,88) [0] (22,89) [0] (22,90) [0] (22,91) [0] (22,92) [0] 
(23,0) [0]  (23,1) [0]  (23,2) [0]  (23,3) [0]  (23,4) [0]  (23,5) [0.04]  (23,6) [0]  (23,7) [0.08]  (23,8) [0.01]  (23,9) [0]  (23,10) [0] (23,11) [0] (23,12) [0] (23,13) [0] (23,14) [0] (23,15) [0] (23,16) [0] (23,17) [0] (23,18) [0] (23,19) [0] (23,20) [0] (23,21) [0] (23,22) [0] (23,23) [0] (23,24) [0.01] (23,25) [0] (23,26) [0] (23,27) [0] (23,28) [0] (23,29) [0] (23,30) [0] (23,31) [0] (23,32) [0] (23,33) [0] (23,34) [0] (23,35) [0.14] (23,36) [0] (23,37) [0] (23,38) [0] (23,39) [0] (23,40) [0] (23,41) [0] (23,42) [0.7]  (23,43) [0] (23,44) [0.01] (23,45) [0] (23,46) [0] (23,47) [0] (23,48) [0] (23,49) [0] (23,50) [0] (23,51) [0] (23,52) [0] (23,53) [0] (23,54) [0] (23,55) [0] (23,56) [0] (23,57) [0] (23,58) [0] (23,59) [0] (23,60) [0] (23,61) [0] (23,62) [0] (23,63) [0] (23,64) [0] (23,65) [0] (23,66) [0] (23,67) [0] (23,68) [0] (23,69) [0] (23,70) [0] (23,71) [0] (23,72) [0] (23,73) [0] (23,74) [0] (23,75) [0] (23,76) [0] (23,77) [0] (23,78) [0] (23,79) [0] (23,80) [0] (23,81) [0] (23,82) [0] (23,83) [0] (23,84) [0] (23,85) [0] (23,86) [0] (23,87) [0] (23,88) [0] (23,89) [0] (23,90) [0] (23,91) [0] (23,92) [0]
(24,0) [0]  (24,1) [0]  (24,2) [0]  (24,3) [0]  (24,4) [0]  (24,5) [0]  (24,6) [0]  (24,7) [0]  (24,8) [0]  (24,9) [0]  (24,10) [0] (24,11) [0.33] (24,12) [0] (24,13) [0] (24,14) [0] (24,15) [0] (24,16) [0] (24,17) [0] (24,18) [0] (24,19) [0] (24,20) [0] (24,21) [0] (24,22) [0] (24,23) [0.02] (24,24) [0] (24,25) [0] (24,26) [0] (24,27) [0] (24,28) [0] (24,29) [0.1]  (24,30) [0.23] (24,31) [0] (24,32) [0] (24,33) [0] (24,34) [0] (24,35) [0.05] (24,36) [0] (24,37) [0] (24,38) [0] (24,39) [0] (24,40) [0] (24,41) [0] (24,42) [0] (24,43) [0] (24,44) [0] (24,45) [0] (24,46) [0] (24,47) [0.25] (24,48) [0] (24,49) [0] (24,50) [0] (24,51) [0] (24,52) [0] (24,53) [0] (24,54) [0] (24,55) [0] (24,56) [0] (24,57) [0] (24,58) [0] (24,59) [0] (24,60) [0] (24,61) [0] (24,62) [0] (24,63) [0] (24,64) [0] (24,65) [0] (24,66) [0] (24,67) [0] (24,68) [0] (24,69) [0] (24,70) [0] (24,71) [0] (24,72) [0] (24,73) [0] (24,74) [0] (24,75) [0] (24,76) [0] (24,77) [0] (24,78) [0] (24,79) [0] (24,80) [0] (24,81) [0] (24,82) [0] (24,83) [0.01] (24,84) [0] (24,85) [0] (24,86) [0] (24,87) [0] (24,88) [0] (24,89) [0] (24,90) [0] (24,91) [0] (24,92) [0] 
(25,0) [0]  (25,1) [0.06]  (25,2) [0]  (25,3) [0]  (25,4) [0]  (25,5) [0]  (25,6) [0.09]  (25,7) [0]  (25,8) [0]  (25,9) [0]  (25,10) [0] (25,11) [0] (25,12) [0.05] (25,13) [0] (25,14) [0] (25,15) [0] (25,16) [0] (25,17) [0] (25,18) [0] (25,19) [0] (25,20) [0] (25,21) [0] (25,22) [0] (25,23) [0] (25,24) [0] (25,25) [0] (25,26) [0.02] (25,27) [0] (25,28) [0] (25,29) [0] (25,30) [0] (25,31) [0] (25,32) [0] (25,33) [0] (25,34) [0] (25,35) [0.01] (25,36) [0] (25,37) [0] (25,38) [0.05] (25,39) [0] (25,40) [0] (25,41) [0] (25,42) [0.22] (25,43) [0] (25,44) [0] (25,45) [0] (25,46) [0] (25,47) [0] (25,48) [0] (25,49) [0] (25,50) [0] (25,51) [0] (25,52) [0] (25,53) [0] (25,54) [0.01] (25,55) [0] (25,56) [0] (25,57) [0] (25,58) [0.15] (25,59) [0] (25,60) [0] (25,61) [0] (25,62) [0] (25,63) [0] (25,64) [0] (25,65) [0] (25,66) [0] (25,67) [0] (25,68) [0] (25,69) [0] (25,70) [0] (25,71) [0] (25,72) [0.01] (25,73) [0] (25,74) [0.09] (25,75) [0.14] (25,76) [0] (25,77) [0] (25,78) [0] (25,79) [0] (25,80) [0] (25,81) [0] (25,82) [0] (25,83) [0] (25,84) [0] (25,85) [0] (25,86) [0.09] (25,87) [0] (25,88) [0] (25,89) [0] (25,90) [0] (25,91) [0] (25,92) [0]
(26,0) [0]  (26,1) [0]  (26,2) [0]  (26,3) [0]  (26,4) [0]  (26,5) [0]  (26,6) [0]  (26,7) [0]  (26,8) [0]  (26,9) [0]  (26,10) [0] (26,11) [0] (26,12) [0] (26,13) [0] (26,14) [0] (26,15) [0] (26,16) [0] (26,17) [0] (26,18) [0] (26,19) [0] (26,20) [0] (26,21) [0] (26,22) [0] (26,23) [0] (26,24) [0] (26,25) [0] (26,26) [0] (26,27) [0.06] (26,28) [0] (26,29) [0] (26,30) [0] (26,31) [0] (26,32) [0] (26,33) [0] (26,34) [0] (26,35) [0] (26,36) [0] (26,37) [0] (26,38) [0] (26,39) [0] (26,40) [0] (26,41) [0] (26,42) [0] (26,43) [0.01] (26,44) [0] (26,45) [0] (26,46) [0] (26,47) [0] (26,48) [0] (26,49) [0] (26,50) [0.01] (26,51) [0] (26,52) [0] (26,53) [0] (26,54) [0] (26,55) [0.39] (26,56) [0] (26,57) [0] (26,58) [0] (26,59) [0] (26,60) [0] (26,61) [0] (26,62) [0.3]  (26,63) [0] (26,64) [0] (26,65) [0] (26,66) [0] (26,67) [0] (26,68) [0] (26,69) [0] (26,70) [0] (26,71) [0] (26,72) [0] (26,73) [0] (26,74) [0] (26,75) [0] (26,76) [0] (26,77) [0] (26,78) [0] (26,79) [0] (26,80) [0] (26,81) [0] (26,82) [0] (26,83) [0] (26,84) [0.01] (26,85) [0] (26,86) [0] (26,87) [0] (26,88) [0] (26,89) [0] (26,90) [0.16] (26,91) [0.06] (26,92) [0] 
(27,0) [0]  (27,1) [0]  (27,2) [0]  (27,3) [0]  (27,4) [0]  (27,5) [0]  (27,6) [0.16]  (27,7) [0]  (27,8) [0]  (27,9) [0]  (27,10) [0] (27,11) [0.29] (27,12) [0] (27,13) [0] (27,14) [0] (27,15) [0] (27,16) [0] (27,17) [0] (27,18) [0] (27,19) [0] (27,20) [0] (27,21) [0] (27,22) [0] (27,23) [0.08] (27,24) [0] (27,25) [0] (27,26) [0] (27,27) [0] (27,28) [0] (27,29) [0.46] (27,30) [0] (27,31) [0] (27,32) [0] (27,33) [0] (27,34) [0] (27,35) [0] (27,36) [0] (27,37) [0] (27,38) [0] (27,39) [0] (27,40) [0] (27,41) [0] (27,42) [0] (27,43) [0] (27,44) [0] (27,45) [0] (27,46) [0] (27,47) [0] (27,48) [0] (27,49) [0] (27,50) [0] (27,51) [0] (27,52) [0] (27,53) [0] (27,54) [0] (27,55) [0] (27,56) [0] (27,57) [0] (27,58) [0] (27,59) [0] (27,60) [0] (27,61) [0] (27,62) [0] (27,63) [0] (27,64) [0] (27,65) [0] (27,66) [0] (27,67) [0] (27,68) [0] (27,69) [0] (27,70) [0] (27,71) [0] (27,72) [0] (27,73) [0] (27,74) [0] (27,75) [0] (27,76) [0] (27,77) [0] (27,78) [0] (27,79) [0] (27,80) [0] (27,81) [0] (27,82) [0] (27,83) [0] (27,84) [0] (27,85) [0] (27,86) [0] (27,87) [0] (27,88) [0] (27,89) [0] (27,90) [0] (27,91) [0] (27,92) [0]
(28,0) [0]  (28,1) [0]  (28,2) [0]  (28,3) [0]  (28,4) [0]  (28,5) [0]  (28,6) [0]  (28,7) [0]  (28,8) [0.02]  (28,9) [0]  (28,10) [0] (28,11) [0.1]  (28,12) [0] (28,13) [0] (28,14) [0] (28,15) [0] (28,16) [0] (28,17) [0] (28,18) [0] (28,19) [0] (28,20) [0] (28,21) [0] (28,22) [0] (28,23) [0] (28,24) [0] (28,25) [0] (28,26) [0] (28,27) [0] (28,28) [0] (28,29) [0] (28,30) [0] (28,31) [0] (28,32) [0] (28,33) [0] (28,34) [0] (28,35) [0.02] (28,36) [0] (28,37) [0] (28,38) [0] (28,39) [0.11] (28,40) [0.04] (28,41) [0] (28,42) [0] (28,43) [0] (28,44) [0] (28,45) [0] (28,46) [0] (28,47) [0.09] (28,48) [0] (28,49) [0] (28,50) [0] (28,51) [0] (28,52) [0] (28,53) [0] (28,54) [0.12] (28,55) [0.12] (28,56) [0] (28,57) [0] (28,58) [0] (28,59) [0] (28,60) [0] (28,61) [0] (28,62) [0.24] (28,63) [0.09] (28,64) [0.03] (28,65) [0] (28,66) [0] (28,67) [0] (28,68) [0] (28,69) [0] (28,70) [0] (28,71) [0] (28,72) [0] (28,73) [0] (28,74) [0] (28,75) [0] (28,76) [0] (28,77) [0] (28,78) [0] (28,79) [0] (28,80) [0] (28,81) [0] (28,82) [0] (28,83) [0.01] (28,84) [0] (28,85) [0] (28,86) [0] (28,87) [0] (28,88) [0] (28,89) [0] (28,90) [0] (28,91) [0] (28,92) [0] 
(29,0) [0]  (29,1) [0]  (29,2) [0]  (29,3) [0]  (29,4) [0.09]  (29,5) [0]  (29,6) [0.31]  (29,7) [0]  (29,8) [0]  (29,9) [0]  (29,10) [0.14] (29,11) [0] (29,12) [0] (29,13) [0] (29,14) [0] (29,15) [0] (29,16) [0] (29,17) [0] (29,18) [0] (29,19) [0] (29,20) [0] (29,21) [0] (29,22) [0] (29,23) [0.03] (29,24) [0] (29,25) [0] (29,26) [0] (29,27) [0] (29,28) [0] (29,29) [0.3]  (29,30) [0] (29,31) [0.02] (29,32) [0] (29,33) [0] (29,34) [0] (29,35) [0] (29,36) [0] (29,37) [0] (29,38) [0] (29,39) [0] (29,40) [0] (29,41) [0] (29,42) [0] (29,43) [0] (29,44) [0] (29,45) [0] (29,46) [0] (29,47) [0] (29,48) [0] (29,49) [0] (29,50) [0] (29,51) [0] (29,52) [0] (29,53) [0] (29,54) [0] (29,55) [0] (29,56) [0.12] (29,57) [0] (29,58) [0] (29,59) [0] (29,60) [0] (29,61) [0] (29,62) [0] (29,63) [0] (29,64) [0] (29,65) [0] (29,66) [0] (29,67) [0] (29,68) [0] (29,69) [0] (29,70) [0] (29,71) [0] (29,72) [0] (29,73) [0] (29,74) [0] (29,75) [0] (29,76) [0] (29,77) [0] (29,78) [0] (29,79) [0] (29,80) [0] (29,81) [0] (29,82) [0] (29,83) [0] (29,84) [0] (29,85) [0] (29,86) [0] (29,87) [0] (29,88) [0] (29,89) [0] (29,90) [0] (29,91) [0] (29,92) [0]
(30,0) [0.05]  (30,1) [0]  (30,2) [0]  (30,3) [0]  (30,4) [0]  (30,5) [0]  (30,6) [0]  (30,7) [0]  (30,8) [0]  (30,9) [0]  (30,10) [0] (30,11) [0] (30,12) [0] (30,13) [0] (30,14) [0] (30,15) [0] (30,16) [0] (30,17) [0] (30,18) [0] (30,19) [0] (30,20) [0] (30,21) [0] (30,22) [0] (30,23) [0] (30,24) [0] (30,25) [0] (30,26) [0] (30,27) [0] (30,28) [0] (30,29) [0] (30,30) [0.5]  (30,31) [0] (30,32) [0] (30,33) [0] (30,34) [0] (30,35) [0] (30,36) [0.03] (30,37) [0] (30,38) [0] (30,39) [0] (30,40) [0] (30,41) [0] (30,42) [0] (30,43) [0] (30,44) [0] (30,45) [0] (30,46) [0] (30,47) [0] (30,48) [0] (30,49) [0] (30,50) [0] (30,51) [0] (30,52) [0] (30,53) [0] (30,54) [0] (30,55) [0] (30,56) [0] (30,57) [0] (30,58) [0] (30,59) [0] (30,60) [0] (30,61) [0] (30,62) [0] (30,63) [0] (30,64) [0] (30,65) [0] (30,66) [0] (30,67) [0.33] (30,68) [0] (30,69) [0] (30,70) [0] (30,71) [0] (30,72) [0] (30,73) [0] (30,74) [0] (30,75) [0] (30,76) [0.07] (30,77) [0] (30,78) [0] (30,79) [0] (30,80) [0] (30,81) [0] (30,82) [0] (30,83) [0] (30,84) [0] (30,85) [0] (30,86) [0] (30,87) [0] (30,88) [0] (30,89) [0] (30,90) [0.01] (30,91) [0] (30,92) [0] 
(31,0) [0]  (31,1) [0]  (31,2) [0]  (31,3) [0]  (31,4) [0]  (31,5) [0]  (31,6) [0]  (31,7) [0]  (31,8) [0]  (31,9) [0]  (31,10) [0] (31,11) [0] (31,12) [0] (31,13) [0] (31,14) [0] (31,15) [0.38] (31,16) [0] (31,17) [0] (31,18) [0] (31,19) [0] (31,20) [0] (31,21) [0] (31,22) [0] (31,23) [0] (31,24) [0] (31,25) [0] (31,26) [0] (31,27) [0] (31,28) [0] (31,29) [0] (31,30) [0] (31,31) [0] (31,32) [0.01] (31,33) [0] (31,34) [0] (31,35) [0] (31,36) [0] (31,37) [0] (31,38) [0] (31,39) [0] (31,40) [0] (31,41) [0] (31,42) [0.06] (31,43) [0.12] (31,44) [0] (31,45) [0] (31,46) [0] (31,47) [0] (31,48) [0] (31,49) [0] (31,50) [0] (31,51) [0] (31,52) [0] (31,53) [0] (31,54) [0] (31,55) [0] (31,56) [0] (31,57) [0] (31,58) [0] (31,59) [0] (31,60) [0] (31,61) [0] (31,62) [0] (31,63) [0] (31,64) [0] (31,65) [0] (31,66) [0] (31,67) [0.02] (31,68) [0] (31,69) [0] (31,70) [0] (31,71) [0] (31,72) [0] (31,73) [0] (31,74) [0] (31,75) [0] (31,76) [0] (31,77) [0] (31,78) [0] (31,79) [0] (31,80) [0] (31,81) [0.4]  (31,82) [0] (31,83) [0] (31,84) [0] (31,85) [0] (31,86) [0] (31,87) [0] (31,88) [0] (31,89) [0] (31,90) [0] (31,91) [0] (31,92) [0]
(32,0) [0]  (32,1) [0]  (32,2) [0]  (32,3) [0]  (32,4) [0]  (32,5) [0]  (32,6) [0]  (32,7) [0]  (32,8) [0.05]  (32,9) [0.01]  (32,10) [0] (32,11) [0] (32,12) [0] (32,13) [0.01] (32,14) [0] (32,15) [0] (32,16) [0] (32,17) [0] (32,18) [0] (32,19) [0] (32,20) [0] (32,21) [0] (32,22) [0] (32,23) [0] (32,24) [0.65] (32,25) [0] (32,26) [0] (32,27) [0] (32,28) [0] (32,29) [0] (32,30) [0.1]  (32,31) [0] (32,32) [0] (32,33) [0] (32,34) [0] (32,35) [0] (32,36) [0] (32,37) [0.17] (32,38) [0] (32,39) [0] (32,40) [0] (32,41) [0] (32,42) [0] (32,43) [0] (32,44) [0] (32,45) [0] (32,46) [0] (32,47) [0] (32,48) [0] (32,49) [0] (32,50) [0] (32,51) [0] (32,52) [0] (32,53) [0] (32,54) [0] (32,55) [0] (32,56) [0] (32,57) [0] (32,58) [0] (32,59) [0] (32,60) [0] (32,61) [0] (32,62) [0] (32,63) [0] (32,64) [0] (32,65) [0] (32,66) [0] (32,67) [0] (32,68) [0] (32,69) [0] (32,70) [0] (32,71) [0] (32,72) [0] (32,73) [0] (32,74) [0] (32,75) [0] (32,76) [0] (32,77) [0] (32,78) [0] (32,79) [0] (32,80) [0] (32,81) [0] (32,82) [0] (32,83) [0] (32,84) [0] (32,85) [0] (32,86) [0] (32,87) [0] (32,88) [0] (32,89) [0] (32,90) [0] (32,91) [0] (32,92) [0] 
(33,0) [0]  (33,1) [0]  (33,2) [0]  (33,3) [0]  (33,4) [0]  (33,5) [0]  (33,6) [0]  (33,7) [0]  (33,8) [0]  (33,9) [0]  (33,10) [0] (33,11) [0] (33,12) [0] (33,13) [0] (33,14) [0] (33,15) [0] (33,16) [0] (33,17) [0] (33,18) [0] (33,19) [0] (33,20) [0] (33,21) [0] (33,22) [0] (33,23) [0] (33,24) [0] (33,25) [0] (33,26) [0] (33,27) [0.05] (33,28) [0] (33,29) [0.03] (33,30) [0] (33,31) [0] (33,32) [0] (33,33) [0] (33,34) [0] (33,35) [0] (33,36) [0.28] (33,37) [0] (33,38) [0] (33,39) [0] (33,40) [0] (33,41) [0] (33,42) [0] (33,43) [0] (33,44) [0] (33,45) [0] (33,46) [0] (33,47) [0] (33,48) [0] (33,49) [0] (33,50) [0] (33,51) [0] (33,52) [0] (33,53) [0] (33,54) [0] (33,55) [0] (33,56) [0] (33,57) [0] (33,58) [0] (33,59) [0] (33,60) [0] (33,61) [0] (33,62) [0] (33,63) [0] (33,64) [0] (33,65) [0] (33,66) [0] (33,67) [0] (33,68) [0] (33,69) [0] (33,70) [0] (33,71) [0] (33,72) [0] (33,73) [0] (33,74) [0] (33,75) [0] (33,76) [0] (33,77) [0] (33,78) [0] (33,79) [0.64] (33,80) [0] (33,81) [0] (33,82) [0] (33,83) [0] (33,84) [0] (33,85) [0] (33,86) [0] (33,87) [0] (33,88) [0] (33,89) [0] (33,90) [0] (33,91) [0] (33,92) [0]
(34,0) [0]  (34,1) [0]  (34,2) [0]  (34,3) [0]  (34,4) [0]  (34,5) [0]  (34,6) [0]  (34,7) [0]  (34,8) [0.22]  (34,9) [0]  (34,10) [0] (34,11) [0] (34,12) [0] (34,13) [0] (34,14) [0] (34,15) [0] (34,16) [0] (34,17) [0] (34,18) [0] (34,19) [0] (34,20) [0] (34,21) [0] (34,22) [0] (34,23) [0] (34,24) [0] (34,25) [0] (34,26) [0] (34,27) [0] (34,28) [0.03] (34,29) [0] (34,30) [0] (34,31) [0] (34,32) [0] (34,33) [0] (34,34) [0] (34,35) [0.29] (34,36) [0] (34,37) [0] (34,38) [0] (34,39) [0] (34,40) [0] (34,41) [0] (34,42) [0] (34,43) [0] (34,44) [0] (34,45) [0] (34,46) [0] (34,47) [0.3]  (34,48) [0] (34,49) [0] (34,50) [0] (34,51) [0] (34,52) [0] (34,53) [0] (34,54) [0] (34,55) [0.05] (34,56) [0] (34,57) [0] (34,58) [0] (34,59) [0] (34,60) [0] (34,61) [0] (34,62) [0] (34,63) [0] (34,64) [0] (34,65) [0.04] (34,66) [0] (34,67) [0] (34,68) [0] (34,69) [0] (34,70) [0] (34,71) [0] (34,72) [0.01] (34,73) [0] (34,74) [0] (34,75) [0] (34,76) [0] (34,77) [0] (34,78) [0] (34,79) [0] (34,80) [0] (34,81) [0] (34,82) [0] (34,83) [0.05] (34,84) [0] (34,85) [0.01] (34,86) [0] (34,87) [0] (34,88) [0] (34,89) [0] (34,90) [0] (34,91) [0] (34,92) [0] 
(35,0) [0]  (35,1) [0]  (35,2) [0]  (35,3) [0]  (35,4) [0]  (35,5) [0]  (35,6) [0]  (35,7) [0.04]  (35,8) [0.66]  (35,9) [0]  (35,10) [0] (35,11) [0] (35,12) [0] (35,13) [0.06] (35,14) [0] (35,15) [0] (35,16) [0] (35,17) [0] (35,18) [0] (35,19) [0] (35,20) [0] (35,21) [0] (35,22) [0] (35,23) [0] (35,24) [0.19] (35,25) [0] (35,26) [0] (35,27) [0] (35,28) [0] (35,29) [0] (35,30) [0] (35,31) [0] (35,32) [0] (35,33) [0] (35,34) [0] (35,35) [0.03] (35,36) [0] (35,37) [0] (35,38) [0] (35,39) [0] (35,40) [0.01] (35,41) [0] (35,42) [0.01] (35,43) [0] (35,44) [0] (35,45) [0] (35,46) [0] (35,47) [0] (35,48) [0] (35,49) [0] (35,50) [0] (35,51) [0] (35,52) [0] (35,53) [0] (35,54) [0] (35,55) [0] (35,56) [0] (35,57) [0] (35,58) [0] (35,59) [0] (35,60) [0] (35,61) [0] (35,62) [0] (35,63) [0] (35,64) [0] (35,65) [0] (35,66) [0] (35,67) [0] (35,68) [0] (35,69) [0] (35,70) [0] (35,71) [0] (35,72) [0] (35,73) [0] (35,74) [0] (35,75) [0] (35,76) [0] (35,77) [0] (35,78) [0] (35,79) [0] (35,80) [0] (35,81) [0] (35,82) [0] (35,83) [0] (35,84) [0] (35,85) [0] (35,86) [0] (35,87) [0] (35,88) [0] (35,89) [0] (35,90) [0] (35,91) [0] (35,92) [0]
(36,0) [0]  (36,1) [0]  (36,2) [0]  (36,3) [0]  (36,4) [0]  (36,5) [0]  (36,6) [0]  (36,7) [0.52]  (36,8) [0.03]  (36,9) [0]  (36,10) [0] (36,11) [0] (36,12) [0] (36,13) [0] (36,14) [0] (36,15) [0] (36,16) [0] (36,17) [0] (36,18) [0] (36,19) [0] (36,20) [0] (36,21) [0] (36,22) [0] (36,23) [0.04] (36,24) [0.07] (36,25) [0] (36,26) [0] (36,27) [0] (36,28) [0.32] (36,29) [0] (36,30) [0] (36,31) [0] (36,32) [0] (36,33) [0] (36,34) [0] (36,35) [0] (36,36) [0] (36,37) [0] (36,38) [0] (36,39) [0] (36,40) [0] (36,41) [0] (36,42) [0] (36,43) [0] (36,44) [0] (36,45) [0] (36,46) [0] (36,47) [0] (36,48) [0] (36,49) [0] (36,50) [0] (36,51) [0] (36,52) [0] (36,53) [0] (36,54) [0] (36,55) [0] (36,56) [0] (36,57) [0] (36,58) [0] (36,59) [0] (36,60) [0] (36,61) [0] (36,62) [0] (36,63) [0] (36,64) [0] (36,65) [0] (36,66) [0] (36,67) [0] (36,68) [0] (36,69) [0] (36,70) [0] (36,71) [0] (36,72) [0] (36,73) [0] (36,74) [0] (36,75) [0] (36,76) [0] (36,77) [0] (36,78) [0] (36,79) [0] (36,80) [0] (36,81) [0] (36,82) [0] (36,83) [0] (36,84) [0] (36,85) [0] (36,86) [0] (36,87) [0] (36,88) [0] (36,89) [0] (36,90) [0] (36,91) [0] (36,92) [0] 
(37,0) [0]  (37,1) [0]  (37,2) [0]  (37,3) [0]  (37,4) [0.01]  (37,5) [0.06]  (37,6) [0]  (37,7) [0]  (37,8) [0]  (37,9) [0]  (37,10) [0] (37,11) [0] (37,12) [0] (37,13) [0] (37,14) [0] (37,15) [0] (37,16) [0] (37,17) [0] (37,18) [0] (37,19) [0] (37,20) [0] (37,21) [0] (37,22) [0] (37,23) [0] (37,24) [0] (37,25) [0] (37,26) [0] (37,27) [0] (37,28) [0] (37,29) [0] (37,30) [0] (37,31) [0.22] (37,32) [0] (37,33) [0] (37,34) [0] (37,35) [0] (37,36) [0] (37,37) [0] (37,38) [0] (37,39) [0] (37,40) [0] (37,41) [0] (37,42) [0] (37,43) [0] (37,44) [0] (37,45) [0] (37,46) [0] (37,47) [0] (37,48) [0] (37,49) [0] (37,50) [0] (37,51) [0] (37,52) [0] (37,53) [0] (37,54) [0] (37,55) [0] (37,56) [0] (37,57) [0] (37,58) [0] (37,59) [0] (37,60) [0] (37,61) [0] (37,62) [0] (37,63) [0] (37,64) [0] (37,65) [0] (37,66) [0] (37,67) [0] (37,68) [0.71] (37,69) [0] (37,70) [0] (37,71) [0] (37,72) [0] (37,73) [0] (37,74) [0] (37,75) [0] (37,76) [0] (37,77) [0] (37,78) [0] (37,79) [0] (37,80) [0] (37,81) [0] (37,82) [0] (37,83) [0] (37,84) [0] (37,85) [0] (37,86) [0] (37,87) [0] (37,88) [0] (37,89) [0] (37,90) [0] (37,91) [0] (37,92) [0]
(38,0) [0]  (38,1) [0]  (38,2) [0]  (38,3) [0]  (38,4) [0]  (38,5) [0.01]  (38,6) [0.13]  (38,7) [0]  (38,8) [0]  (38,9) [0]  (38,10) [0] (38,11) [0] (38,12) [0] (38,13) [0] (38,14) [0] (38,15) [0] (38,16) [0] (38,17) [0] (38,18) [0] (38,19) [0] (38,20) [0] (38,21) [0] (38,22) [0] (38,23) [0] (38,24) [0] (38,25) [0] (38,26) [0] (38,27) [0] (38,28) [0] (38,29) [0] (38,30) [0] (38,31) [0] (38,32) [0] (38,33) [0] (38,34) [0] (38,35) [0] (38,36) [0] (38,37) [0] (38,38) [0.04] (38,39) [0] (38,40) [0] (38,41) [0] (38,42) [0.19] (38,43) [0] (38,44) [0] (38,45) [0] (38,46) [0] (38,47) [0] (38,48) [0] (38,49) [0] (38,50) [0] (38,51) [0] (38,52) [0] (38,53) [0] (38,54) [0] (38,55) [0] (38,56) [0] (38,57) [0] (38,58) [0.59] (38,59) [0] (38,60) [0] (38,61) [0] (38,62) [0] (38,63) [0] (38,64) [0] (38,65) [0] (38,66) [0] (38,67) [0] (38,68) [0] (38,69) [0] (38,70) [0.01] (38,71) [0] (38,72) [0] (38,73) [0] (38,74) [0] (38,75) [0.02] (38,76) [0] (38,77) [0] (38,78) [0] (38,79) [0] (38,80) [0] (38,81) [0] (38,82) [0] (38,83) [0] (38,84) [0] (38,85) [0] (38,86) [0] (38,87) [0] (38,88) [0] (38,89) [0] (38,90) [0] (38,91) [0] (38,92) [0] 
(39,0) [0]  (39,1) [0]  (39,2) [0]  (39,3) [0]  (39,4) [0]  (39,5) [0]  (39,6) [0.17]  (39,7) [0]  (39,8) [0]  (39,9) [0]  (39,10) [0] (39,11) [0] (39,12) [0.01] (39,13) [0] (39,14) [0] (39,15) [0] (39,16) [0] (39,17) [0] (39,18) [0] (39,19) [0] (39,20) [0] (39,21) [0] (39,22) [0] (39,23) [0] (39,24) [0] (39,25) [0] (39,26) [0] (39,27) [0] (39,28) [0] (39,29) [0] (39,30) [0] (39,31) [0] (39,32) [0] (39,33) [0] (39,34) [0] (39,35) [0] (39,36) [0] (39,37) [0] (39,38) [0.05] (39,39) [0] (39,40) [0] (39,41) [0] (39,42) [0] (39,43) [0] (39,44) [0] (39,45) [0] (39,46) [0] (39,47) [0] (39,48) [0] (39,49) [0] (39,50) [0] (39,51) [0] (39,52) [0] (39,53) [0] (39,54) [0] (39,55) [0] (39,56) [0] (39,57) [0] (39,58) [0.02] (39,59) [0] (39,60) [0] (39,61) [0] (39,62) [0] (39,63) [0] (39,64) [0] (39,65) [0] (39,66) [0] (39,67) [0] (39,68) [0] (39,69) [0] (39,70) [0] (39,71) [0] (39,72) [0.15] (39,73) [0] (39,74) [0] (39,75) [0.42] (39,76) [0] (39,77) [0] (39,78) [0] (39,79) [0] (39,80) [0] (39,81) [0] (39,82) [0] (39,83) [0] (39,84) [0] (39,85) [0.01] (39,86) [0.17] (39,87) [0] (39,88) [0] (39,89) [0] (39,90) [0] (39,91) [0] (39,92) [0]
(40,0) [0]  (40,1) [0]  (40,2) [0]  (40,3) [0]  (40,4) [0.01]  (40,5) [0]  (40,6) [0.13]  (40,7) [0]  (40,8) [0]  (40,9) [0]  (40,10) [0.2]  (40,11) [0] (40,12) [0] (40,13) [0] (40,14) [0] (40,15) [0] (40,16) [0] (40,17) [0] (40,18) [0] (40,19) [0] (40,20) [0] (40,21) [0] (40,22) [0] (40,23) [0] (40,24) [0] (40,25) [0] (40,26) [0] (40,27) [0] (40,28) [0] (40,29) [0.05] (40,30) [0] (40,31) [0.01] (40,32) [0] (40,33) [0] (40,34) [0] (40,35) [0] (40,36) [0] (40,37) [0] (40,38) [0] (40,39) [0] (40,40) [0] (40,41) [0] (40,42) [0] (40,43) [0] (40,44) [0] (40,45) [0] (40,46) [0] (40,47) [0] (40,48) [0] (40,49) [0] (40,50) [0] (40,51) [0] (40,52) [0] (40,53) [0] (40,54) [0] (40,55) [0] (40,56) [0.61] (40,57) [0] (40,58) [0] (40,59) [0] (40,60) [0] (40,61) [0] (40,62) [0] (40,63) [0] (40,64) [0] (40,65) [0] (40,66) [0] (40,67) [0] (40,68) [0] (40,69) [0] (40,70) [0] (40,71) [0] (40,72) [0] (40,73) [0] (40,74) [0] (40,75) [0] (40,76) [0] (40,77) [0] (40,78) [0] (40,79) [0] (40,80) [0] (40,81) [0] (40,82) [0] (40,83) [0] (40,84) [0] (40,85) [0] (40,86) [0] (40,87) [0] (40,88) [0] (40,89) [0] (40,90) [0] (40,91) [0] (40,92) [0] (41,0) [0]  
(41,1) [0]  (41,2) [0]  (41,3) [0]  (41,4) [0]  (41,5) [0]  (41,6) [0]  (41,7) [0]  (41,8) [0]  (41,9) [0]  (41,10) [0.06] (41,11) [0] (41,12) [0] (41,13) [0] (41,14) [0] (41,15) [0] (41,16) [0] (41,17) [0] (41,18) [0] (41,19) [0.1]  (41,20) [0] (41,21) [0] (41,22) [0] (41,23) [0] (41,24) [0] (41,25) [0] (41,26) [0] (41,27) [0] (41,28) [0] (41,29) [0] (41,30) [0] (41,31) [0.2]  (41,32) [0] (41,33) [0] (41,34) [0.12] (41,35) [0.17] (41,36) [0] (41,37) [0] (41,38) [0] (41,39) [0] (41,40) [0] (41,41) [0] (41,42) [0] (41,43) [0] (41,44) [0] (41,45) [0] (41,46) [0] (41,47) [0] (41,48) [0] (41,49) [0] (41,50) [0] (41,51) [0] (41,52) [0] (41,53) [0.34] (41,54) [0] (41,55) [0] (41,56) [0] (41,57) [0] (41,58) [0] (41,59) [0] (41,60) [0] (41,61) [0] (41,62) [0] (41,63) [0] (41,64) [0] (41,65) [0] (41,66) [0] (41,67) [0] (41,68) [0] (41,69) [0] (41,70) [0] (41,71) [0] (41,72) [0] (41,73) [0] (41,74) [0] (41,75) [0] (41,76) [0] (41,77) [0] (41,78) [0] (41,79) [0] (41,80) [0] (41,81) [0] (41,82) [0] (41,83) [0] (41,84) [0] (41,85) [0] (41,86) [0.01] (41,87) [0] (41,88) [0] (41,89) [0] (41,90) [0] (41,91) [0] (41,92) [0]
(42,0) [0]  (42,1) [0]  (42,2) [0]  (42,3) [0]  (42,4) [0]  (42,5) [0.35]  (42,6) [0]  (42,7) [0]  (42,8) [0]  (42,9) [0]  (42,10) [0] (42,11) [0] (42,12) [0.15] (42,13) [0] (42,14) [0] (42,15) [0] (42,16) [0] (42,17) [0] (42,18) [0] (42,19) [0] (42,20) [0] (42,21) [0] (42,22) [0.13] (42,23) [0] (42,24) [0] (42,25) [0] (42,26) [0] (42,27) [0] (42,28) [0.03] (42,29) [0] (42,30) [0] (42,31) [0] (42,32) [0] (42,33) [0] (42,34) [0] (42,35) [0] (42,36) [0] (42,37) [0] (42,38) [0] (42,39) [0] (42,40) [0] (42,41) [0] (42,42) [0] (42,43) [0] (42,44) [0.07] (42,45) [0] (42,46) [0] (42,47) [0] (42,48) [0] (42,49) [0] (42,50) [0] (42,51) [0] (42,52) [0] (42,53) [0] (42,54) [0] (42,55) [0] (42,56) [0] (42,57) [0] (42,58) [0] (42,59) [0] (42,60) [0] (42,61) [0] (42,62) [0] (42,63) [0] (42,64) [0] (42,65) [0] (42,66) [0] (42,67) [0.07] (42,68) [0] (42,69) [0] (42,70) [0] (42,71) [0] (42,72) [0] (42,73) [0] (42,74) [0] (42,75) [0] (42,76) [0.11] (42,77) [0] (42,78) [0] (42,79) [0] (42,80) [0] (42,81) [0] (42,82) [0] (42,83) [0] (42,84) [0] (42,85) [0] (42,86) [0] (42,87) [0] (42,88) [0] (42,89) [0.02] (42,90) [0.07] (42,91) [0] (42,92) [0] 
(43,0) [0]  (43,1) [0]  (43,2) [0]  (43,3) [0]  (43,4) [0]  (43,5) [0]  (43,6) [0]  (43,7) [0]  (43,8) [0]  (43,9) [0]  (43,10) [0] (43,11) [0] (43,12) [0] (43,13) [0] (43,14) [0] (43,15) [0] (43,16) [0.3]  (43,17) [0] (43,18) [0] (43,19) [0] (43,20) [0] (43,21) [0] (43,22) [0] (43,23) [0] (43,24) [0] (43,25) [0] (43,26) [0.17] (43,27) [0] (43,28) [0] (43,29) [0] (43,30) [0] (43,31) [0] (43,32) [0] (43,33) [0] (43,34) [0] (43,35) [0] (43,36) [0] (43,37) [0] (43,38) [0] (43,39) [0] (43,40) [0] (43,41) [0] (43,42) [0] (43,43) [0] (43,44) [0] (43,45) [0] (43,46) [0] (43,47) [0] (43,48) [0.08] (43,49) [0.02] (43,50) [0] (43,51) [0] (43,52) [0] (43,53) [0] (43,54) [0.04] (43,55) [0.01] (43,56) [0] (43,57) [0] (43,58) [0] (43,59) [0] (43,60) [0] (43,61) [0] (43,62) [0] (43,63) [0] (43,64) [0] (43,65) [0] (43,66) [0] (43,67) [0] (43,68) [0] (43,69) [0] (43,70) [0] (43,71) [0] (43,72) [0] (43,73) [0] (43,74) [0.01] (43,75) [0] (43,76) [0] (43,77) [0] (43,78) [0] (43,79) [0] (43,80) [0] (43,81) [0] (43,82) [0] (43,83) [0] (43,84) [0] (43,85) [0] (43,86) [0] (43,87) [0] (43,88) [0.19] (43,89) [0] (43,90) [0.05] (43,91) [0.13] (43,92) [0]
(44,0) [0]  (44,1) [0]  (44,2) [0]  (44,3) [0]  (44,4) [0]  (44,5) [0]  (44,6) [0]  (44,7) [0]  (44,8) [0]  (44,9) [0]  (44,10) [0] (44,11) [0] (44,12) [0] (44,13) [0] (44,14) [0] (44,15) [0] (44,16) [0] (44,17) [0] (44,18) [0] (44,19) [0] (44,20) [0] (44,21) [0] (44,22) [0] (44,23) [0] (44,24) [0] (44,25) [0] (44,26) [0] (44,27) [0] (44,28) [0] (44,29) [0] (44,30) [0] (44,31) [0] (44,32) [0] (44,33) [0] (44,34) [0] (44,35) [0] (44,36) [0] (44,37) [0] (44,38) [0] (44,39) [0] (44,40) [0] (44,41) [0] (44,42) [0] (44,43) [0.01] (44,44) [0] (44,45) [0] (44,46) [0] (44,47) [0] (44,48) [0] (44,49) [0] (44,50) [0] (44,51) [0] (44,52) [0] (44,53) [0] (44,54) [0] (44,55) [0] (44,56) [0] (44,57) [0] (44,58) [0] (44,59) [0] (44,60) [0] (44,61) [0] (44,62) [0] (44,63) [0] (44,64) [0] (44,65) [0] (44,66) [0] (44,67) [0] (44,68) [0.5]  (44,69) [0.29] (44,70) [0] (44,71) [0] (44,72) [0] (44,73) [0] (44,74) [0] (44,75) [0] (44,76) [0] (44,77) [0] (44,78) [0] (44,79) [0] (44,80) [0] (44,81) [0] (44,82) [0] (44,83) [0] (44,84) [0] (44,85) [0] (44,86) [0] (44,87) [0] (44,88) [0] (44,89) [0] (44,90) [0.19] (44,91) [0] (44,92) [0] 
(45,0) [0]  (45,1) [0]  (45,2) [0]  (45,3) [0]  (45,4) [0.19]  (45,5) [0]  (45,6) [0]  (45,7) [0]  (45,8) [0]  (45,9) [0]  (45,10) [0.07] (45,11) [0] (45,12) [0] (45,13) [0] (45,14) [0] (45,15) [0] (45,16) [0] (45,17) [0] (45,18) [0] (45,19) [0] (45,20) [0.15] (45,21) [0] (45,22) [0] (45,23) [0] (45,24) [0] (45,25) [0] (45,26) [0] (45,27) [0] (45,28) [0] (45,29) [0] (45,30) [0] (45,31) [0.54] (45,32) [0] (45,33) [0] (45,34) [0] (45,35) [0.03] (45,36) [0] (45,37) [0] (45,38) [0] (45,39) [0] (45,40) [0] (45,41) [0] (45,42) [0] (45,43) [0] (45,44) [0.01] (45,45) [0] (45,46) [0] (45,47) [0] (45,48) [0] (45,49) [0] (45,50) [0] (45,51) [0] (45,52) [0] (45,53) [0] (45,54) [0] (45,55) [0] (45,56) [0] (45,57) [0] (45,58) [0] (45,59) [0] (45,60) [0] (45,61) [0] (45,62) [0] (45,63) [0] (45,64) [0] (45,65) [0] (45,66) [0] (45,67) [0] (45,68) [0] (45,69) [0] (45,70) [0] (45,71) [0] (45,72) [0] (45,73) [0] (45,74) [0] (45,75) [0] (45,76) [0] (45,77) [0] (45,78) [0] (45,79) [0] (45,80) [0] (45,81) [0] (45,82) [0] (45,83) [0] (45,84) [0] (45,85) [0] (45,86) [0] (45,87) [0] (45,88) [0] (45,89) [0] (45,90) [0] (45,91) [0] (45,92) [0]
(46,0) [0]  (46,1) [0]  (46,2) [0]  (46,3) [0]  (46,4) [0]  (46,5) [0]  (46,6) [0]  (46,7) [0]  (46,8) [0]  (46,9) [0]  (46,10) [0] (46,11) [0] (46,12) [0] (46,13) [0] (46,14) [0] (46,15) [0] (46,16) [0] (46,17) [0] (46,18) [0] (46,19) [0] (46,20) [0] (46,21) [0] (46,22) [0] (46,23) [0] (46,24) [0] (46,25) [0] (46,26) [0] (46,27) [0] (46,28) [0] (46,29) [0] (46,30) [0] (46,31) [0] (46,32) [0] (46,33) [0] (46,34) [0] (46,35) [0] (46,36) [0] (46,37) [0] (46,38) [0] (46,39) [0] (46,40) [0] (46,41) [0] (46,42) [0] (46,43) [0] (46,44) [0] (46,45) [0] (46,46) [0] (46,47) [0] (46,48) [0] (46,49) [0] (46,50) [0] (46,51) [0] (46,52) [0] (46,53) [0] (46,54) [0] (46,55) [0.16] (46,56) [0] (46,57) [0] (46,58) [0] (46,59) [0] (46,60) [0] (46,61) [0] (46,62) [0.75] (46,63) [0] (46,64) [0] (46,65) [0] (46,66) [0] (46,67) [0] (46,68) [0] (46,69) [0] (46,70) [0] (46,71) [0] (46,72) [0] (46,73) [0.01] (46,74) [0] (46,75) [0] (46,76) [0] (46,77) [0] (46,78) [0] (46,79) [0] (46,80) [0] (46,81) [0] (46,82) [0] (46,83) [0] (46,84) [0] (46,85) [0] (46,86) [0] (46,87) [0] (46,88) [0] (46,89) [0] (46,90) [0.05] (46,91) [0.03] (46,92) [0] 
(47,0) [0]  (47,1) [0.01]  (47,2) [0]  (47,3) [0]  (47,4) [0.01]  (47,5) [0]  (47,6) [0]  (47,7) [0]  (47,8) [0]  (47,9) [0]  (47,10) [0] (47,11) [0] (47,12) [0] (47,13) [0.01] (47,14) [0] (47,15) [0] (47,16) [0] (47,17) [0] (47,18) [0] (47,19) [0] (47,20) [0] (47,21) [0] (47,22) [0] (47,23) [0] (47,24) [0.03] (47,25) [0] (47,26) [0] (47,27) [0] (47,28) [0] (47,29) [0] (47,30) [0.1]  (47,31) [0] (47,32) [0] (47,33) [0] (47,34) [0] (47,35) [0] (47,36) [0] (47,37) [0.26] (47,38) [0] (47,39) [0] (47,40) [0] (47,41) [0] (47,42) [0] (47,43) [0] (47,44) [0] (47,45) [0] (47,46) [0] (47,47) [0] (47,48) [0] (47,49) [0] (47,50) [0] (47,51) [0] (47,52) [0] (47,53) [0] (47,54) [0] (47,55) [0] (47,56) [0] (47,57) [0] (47,58) [0] (47,59) [0] (47,60) [0] (47,61) [0] (47,62) [0] (47,63) [0] (47,64) [0] (47,65) [0] (47,66) [0] (47,67) [0] (47,68) [0] (47,69) [0.05] (47,70) [0.53] (47,71) [0] (47,72) [0] (47,73) [0] (47,74) [0] (47,75) [0] (47,76) [0] (47,77) [0] (47,78) [0] (47,79) [0] (47,80) [0] (47,81) [0] (47,82) [0] (47,83) [0] (47,84) [0] (47,85) [0] (47,86) [0] (47,87) [0] (47,88) [0] (47,89) [0] (47,90) [0] (47,91) [0] (47,92) [0]
(48,0) [0]  (48,1) [0]  (48,2) [0]  (48,3) [0]  (48,4) [0]  (48,5) [0]  (48,6) [0]  (48,7) [0]  (48,8) [0]  (48,9) [0]  (48,10) [0] (48,11) [0] (48,12) [0] (48,13) [0] (48,14) [0] (48,15) [0] (48,16) [0] (48,17) [0] (48,18) [0] (48,19) [0] (48,20) [0] (48,21) [0] (48,22) [0] (48,23) [0] (48,24) [0] (48,25) [0] (48,26) [0] (48,27) [0] (48,28) [0] (48,29) [0] (48,30) [0] (48,31) [0] (48,32) [0.03] (48,33) [0] (48,34) [0] (48,35) [0] (48,36) [0] (48,37) [0] (48,38) [0] (48,39) [0] (48,40) [0] (48,41) [0] (48,42) [0] (48,43) [0.96] (48,44) [0] (48,45) [0] (48,46) [0] (48,47) [0] (48,48) [0] (48,49) [0] (48,50) [0] (48,51) [0] (48,52) [0] (48,53) [0] (48,54) [0] (48,55) [0] (48,56) [0] (48,57) [0] (48,58) [0] (48,59) [0] (48,60) [0] (48,61) [0] (48,62) [0] (48,63) [0] (48,64) [0] (48,65) [0] (48,66) [0] (48,67) [0] (48,68) [0] (48,69) [0] (48,70) [0] (48,71) [0] (48,72) [0] (48,73) [0] (48,74) [0] (48,75) [0] (48,76) [0] (48,77) [0] (48,78) [0] (48,79) [0] (48,80) [0] (48,81) [0.01] (48,82) [0] (48,83) [0] (48,84) [0] (48,85) [0] (48,86) [0] (48,87) [0] (48,88) [0] (48,89) [0] (48,90) [0] (48,91) [0] (48,92) [0] 
(49,0) [0]  (49,1) [0]  (49,2) [0.57]  (49,3) [0]  (49,4) [0]  (49,5) [0]  (49,6) [0]  (49,7) [0]  (49,8) [0]  (49,9) [0]  (49,10) [0] (49,11) [0] (49,12) [0] (49,13) [0] (49,14) [0] (49,15) [0] (49,16) [0] (49,17) [0] (49,18) [0] (49,19) [0] (49,20) [0] (49,21) [0] (49,22) [0] (49,23) [0] (49,24) [0] (49,25) [0] (49,26) [0] (49,27) [0] (49,28) [0] (49,29) [0] (49,30) [0] (49,31) [0] (49,32) [0] (49,33) [0] (49,34) [0] (49,35) [0] (49,36) [0] (49,37) [0] (49,38) [0] (49,39) [0] (49,40) [0] (49,41) [0] (49,42) [0] (49,43) [0] (49,44) [0] (49,45) [0] (49,46) [0] (49,47) [0] (49,48) [0] (49,49) [0] (49,50) [0] (49,51) [0] (49,52) [0] (49,53) [0] (49,54) [0] (49,55) [0] (49,56) [0] (49,57) [0] (49,58) [0] (49,59) [0] (49,60) [0] (49,61) [0] (49,62) [0] (49,63) [0] (49,64) [0] (49,65) [0] (49,66) [0] (49,67) [0] (49,68) [0] (49,69) [0] (49,70) [0] (49,71) [0] (49,72) [0] (49,73) [0] (49,74) [0] (49,75) [0] (49,76) [0] (49,77) [0] (49,78) [0.43] (49,79) [0] (49,80) [0] (49,81) [0] (49,82) [0] (49,83) [0] (49,84) [0] (49,85) [0] (49,86) [0] (49,87) [0] (49,88) [0] (49,89) [0] (49,90) [0] (49,91) [0] (49,92) [0]
(50,0) [0]  (50,1) [0]  (50,2) [0]  (50,3) [0]  (50,4) [0]  (50,5) [0]  (50,6) [0]  (50,7) [0]  (50,8) [0]  (50,9) [0]  (50,10) [0] (50,11) [0] (50,12) [0] (50,13) [0] (50,14) [0] (50,15) [0] (50,16) [0] (50,17) [0] (50,18) [1] (50,19) [0] (50,20) [0] (50,21) [0] (50,22) [0] (50,23) [0] (50,24) [0] (50,25) [0] (50,26) [0] (50,27) [0] (50,28) [0] (50,29) [0] (50,30) [0] (50,31) [0] (50,32) [0] (50,33) [0] (50,34) [0] (50,35) [0] (50,36) [0] (50,37) [0] (50,38) [0] (50,39) [0] (50,40) [0] (50,41) [0] (50,42) [0] (50,43) [0] (50,44) [0] (50,45) [0] (50,46) [0] (50,47) [0] (50,48) [0] (50,49) [0] (50,50) [0] (50,51) [0] (50,52) [0] (50,53) [0] (50,54) [0] (50,55) [0] (50,56) [0] (50,57) [0] (50,58) [0] (50,59) [0] (50,60) [0] (50,61) [0] (50,62) [0] (50,63) [0] (50,64) [0] (50,65) [0] (50,66) [0] (50,67) [0] (50,68) [0] (50,69) [0] (50,70) [0] (50,71) [0] (50,72) [0] (50,73) [0] (50,74) [0] (50,75) [0] (50,76) [0] (50,77) [0] (50,78) [0] (50,79) [0] (50,80) [0] (50,81) [0] (50,82) [0] (50,83) [0] (50,84) [0] (50,85) [0] (50,86) [0] (50,87) [0] (50,88) [0] (50,89) [0] (50,90) [0] (50,91) [0] (50,92) [0] 
(51,0) [0]  (51,1) [0]  (51,2) [0]  (51,3) [0]  (51,4) [0]  (51,5) [0]  (51,6) [0]  (51,7) [0]  (51,8) [0]  (51,9) [0]  (51,10) [0] (51,11) [0] (51,12) [0] (51,13) [0] (51,14) [0.02] (51,15) [0] (51,16) [0] (51,17) [0] (51,18) [0] (51,19) [0] (51,20) [0] (51,21) [0] (51,22) [0.08] (51,23) [0] (51,24) [0] (51,25) [0] (51,26) [0] (51,27) [0.06] (51,28) [0] (51,29) [0] (51,30) [0] (51,31) [0] (51,32) [0.01] (51,33) [0] (51,34) [0] (51,35) [0] (51,36) [0] (51,37) [0] (51,38) [0] (51,39) [0] (51,40) [0] (51,41) [0] (51,42) [0] (51,43) [0.46] (51,44) [0.03] (51,45) [0] (51,46) [0] (51,47) [0] (51,48) [0] (51,49) [0] (51,50) [0] (51,51) [0] (51,52) [0] (51,53) [0] (51,54) [0] (51,55) [0] (51,56) [0] (51,57) [0] (51,58) [0] (51,59) [0] (51,60) [0] (51,61) [0] (51,62) [0] (51,63) [0] (51,64) [0] (51,65) [0] (51,66) [0] (51,67) [0] (51,68) [0] (51,69) [0] (51,70) [0] (51,71) [0] (51,72) [0] (51,73) [0] (51,74) [0] (51,75) [0] (51,76) [0.03] (51,77) [0] (51,78) [0] (51,79) [0] (51,80) [0] (51,81) [0.3]  (51,82) [0] (51,83) [0] (51,84) [0] (51,85) [0] (51,86) [0] (51,87) [0] (51,88) [0] (51,89) [0] (51,90) [0] (51,91) [0] (51,92) [0]
(52,0) [0.34]  (52,1) [0]  (52,2) [0]  (52,3) [0]  (52,4) [0]  (52,5) [0]  (52,6) [0]  (52,7) [0]  (52,8) [0]  (52,9) [0]  (52,10) [0] (52,11) [0] (52,12) [0] (52,13) [0] (52,14) [0] (52,15) [0] (52,16) [0] (52,17) [0] (52,18) [0] (52,19) [0] (52,20) [0] (52,21) [0.09] (52,22) [0] (52,23) [0] (52,24) [0] (52,25) [0] (52,26) [0] (52,27) [0.02] (52,28) [0] (52,29) [0] (52,30) [0] (52,31) [0] (52,32) [0] (52,33) [0] (52,34) [0] (52,35) [0] (52,36) [0] (52,37) [0] (52,38) [0] (52,39) [0] (52,40) [0] (52,41) [0] (52,42) [0] (52,43) [0.46] (52,44) [0] (52,45) [0] (52,46) [0] (52,47) [0] (52,48) [0] (52,49) [0] (52,50) [0] (52,51) [0] (52,52) [0] (52,53) [0] (52,54) [0] (52,55) [0] (52,56) [0] (52,57) [0] (52,58) [0] (52,59) [0] (52,60) [0] (52,61) [0] (52,62) [0] (52,63) [0] (52,64) [0] (52,65) [0] (52,66) [0] (52,67) [0] (52,68) [0] (52,69) [0.08] (52,70) [0] (52,71) [0] (52,72) [0] (52,73) [0] (52,74) [0] (52,75) [0] (52,76) [0] (52,77) [0] (52,78) [0] (52,79) [0] (52,80) [0] (52,81) [0] (52,82) [0] (52,83) [0] (52,84) [0] (52,85) [0] (52,86) [0] (52,87) [0] (52,88) [0] (52,89) [0] (52,90) [0.01] (52,91) [0] (52,92) [0]
(53,0) [0]  (53,1) [0.17]  (53,2) [0]  (53,3) [0.29]  (53,4) [0]  (53,5) [0]  (53,6) [0]  (53,7) [0]  (53,8) [0]  (53,9) [0.06]  (53,10) [0] (53,11) [0] (53,12) [0.01] (53,13) [0] (53,14) [0] (53,15) [0] (53,16) [0] (53,17) [0] (53,18) [0] (53,19) [0] (53,20) [0] (53,21) [0] (53,22) [0] (53,23) [0] (53,24) [0] (53,25) [0] (53,26) [0.04] (53,27) [0] (53,28) [0] (53,29) [0] (53,30) [0] (53,31) [0] (53,32) [0] (53,33) [0] (53,34) [0] (53,35) [0] (53,36) [0] (53,37) [0] (53,38) [0.03] (53,39) [0] (53,40) [0] (53,41) [0] (53,42) [0.02] (53,43) [0] (53,44) [0] (53,45) [0] (53,46) [0] (53,47) [0] (53,48) [0] (53,49) [0] (53,50) [0] (53,51) [0] (53,52) [0] (53,53) [0] (53,54) [0.06] (53,55) [0] (53,56) [0] (53,57) [0] (53,58) [0] (53,59) [0] (53,60) [0] (53,61) [0] (53,62) [0] (53,63) [0] (53,64) [0] (53,65) [0] (53,66) [0] (53,67) [0] (53,68) [0] (53,69) [0] (53,70) [0] (53,71) [0] (53,72) [0] (53,73) [0.02] (53,74) [0.22] (53,75) [0] (53,76) [0] (53,77) [0] (53,78) [0] (53,79) [0] (53,80) [0] (53,81) [0] (53,82) [0] (53,83) [0] (53,84) [0] (53,85) [0] (53,86) [0] (53,87) [0] (53,88) [0] (53,89) [0] (53,90) [0] (53,91) [0.09] (53,92) [0]
(54,0) [0]  (54,1) [0]  (54,2) [0]  (54,3) [0]  (54,4) [0]  (54,5) [0]  (54,6) [0]  (54,7) [0]  (54,8) [0]  (54,9) [0]  (54,10) [0] (54,11) [0] (54,12) [0] (54,13) [0] (54,14) [0] (54,15) [0] (54,16) [0] (54,17) [0] (54,18) [0] (54,19) [0] (54,20) [0.03] (54,21) [0] (54,22) [0] (54,23) [0] (54,24) [0] (54,25) [0] (54,26) [0] (54,27) [0] (54,28) [0] (54,29) [0] (54,30) [0] (54,31) [0] (54,32) [0] (54,33) [0] (54,34) [0] (54,35) [0] (54,36) [0] (54,37) [0] (54,38) [0.01] (54,39) [0] (54,40) [0] (54,41) [0] (54,42) [0.1]  (54,43) [0] (54,44) [0] (54,45) [0] (54,46) [0] (54,47) [0] (54,48) [0] (54,49) [0] (54,50) [0] (54,51) [0] (54,52) [0] (54,53) [0] (54,54) [0] (54,55) [0] (54,56) [0] (54,57) [0] (54,58) [0.65] (54,59) [0] (54,60) [0] (54,61) [0] (54,62) [0] (54,63) [0] (54,64) [0] (54,65) [0] (54,66) [0] (54,67) [0] (54,68) [0] (54,69) [0] (54,70) [0] (54,71) [0] (54,72) [0.01] (54,73) [0] (54,74) [0] (54,75) [0.18] (54,76) [0] (54,77) [0] (54,78) [0] (54,79) [0] (54,80) [0] (54,81) [0] (54,82) [0] (54,83) [0] (54,84) [0] (54,85) [0] (54,86) [0.03] (54,87) [0] (54,88) [0] (54,89) [0] (54,90) [0] (54,91) [0] (54,92) [0]
(55,0) [0]  (55,1) [0]  (55,2) [0.06]  (55,3) [0]  (55,4) [0]  (55,5) [0]  (55,6) [0]  (55,7) [0]  (55,8) [0]  (55,9) [0]  (55,10) [0] (55,11) [0] (55,12) [0] (55,13) [0] (55,14) [0] (55,15) [0] (55,16) [0.01] (55,17) [0.01] (55,18) [0] (55,19) [0] (55,20) [0] (55,21) [0] (55,22) [0] (55,23) [0] (55,24) [0] (55,25) [0.01] (55,26) [0] (55,27) [0] (55,28) [0] (55,29) [0] (55,30) [0] (55,31) [0] (55,32) [0] (55,33) [0] (55,34) [0] (55,35) [0] (55,36) [0] (55,37) [0.16] (55,38) [0] (55,39) [0] (55,40) [0.01] (55,41) [0] (55,42) [0] (55,43) [0] (55,44) [0.02] (55,45) [0.12] (55,46) [0] (55,47) [0] (55,48) [0.01] (55,49) [0.03] (55,50) [0] (55,51) [0] (55,52) [0] (55,53) [0] (55,54) [0] (55,55) [0] (55,56) [0] (55,57) [0] (55,58) [0] (55,59) [0] (55,60) [0] (55,61) [0] (55,62) [0.04] (55,63) [0.05] (55,64) [0.47] (55,65) [0] (55,66) [0] (55,67) [0] (55,68) [0] (55,69) [0] (55,70) [0] (55,71) [0] (55,72) [0] (55,73) [0] (55,74) [0] (55,75) [0] (55,76) [0] (55,77) [0] (55,78) [0] (55,79) [0] (55,80) [0] (55,81) [0] (55,82) [0] (55,83) [0] (55,84) [0] (55,85) [0] (55,86) [0] (55,87) [0] (55,88) [0.01] (55,89) [0] (55,90) [0] (55,91) [0.01] (55,92) [0]
(56,0) [0]  (56,1) [0.5]   (56,2) [0]  (56,3) [0]  (56,4) [0]  (56,5) [0]  (56,6) [0]  (56,7) [0]  (56,8) [0]  (56,9) [0.19]  (56,10) [0] (56,11) [0] (56,12) [0.11] (56,13) [0] (56,14) [0] (56,15) [0] (56,16) [0] (56,17) [0] (56,18) [0] (56,19) [0] (56,20) [0] (56,21) [0] (56,22) [0] (56,23) [0] (56,24) [0] (56,25) [0] (56,26) [0] (56,27) [0] (56,28) [0] (56,29) [0] (56,30) [0] (56,31) [0] (56,32) [0] (56,33) [0] (56,34) [0] (56,35) [0] (56,36) [0] (56,37) [0] (56,38) [0] (56,39) [0] (56,40) [0] (56,41) [0] (56,42) [0] (56,43) [0] (56,44) [0.05] (56,45) [0] (56,46) [0] (56,47) [0] (56,48) [0] (56,49) [0] (56,50) [0] (56,51) [0] (56,52) [0] (56,53) [0] (56,54) [0] (56,55) [0] (56,56) [0] (56,57) [0] (56,58) [0] (56,59) [0] (56,60) [0] (56,61) [0] (56,62) [0] (56,63) [0] (56,64) [0] (56,65) [0] (56,66) [0] (56,67) [0] (56,68) [0] (56,69) [0] (56,70) [0] (56,71) [0] (56,72) [0] (56,73) [0] (56,74) [0] (56,75) [0] (56,76) [0] (56,77) [0] (56,78) [0] (56,79) [0] (56,80) [0] (56,81) [0] (56,82) [0] (56,83) [0] (56,84) [0] (56,85) [0] (56,86) [0] (56,87) [0] (56,88) [0] (56,89) [0] (56,90) [0] (56,91) [0] (56,92) [0.14] 
(57,0) [0]  (57,1) [0]  (57,2) [0]  (57,3) [0]  (57,4) [0]  (57,5) [0]  (57,6) [0]  (57,7) [0]  (57,8) [0.43]  (57,9) [0]  (57,10) [0] (57,11) [0] (57,12) [0] (57,13) [0.02] (57,14) [0] (57,15) [0] (57,16) [0.05] (57,17) [0] (57,18) [0] (57,19) [0] (57,20) [0] (57,21) [0] (57,22) [0] (57,23) [0] (57,24) [0.01] (57,25) [0] (57,26) [0] (57,27) [0] (57,28) [0] (57,29) [0] (57,30) [0] (57,31) [0] (57,32) [0] (57,33) [0] (57,34) [0] (57,35) [0.02] (57,36) [0] (57,37) [0] (57,38) [0] (57,39) [0.07] (57,40) [0.02] (57,41) [0] (57,42) [0] (57,43) [0] (57,44) [0] (57,45) [0] (57,46) [0] (57,47) [0.01] (57,48) [0] (57,49) [0] (57,50) [0] (57,51) [0] (57,52) [0] (57,53) [0] (57,54) [0] (57,55) [0.06] (57,56) [0] (57,57) [0] (57,58) [0] (57,59) [0.07] (57,60) [0] (57,61) [0] (57,62) [0.08] (57,63) [0.1]  (57,64) [0] (57,65) [0] (57,66) [0] (57,67) [0] (57,68) [0] (57,69) [0] (57,70) [0] (57,71) [0] (57,72) [0] (57,73) [0] (57,74) [0] (57,75) [0] (57,76) [0] (57,77) [0] (57,78) [0] (57,79) [0] (57,80) [0] (57,81) [0] (57,82) [0] (57,83) [0.05] (57,84) [0] (57,85) [0] (57,86) [0] (57,87) [0] (57,88) [0] (57,89) [0] (57,90) [0] (57,91) [0] (57,92) [0] 
(58,0) [0]  (58,1) [0]  (58,2) [0]  (58,3) [0]  (58,4) [0]  (58,5) [0]  (58,6) [0]  (58,7) [0]  (58,8) [0]  (58,9) [0.03]  (58,10) [0] (58,11) [0] (58,12) [0] (58,13) [0] (58,14) [0] (58,15) [0] (58,16) [0] (58,17) [0] (58,18) [0] (58,19) [0] (58,20) [0] (58,21) [0] (58,22) [0] (58,23) [0] (58,24) [0] (58,25) [0] (58,26) [0] (58,27) [0] (58,28) [0] (58,29) [0] (58,30) [0] (58,31) [0] (58,32) [0] (58,33) [0] (58,34) [0] (58,35) [0] (58,36) [0] (58,37) [0] (58,38) [0] (58,39) [0] (58,40) [0.1]  (58,41) [0] (58,42) [0] (58,43) [0] (58,44) [0] (58,45) [0] (58,46) [0] (58,47) [0] (58,48) [0] (58,49) [0] (58,50) [0.82] (58,51) [0] (58,52) [0] (58,53) [0] (58,54) [0] (58,55) [0] (58,56) [0] (58,57) [0] (58,58) [0] (58,59) [0] (58,60) [0] (58,61) [0] (58,62) [0] (58,63) [0] (58,64) [0] (58,65) [0] (58,66) [0] (58,67) [0] (58,68) [0] (58,69) [0] (58,70) [0] (58,71) [0] (58,72) [0] (58,73) [0] (58,74) [0] (58,75) [0] (58,76) [0] (58,77) [0] (58,78) [0] (58,79) [0] (58,80) [0] (58,81) [0] (58,82) [0.06] (58,83) [0] (58,84) [0] (58,85) [0] (58,86) [0] (58,87) [0] (58,88) [0] (58,89) [0] (58,90) [0] (58,91) [0] (58,92) [0] 
(59,0) [0]  (59,1) [0]  (59,2) [0]  (59,3) [0]  (59,4) [0]  (59,5) [0]  (59,6) [0]  (59,7) [0]  (59,8) [0]  (59,9) [0]  (59,10) [0] (59,11) [0] (59,12) [0] (59,13) [0] (59,14) [0] (59,15) [0] (59,16) [0] (59,17) [0.01] (59,18) [0] (59,19) [0] (59,20) [0] (59,21) [0] (59,22) [0] (59,23) [0] (59,24) [0] (59,25) [0.4]  (59,26) [0] (59,27) [0] (59,28) [0] (59,29) [0] (59,30) [0.01] (59,31) [0] (59,32) [0] (59,33) [0] (59,34) [0] (59,35) [0] (59,36) [0] (59,37) [0] (59,38) [0] (59,39) [0] (59,40) [0] (59,41) [0] (59,42) [0] (59,43) [0] (59,44) [0] (59,45) [0.01] (59,46) [0] (59,47) [0] (59,48) [0] (59,49) [0.18] (59,50) [0] (59,51) [0] (59,52) [0] (59,53) [0] (59,54) [0] (59,55) [0] (59,56) [0] (59,57) [0] (59,58) [0] (59,59) [0] (59,60) [0] (59,61) [0.11] (59,62) [0] (59,63) [0] (59,64) [0] (59,65) [0] (59,66) [0] (59,67) [0] (59,68) [0] (59,69) [0] (59,70) [0] (59,71) [0] (59,72) [0] (59,73) [0.01] (59,74) [0] (59,75) [0] (59,76) [0] (59,77) [0] (59,78) [0] (59,79) [0] (59,80) [0] (59,81) [0] (59,82) [0] (59,83) [0] (59,84) [0.25] (59,85) [0] (59,86) [0] (59,87) [0.02] (59,88) [0] (59,89) [0] (59,90) [0] (59,91) [0] (59,92) [0]
(60,0) [0]  (60,1) [0]  (60,2) [0]  (60,3) [0]  (60,4) [0]  (60,5) [0]  (60,6) [0.1]   (60,7) [0]  (60,8) [0]  (60,9) [0]  (60,10) [0] (60,11) [0] (60,12) [0.07] (60,13) [0] (60,14) [0] (60,15) [0] (60,16) [0] (60,17) [0] (60,18) [0] (60,19) [0] (60,20) [0] (60,21) [0] (60,22) [0] (60,23) [0] (60,24) [0] (60,25) [0] (60,26) [0] (60,27) [0] (60,28) [0] (60,29) [0] (60,30) [0] (60,31) [0] (60,32) [0] (60,33) [0] (60,34) [0] (60,35) [0.01] (60,36) [0] (60,37) [0] (60,38) [0.13] (60,39) [0] (60,40) [0] (60,41) [0] (60,42) [0] (60,43) [0] (60,44) [0] (60,45) [0] (60,46) [0] (60,47) [0] (60,48) [0] (60,49) [0] (60,50) [0] (60,51) [0] (60,52) [0] (60,53) [0] (60,54) [0] (60,55) [0] (60,56) [0] (60,57) [0] (60,58) [0] (60,59) [0] (60,60) [0] (60,61) [0] (60,62) [0] (60,63) [0] (60,64) [0] (60,65) [0] (60,66) [0] (60,67) [0] (60,68) [0] (60,69) [0.14] (60,70) [0] (60,71) [0] (60,72) [0.21] (60,73) [0] (60,74) [0] (60,75) [0.29] (60,76) [0] (60,77) [0] (60,78) [0] (60,79) [0] (60,80) [0] (60,81) [0] (60,82) [0] (60,83) [0] (60,84) [0] (60,85) [0.02] (60,86) [0.01] (60,87) [0] (60,88) [0] (60,89) [0] (60,90) [0] (60,91) [0] (60,92) [0]
(61,0) [0]  (61,1) [0]  (61,2) [0]  (61,3) [0]  (61,4) [0]  (61,5) [0]  (61,6) [0]  (61,7) [0]  (61,8) [0]  (61,9) [0]  (61,10) [0] (61,11) [0] (61,12) [0] (61,13) [0] (61,14) [0] (61,15) [0] (61,16) [0] (61,17) [0] (61,18) [0] (61,19) [0] (61,20) [0] (61,21) [0] (61,22) [0] (61,23) [0] (61,24) [0] (61,25) [0.01] (61,26) [0] (61,27) [0] (61,28) [0] (61,29) [0] (61,30) [0] (61,31) [0] (61,32) [0] (61,33) [0] (61,34) [0] (61,35) [0] (61,36) [0] (61,37) [0] (61,38) [0] (61,39) [0] (61,40) [0] (61,41) [0] (61,42) [0] (61,43) [0] (61,44) [0] (61,45) [0] (61,46) [0] (61,47) [0] (61,48) [0] (61,49) [0.02] (61,50) [0] (61,51) [0] (61,52) [0] (61,53) [0] (61,54) [0] (61,55) [0] (61,56) [0] (61,57) [0] (61,58) [0] (61,59) [0] (61,60) [0] (61,61) [0] (61,62) [0] (61,63) [0] (61,64) [0] (61,65) [0] (61,66) [0] (61,67) [0] (61,68) [0] (61,69) [0] (61,70) [0] (61,71) [0] (61,72) [0] (61,73) [0] (61,74) [0] (61,75) [0] (61,76) [0] (61,77) [0] (61,78) [0] (61,79) [0] (61,80) [0] (61,81) [0] (61,82) [0] (61,83) [0] (61,84) [0.96] (61,85) [0] (61,86) [0] (61,87) [0] (61,88) [0] (61,89) [0] (61,90) [0] (61,91) [0] (61,92) [0] 
(62,0) [0.01]  (62,1) [0]  (62,2) [0]  (62,3) [0]  (62,4) [0]  (62,5) [0]  (62,6) [0]  (62,7) [0]  (62,8) [0]  (62,9) [0]  (62,10) [0] (62,11) [0] (62,12) [0] (62,13) [0] (62,14) [0] (62,15) [0] (62,16) [0] (62,17) [0] (62,18) [0] (62,19) [0] (62,20) [0] (62,21) [0] (62,22) [0] (62,23) [0] (62,24) [0] (62,25) [0] (62,26) [0] (62,27) [0.06] (62,28) [0] (62,29) [0] (62,30) [0] (62,31) [0] (62,32) [0] (62,33) [0] (62,34) [0] (62,35) [0] (62,36) [0] (62,37) [0] (62,38) [0] (62,39) [0] (62,40) [0] (62,41) [0] (62,42) [0] (62,43) [0.04] (62,44) [0] (62,45) [0] (62,46) [0] (62,47) [0] (62,48) [0] (62,49) [0] (62,50) [0] (62,51) [0] (62,52) [0] (62,53) [0] (62,54) [0] (62,55) [0] (62,56) [0] (62,57) [0] (62,58) [0] (62,59) [0] (62,60) [0] (62,61) [0] (62,62) [0] (62,63) [0] (62,64) [0] (62,65) [0] (62,66) [0] (62,67) [0] (62,68) [0.27] (62,69) [0.56] (62,70) [0] (62,71) [0] (62,72) [0] (62,73) [0] (62,74) [0] (62,75) [0] (62,76) [0] (62,77) [0] (62,78) [0] (62,79) [0] (62,80) [0] (62,81) [0] (62,82) [0] (62,83) [0] (62,84) [0] (62,85) [0] (62,86) [0] (62,87) [0] (62,88) [0] (62,89) [0] (62,90) [0.06] (62,91) [0] (62,92) [0]
(63,0) [0]  (63,1) [0.02]  (63,2) [0]  (63,3) [0]  (63,4) [0]  (63,5) [0]  (63,6) [0.01]  (63,7) [0]  (63,8) [0]  (63,9) [0]  (63,10) [0] (63,11) [0] (63,12) [0.08] (63,13) [0] (63,14) [0] (63,15) [0.02] (63,16) [0] (63,17) [0] (63,18) [0] (63,19) [0] (63,20) [0] (63,21) [0] (63,22) [0] (63,23) [0.11] (63,24) [0.02] (63,25) [0] (63,26) [0] (63,27) [0] (63,28) [0] (63,29) [0] (63,30) [0] (63,31) [0] (63,32) [0] (63,33) [0] (63,34) [0] (63,35) [0] (63,36) [0] (63,37) [0] (63,38) [0] (63,39) [0] (63,40) [0] (63,41) [0] (63,42) [0] (63,43) [0] (63,44) [0.27] (63,45) [0] (63,46) [0] (63,47) [0] (63,48) [0] (63,49) [0] (63,50) [0] (63,51) [0] (63,52) [0] (63,53) [0] (63,54) [0] (63,55) [0] (63,56) [0] (63,57) [0] (63,58) [0] (63,59) [0] (63,60) [0.01] (63,61) [0] (63,62) [0] (63,63) [0] (63,64) [0] (63,65) [0] (63,66) [0] (63,67) [0] (63,68) [0] (63,69) [0.08] (63,70) [0.37] (63,71) [0] (63,72) [0] (63,73) [0] (63,74) [0] (63,75) [0] (63,76) [0] (63,77) [0] (63,78) [0] (63,79) [0] (63,80) [0] (63,81) [0] (63,82) [0] (63,83) [0] (63,84) [0] (63,85) [0] (63,86) [0] (63,87) [0] (63,88) [0] (63,89) [0] (63,90) [0] (63,91) [0] (63,92) [0]
(64,0) [0]  (64,1) [0]  (64,2) [0]  (64,3) [0]  (64,4) [0.01]  (64,5) [0]  (64,6) [0.22]  (64,7) [0]  (64,8) [0]  (64,9) [0]  (64,10) [0] (64,11) [0] (64,12) [0] (64,13) [0] (64,14) [0] (64,15) [0] (64,16) [0] (64,17) [0] (64,18) [0] (64,19) [0] (64,20) [0] (64,21) [0] (64,22) [0] (64,23) [0.38] (64,24) [0] (64,25) [0] (64,26) [0] (64,27) [0] (64,28) [0] (64,29) [0.37] (64,30) [0.01] (64,31) [0.01] (64,32) [0] (64,33) [0] (64,34) [0] (64,35) [0] (64,36) [0] (64,37) [0] (64,38) [0] (64,39) [0] (64,40) [0] (64,41) [0] (64,42) [0] (64,43) [0] (64,44) [0] (64,45) [0] (64,46) [0] (64,47) [0] (64,48) [0] (64,49) [0] (64,50) [0] (64,51) [0] (64,52) [0] (64,53) [0] (64,54) [0] (64,55) [0] (64,56) [0] (64,57) [0] (64,58) [0] (64,59) [0] (64,60) [0] (64,61) [0] (64,62) [0] (64,63) [0] (64,64) [0] (64,65) [0] (64,66) [0] (64,67) [0] (64,68) [0] (64,69) [0] (64,70) [0] (64,71) [0] (64,72) [0] (64,73) [0] (64,74) [0] (64,75) [0] (64,76) [0] (64,77) [0] (64,78) [0] (64,79) [0] (64,80) [0] (64,81) [0] (64,82) [0] (64,83) [0] (64,84) [0] (64,85) [0] (64,86) [0] (64,87) [0] (64,88) [0] (64,89) [0] (64,90) [0] (64,91) [0] (64,92) [0]    
(65,0) [0.31]  (65,1) [0]  (65,2) [0]  (65,3) [0]  (65,4) [0]  (65,5) [0]  (65,6) [0]  (65,7) [0]  (65,8) [0]  (65,9) [0]  (65,10) [0.01] (65,11) [0] (65,12) [0] (65,13) [0] (65,14) [0.1]  (65,15) [0] (65,16) [0] (65,17) [0] (65,18) [0] (65,19) [0.05] (65,20) [0] (65,21) [0] (65,22) [0] (65,23) [0] (65,24) [0] (65,25) [0] (65,26) [0] (65,27) [0] (65,28) [0] (65,29) [0] (65,30) [0] (65,31) [0] (65,32) [0] (65,33) [0] (65,34) [0] (65,35) [0.01] (65,36) [0.02] (65,37) [0] (65,38) [0.03] (65,39) [0] (65,40) [0] (65,41) [0] (65,42) [0.02] (65,43) [0.01] (65,44) [0] (65,45) [0] (65,46) [0] (65,47) [0] (65,48) [0] (65,49) [0] (65,50) [0] (65,51) [0] (65,52) [0] (65,53) [0] (65,54) [0] (65,55) [0] (65,56) [0] (65,57) [0] (65,58) [0] (65,59) [0] (65,60) [0] (65,61) [0] (65,62) [0] (65,63) [0] (65,64) [0] (65,65) [0] (65,66) [0] (65,67) [0] (65,68) [0] (65,69) [0] (65,70) [0] (65,71) [0.37] (65,72) [0] (65,73) [0] (65,74) [0] (65,75) [0] (65,76) [0] (65,77) [0] (65,78) [0] (65,79) [0.03] (65,80) [0] (65,81) [0] (65,82) [0] (65,83) [0] (65,84) [0] (65,85) [0] (65,86) [0.01] (65,87) [0.01] (65,88) [0] (65,89) [0] (65,90) [0] (65,91) [0] (65,92) [0] 
(66,0) [0]  (66,1) [0]  (66,2) [0]  (66,3) [0]  (66,4) [0]  (66,5) [0]  (66,6) [0]  (66,7) [0]  (66,8) [0]  (66,9) [0]  (66,10) [0] (66,11) [0] (66,12) [0] (66,13) [0] (66,14) [0] (66,15) [0] (66,16) [0.17] (66,17) [0.02] (66,18) [0] (66,19) [0] (66,20) [0] (66,21) [0] (66,22) [0] (66,23) [0] (66,24) [0] (66,25) [0] (66,26) [0] (66,27) [0] (66,28) [0] (66,29) [0] (66,30) [0] (66,31) [0] (66,32) [0] (66,33) [0] (66,34) [0] (66,35) [0] (66,36) [0] (66,37) [0] (66,38) [0] (66,39) [0] (66,40) [0] (66,41) [0] (66,42) [0] (66,43) [0] (66,44) [0] (66,45) [0] (66,46) [0] (66,47) [0] (66,48) [0] (66,49) [0.03] (66,50) [0.2]  (66,51) [0] (66,52) [0] (66,53) [0] (66,54) [0] (66,55) [0] (66,56) [0] (66,57) [0] (66,58) [0] (66,59) [0] (66,60) [0] (66,61) [0.39] (66,62) [0] (66,63) [0] (66,64) [0] (66,65) [0] (66,66) [0] (66,67) [0] (66,68) [0] (66,69) [0] (66,70) [0] (66,71) [0] (66,72) [0] (66,73) [0.14] (66,74) [0] (66,75) [0] (66,76) [0] (66,77) [0] (66,78) [0] (66,79) [0] (66,80) [0] (66,81) [0] (66,82) [0] (66,83) [0] (66,84) [0] (66,85) [0] (66,86) [0] (66,87) [0] (66,88) [0] (66,89) [0] (66,90) [0.04] (66,91) [0] (66,92) [0]
(67,0) [0]  (67,1) [0]  (67,2) [0]  (67,3) [0]  (67,4) [0]  (67,5) [0]  (67,6) [0]  (67,7) [0]  (67,8) [0]  (67,9) [0.01]  (67,10) [0] (67,11) [0] (67,12) [0.06] (67,13) [0.11] (67,14) [0] (67,15) [0] (67,16) [0] (67,17) [0] (67,18) [0] (67,19) [0] (67,20) [0] (67,21) [0] (67,22) [0] (67,23) [0] (67,24) [0] (67,25) [0] (67,26) [0] (67,27) [0] (67,28) [0] (67,29) [0.01] (67,30) [0] (67,31) [0] (67,32) [0] (67,33) [0] (67,34) [0] (67,35) [0] (67,36) [0] (67,37) [0] (67,38) [0] (67,39) [0] (67,40) [0] (67,41) [0] (67,42) [0.01] (67,43) [0] (67,44) [0] (67,45) [0] (67,46) [0] (67,47) [0] (67,48) [0] (67,49) [0] (67,50) [0.63] (67,51) [0] (67,52) [0] (67,53) [0] (67,54) [0] (67,55) [0] (67,56) [0] (67,57) [0] (67,58) [0] (67,59) [0] (67,60) [0] (67,61) [0] (67,62) [0] (67,63) [0] (67,64) [0] (67,65) [0] (67,66) [0] (67,67) [0] (67,68) [0] (67,69) [0] (67,70) [0] (67,71) [0] (67,72) [0] (67,73) [0] (67,74) [0] (67,75) [0] (67,76) [0] (67,77) [0] (67,78) [0] (67,79) [0] (67,80) [0] (67,81) [0] (67,82) [0.04] (67,83) [0] (67,84) [0] (67,85) [0.06] (67,86) [0] (67,87) [0] (67,88) [0] (67,89) [0.07] (67,90) [0] (67,91) [0] (67,92) [0]
(68,0) [0.15]  (68,1) [0]  (68,2) [0]  (68,3) [0]  (68,4) [0]  (68,5) [0]  (68,6) [0]  (68,7) [0]  (68,8) [0]  (68,9) [0]  (68,10) [0] (68,11) [0] (68,12) [0] (68,13) [0] (68,14) [0] (68,15) [0] (68,16) [0] (68,17) [0] (68,18) [0] (68,19) [0] (68,20) [0] (68,21) [0] (68,22) [0] (68,23) [0] (68,24) [0] (68,25) [0] (68,26) [0] (68,27) [0] (68,28) [0] (68,29) [0] (68,30) [0] (68,31) [0] (68,32) [0] (68,33) [0] (68,34) [0] (68,35) [0] (68,36) [0] (68,37) [0] (68,38) [0] (68,39) [0] (68,40) [0] (68,41) [0] (68,42) [0] (68,43) [0.08] (68,44) [0] (68,45) [0] (68,46) [0] (68,47) [0] (68,48) [0] (68,49) [0] (68,50) [0] (68,51) [0] (68,52) [0] (68,53) [0] (68,54) [0] (68,55) [0.13] (68,56) [0] (68,57) [0] (68,58) [0] (68,59) [0] (68,60) [0] (68,61) [0] (68,62) [0.07] (68,63) [0] (68,64) [0] (68,65) [0] (68,66) [0] (68,67) [0] (68,68) [0.31] (68,69) [0] (68,70) [0] (68,71) [0] (68,72) [0] (68,73) [0] (68,74) [0] (68,75) [0] (68,76) [0] (68,77) [0] (68,78) [0] (68,79) [0] (68,80) [0] (68,81) [0] (68,82) [0] (68,83) [0] (68,84) [0] (68,85) [0] (68,86) [0] (68,87) [0] (68,88) [0] (68,89) [0] (68,90) [0.2]  (68,91) [0.05] (68,92) [0]
(69,0) [0]  (69,1) [0]  (69,2) [0]  (69,3) [0]  (69,4) [0]  (69,5) [0.27]  (69,6) [0]  (69,7) [0.32]  (69,8) [0]  (69,9) [0]  (69,10) [0] (69,11) [0] (69,12) [0] (69,13) [0] (69,14) [0] (69,15) [0] (69,16) [0] (69,17) [0] (69,18) [0] (69,19) [0] (69,20) [0] (69,21) [0] (69,22) [0] (69,23) [0.23] (69,24) [0] (69,25) [0] (69,26) [0] (69,27) [0] (69,28) [0] (69,29) [0] (69,30) [0.01] (69,31) [0] (69,32) [0] (69,33) [0] (69,34) [0] (69,35) [0] (69,36) [0] (69,37) [0] (69,38) [0] (69,39) [0] (69,40) [0] (69,41) [0] (69,42) [0] (69,43) [0] (69,44) [0] (69,45) [0] (69,46) [0] (69,47) [0] (69,48) [0] (69,49) [0] (69,50) [0] (69,51) [0] (69,52) [0] (69,53) [0] (69,54) [0] (69,55) [0] (69,56) [0] (69,57) [0] (69,58) [0] (69,59) [0] (69,60) [0] (69,61) [0] (69,62) [0] (69,63) [0] (69,64) [0] (69,65) [0] (69,66) [0] (69,67) [0.02] (69,68) [0] (69,69) [0] (69,70) [0] (69,71) [0] (69,72) [0] (69,73) [0] (69,74) [0] (69,75) [0] (69,76) [0] (69,77) [0] (69,78) [0] (69,79) [0] (69,80) [0] (69,81) [0] (69,82) [0] (69,83) [0] (69,84) [0] (69,85) [0] (69,86) [0] (69,87) [0] (69,88) [0] (69,89) [0] (69,90) [0.15] (69,91) [0] (69,92) [0] 
(70,0) [0]  (70,1) [0.04]  (70,2) [0]  (70,3) [0.02]  (70,4) [0]  (70,5) [0]  (70,6) [0]  (70,7) [0]  (70,8) [0]  (70,9) [0]  (70,10) [0] (70,11) [0] (70,12) [0] (70,13) [0] (70,14) [0] (70,15) [0] (70,16) [0.02] (70,17) [0] (70,18) [0] (70,19) [0] (70,20) [0] (70,21) [0] (70,22) [0] (70,23) [0] (70,24) [0] (70,25) [0] (70,26) [0.08] (70,27) [0] (70,28) [0] (70,29) [0] (70,30) [0] (70,31) [0] (70,32) [0] (70,33) [0] (70,34) [0] (70,35) [0] (70,36) [0] (70,37) [0] (70,38) [0.01] (70,39) [0] (70,40) [0] (70,41) [0] (70,42) [0.07] (70,43) [0] (70,44) [0] (70,45) [0.01] (70,46) [0] (70,47) [0] (70,48) [0] (70,49) [0] (70,50) [0] (70,51) [0] (70,52) [0] (70,53) [0] (70,54) [0.17] (70,55) [0] (70,56) [0] (70,57) [0] (70,58) [0] (70,59) [0] (70,60) [0] (70,61) [0] (70,62) [0] (70,63) [0] (70,64) [0] (70,65) [0] (70,66) [0] (70,67) [0] (70,68) [0] (70,69) [0] (70,70) [0] (70,71) [0] (70,72) [0] (70,73) [0] (70,74) [0.21] (70,75) [0] (70,76) [0] (70,77) [0] (70,78) [0] (70,79) [0] (70,80) [0] (70,81) [0] (70,82) [0] (70,83) [0] (70,84) [0] (70,85) [0] (70,86) [0.02] (70,87) [0] (70,88) [0.1]  (70,89) [0] (70,90) [0] (70,91) [0.25] (70,92) [0]
(71,0) [0]  (71,1) [0]  (71,2) [0]  (71,3) [0]  (71,4) [0]  (71,5) [0]  (71,6) [0]  (71,7) [0]  (71,8) [0]  (71,9) [0.3]   (71,10) [0] (71,11) [0] (71,12) [0.08] (71,13) [0] (71,14) [0] (71,15) [0] (71,16) [0] (71,17) [0] (71,18) [0] (71,19) [0] (71,20) [0] (71,21) [0] (71,22) [0] (71,23) [0] (71,24) [0] (71,25) [0] (71,26) [0] (71,27) [0] (71,28) [0] (71,29) [0] (71,30) [0] (71,31) [0] (71,32) [0] (71,33) [0] (71,34) [0] (71,35) [0] (71,36) [0] (71,37) [0] (71,38) [0] (71,39) [0] (71,40) [0] (71,41) [0] (71,42) [0] (71,43) [0] (71,44) [0] (71,45) [0] (71,46) [0] (71,47) [0] (71,48) [0] (71,49) [0] (71,50) [0.28] (71,51) [0] (71,52) [0] (71,53) [0] (71,54) [0] (71,55) [0] (71,56) [0] (71,57) [0] (71,58) [0] (71,59) [0] (71,60) [0] (71,61) [0] (71,62) [0] (71,63) [0] (71,64) [0] (71,65) [0] (71,66) [0] (71,67) [0] (71,68) [0] (71,69) [0] (71,70) [0] (71,71) [0] (71,72) [0] (71,73) [0] (71,74) [0] (71,75) [0] (71,76) [0] (71,77) [0] (71,78) [0] (71,79) [0] (71,80) [0] (71,81) [0] (71,82) [0] (71,83) [0] (71,84) [0] (71,85) [0.23] (71,86) [0] (71,87) [0] (71,88) [0] (71,89) [0.11] (71,90) [0] (71,91) [0] (71,92) [0]
(72,0) [0]  (72,1) [0.03]  (72,2) [0]  (72,3) [0]  (72,4) [0]  (72,5) [0]  (72,6) [0]  (72,7) [0]  (72,8) [0]  (72,9) [0]  (72,10) [0] (72,11) [0] (72,12) [0] (72,13) [0] (72,14) [0] (72,15) [0] (72,16) [0] (72,17) [0] (72,18) [0] (72,19) [0] (72,20) [0] (72,21) [0] (72,22) [0] (72,23) [0] (72,24) [0] (72,25) [0] (72,26) [0] (72,27) [0] (72,28) [0] (72,29) [0] (72,30) [0] (72,31) [0] (72,32) [0] (72,33) [0] (72,34) [0] (72,35) [0] (72,36) [0] (72,37) [0] (72,38) [0.16] (72,39) [0] (72,40) [0] (72,41) [0] (72,42) [0.15] (72,43) [0] (72,44) [0] (72,45) [0] (72,46) [0] (72,47) [0] (72,48) [0] (72,49) [0] (72,50) [0] (72,51) [0] (72,52) [0] (72,53) [0] (72,54) [0] (72,55) [0] (72,56) [0] (72,57) [0] (72,58) [0.17] (72,59) [0] (72,60) [0] (72,61) [0] (72,62) [0] (72,63) [0] (72,64) [0] (72,65) [0] (72,66) [0] (72,67) [0] (72,68) [0] (72,69) [0] (72,70) [0] (72,71) [0] (72,72) [0.05] (72,73) [0] (72,74) [0.11] (72,75) [0.17] (72,76) [0] (72,77) [0] (72,78) [0] (72,79) [0] (72,80) [0] (72,81) [0] (72,82) [0] (72,83) [0] (72,84) [0] (72,85) [0] (72,86) [0.16] (72,87) [0] (72,88) [0] (72,89) [0] (72,90) [0] (72,91) [0] (72,92) [0]
(73,0) [0]  (73,1) [0]  (73,2) [0]  (73,3) [0]  (73,4) [0]  (73,5) [0]  (73,6) [0]  (73,7) [0]  (73,8) [0]  (73,9) [0.24]  (73,10) [0] (73,11) [0] (73,12) [0] (73,13) [0] (73,14) [0] (73,15) [0] (73,16) [0] (73,17) [0] (73,18) [0] (73,19) [0] (73,20) [0] (73,21) [0] (73,22) [0] (73,23) [0] (73,24) [0] (73,25) [0] (73,26) [0] (73,27) [0] (73,28) [0] (73,29) [0] (73,30) [0] (73,31) [0] (73,32) [0] (73,33) [0] (73,34) [0] (73,35) [0] (73,36) [0] (73,37) [0] (73,38) [0] (73,39) [0] (73,40) [0] (73,41) [0] (73,42) [0] (73,43) [0] (73,44) [0] (73,45) [0] (73,46) [0] (73,47) [0] (73,48) [0] (73,49) [0] (73,50) [0.08] (73,51) [0] (73,52) [0] (73,53) [0] (73,54) [0] (73,55) [0] (73,56) [0] (73,57) [0] (73,58) [0] (73,59) [0] (73,60) [0] (73,61) [0.01] (73,62) [0] (73,63) [0] (73,64) [0] (73,65) [0] (73,66) [0] (73,67) [0] (73,68) [0] (73,69) [0] (73,70) [0] (73,71) [0] (73,72) [0] (73,73) [0.49] (73,74) [0] (73,75) [0] (73,76) [0] (73,77) [0] (73,78) [0] (73,79) [0] (73,80) [0] (73,81) [0] (73,82) [0.13] (73,83) [0] (73,84) [0] (73,85) [0.04] (73,86) [0] (73,87) [0] (73,88) [0] (73,89) [0] (73,90) [0] (73,91) [0] (73,92) [0]
(74,0) [0.02]  (74,1) [0]  (74,2) [0]  (74,3) [0]  (74,4) [0]  (74,5) [0]  (74,6) [0]  (74,7) [0]  (74,8) [0]  (74,9) [0]  (74,10) [0] (74,11) [0] (74,12) [0] (74,13) [0] (74,14) [0] (74,15) [0] (74,16) [0] (74,17) [0] (74,18) [0] (74,19) [0] (74,20) [0] (74,21) [0] (74,22) [0] (74,23) [0] (74,24) [0] (74,25) [0] (74,26) [0] (74,27) [0.01] (74,28) [0] (74,29) [0] (74,30) [0] (74,31) [0] (74,32) [0] (74,33) [0] (74,34) [0] (74,35) [0] (74,36) [0] (74,37) [0] (74,38) [0] (74,39) [0] (74,40) [0] (74,41) [0] (74,42) [0] (74,43) [0] (74,44) [0] (74,45) [0] (74,46) [0] (74,47) [0] (74,48) [0] (74,49) [0] (74,50) [0] (74,51) [0] (74,52) [0] (74,53) [0] (74,54) [0] (74,55) [0] (74,56) [0] (74,57) [0.66] (74,58) [0] (74,59) [0] (74,60) [0] (74,61) [0] (74,62) [0] (74,63) [0] (74,64) [0] (74,65) [0] (74,66) [0] (74,67) [0] (74,68) [0] (74,69) [0] (74,70) [0] (74,71) [0.26] (74,72) [0] (74,73) [0] (74,74) [0] (74,75) [0] (74,76) [0] (74,77) [0.01] (74,78) [0] (74,79) [0.03] (74,80) [0] (74,81) [0] (74,82) [0] (74,83) [0] (74,84) [0] (74,85) [0] (74,86) [0.01] (74,87) [0] (74,88) [0] (74,89) [0] (74,90) [0] (74,91) [0] (74,92) [0] 
(75,0) [0]  (75,1) [0]  (75,2) [0]  (75,3) [0]  (75,4) [0]  (75,5) [0]  (75,6) [0]  (75,7) [0]  (75,8) [0]  (75,9) [0]  (75,10) [0.59] (75,11) [0] (75,12) [0] (75,13) [0] (75,14) [0] (75,15) [0] (75,16) [0] (75,17) [0] (75,18) [0] (75,19) [0.03] (75,20) [0] (75,21) [0] (75,22) [0] (75,23) [0] (75,24) [0] (75,25) [0] (75,26) [0] (75,27) [0] (75,28) [0] (75,29) [0] (75,30) [0] (75,31) [0.02] (75,32) [0] (75,33) [0] (75,34) [0] (75,35) [0] (75,36) [0] (75,37) [0] (75,38) [0] (75,39) [0] (75,40) [0] (75,41) [0] (75,42) [0] (75,43) [0] (75,44) [0] (75,45) [0] (75,46) [0] (75,47) [0] (75,48) [0] (75,49) [0] (75,50) [0] (75,51) [0] (75,52) [0] (75,53) [0] (75,54) [0] (75,55) [0] (75,56) [0] (75,57) [0] (75,58) [0] (75,59) [0] (75,60) [0] (75,61) [0] (75,62) [0] (75,63) [0] (75,64) [0] (75,65) [0] (75,66) [0] (75,67) [0] (75,68) [0] (75,69) [0] (75,70) [0] (75,71) [0.32] (75,72) [0] (75,73) [0] (75,74) [0] (75,75) [0] (75,76) [0] (75,77) [0] (75,78) [0] (75,79) [0] (75,80) [0] (75,81) [0.02] (75,82) [0] (75,83) [0] (75,84) [0] (75,85) [0] (75,86) [0] (75,87) [0] (75,88) [0] (75,89) [0] (75,90) [0] (75,91) [0] (75,92) [0] 
(76,0) [0]  (76,1) [0]  (76,2) [0]  (76,3) [0]  (76,4) [0]  (76,5) [0]  (76,6) [0]  (76,7) [0]  (76,8) [0]  (76,9) [0]  (76,10) [0] (76,11) [0] (76,12) [0] (76,13) [0] (76,14) [0] (76,15) [0] (76,16) [0] (76,17) [0] (76,18) [0] (76,19) [0] (76,20) [0] (76,21) [0] (76,22) [0] (76,23) [0] (76,24) [0] (76,25) [0] (76,26) [0] (76,27) [0] (76,28) [0] (76,29) [0] (76,30) [0] (76,31) [0] (76,32) [0] (76,33) [0] (76,34) [0] (76,35) [0] (76,36) [0] (76,37) [0] (76,38) [0] (76,39) [0] (76,40) [0] (76,41) [0] (76,42) [0] (76,43) [0.1]  (76,44) [0] (76,45) [0] (76,46) [0] (76,47) [0] (76,48) [0] (76,49) [0] (76,50) [0] (76,51) [0] (76,52) [0] (76,53) [0] (76,54) [0] (76,55) [0] (76,56) [0] (76,57) [0] (76,58) [0] (76,59) [0] (76,60) [0] (76,61) [0] (76,62) [0] (76,63) [0] (76,64) [0] (76,65) [0] (76,66) [0] (76,67) [0] (76,68) [0.9]  (76,69) [0] (76,70) [0] (76,71) [0] (76,72) [0] (76,73) [0] (76,74) [0] (76,75) [0] (76,76) [0] (76,77) [0] (76,78) [0] (76,79) [0] (76,80) [0] (76,81) [0] (76,82) [0] (76,83) [0] (76,84) [0] (76,85) [0] (76,86) [0] (76,87) [0] (76,88) [0] (76,89) [0] (76,90) [0] (76,91) [0] (76,92) [0]    
(77,0) [0]  (77,1) [0.07]  (77,2) [0]  (77,3) [0]  (77,4) [0]  (77,5) [0]  (77,6) [0]  (77,7) [0]  (77,8) [0]  (77,9) [0]  (77,10) [0] (77,11) [0] (77,12) [0] (77,13) [0.87] (77,14) [0] (77,15) [0] (77,16) [0] (77,17) [0] (77,18) [0] (77,19) [0] (77,20) [0] (77,21) [0] (77,22) [0] (77,23) [0] (77,24) [0] (77,25) [0] (77,26) [0] (77,27) [0] (77,28) [0] (77,29) [0] (77,30) [0.05] (77,31) [0] (77,32) [0] (77,33) [0] (77,34) [0] (77,35) [0] (77,36) [0] (77,37) [0.01] (77,38) [0] (77,39) [0] (77,40) [0] (77,41) [0] (77,42) [0] (77,43) [0] (77,44) [0] (77,45) [0] (77,46) [0] (77,47) [0] (77,48) [0] (77,49) [0] (77,50) [0] (77,51) [0] (77,52) [0] (77,53) [0] (77,54) [0] (77,55) [0] (77,56) [0] (77,57) [0] (77,58) [0] (77,59) [0] (77,60) [0] (77,61) [0] (77,62) [0] (77,63) [0] (77,64) [0] (77,65) [0] (77,66) [0] (77,67) [0] (77,68) [0] (77,69) [0] (77,70) [0] (77,71) [0] (77,72) [0] (77,73) [0] (77,74) [0] (77,75) [0] (77,76) [0] (77,77) [0] (77,78) [0] (77,79) [0] (77,80) [0] (77,81) [0] (77,82) [0] (77,83) [0] (77,84) [0] (77,85) [0] (77,86) [0] (77,87) [0] (77,88) [0] (77,89) [0] (77,90) [0] (77,91) [0] (77,92) [0]    
(78,0) [0]  (78,1) [0]  (78,2) [0]  (78,3) [0]  (78,4) [0]  (78,5) [0]  (78,6) [0]  (78,7) [0]  (78,8) [0]  (78,9) [0]  (78,10) [0] (78,11) [0] (78,12) [0] (78,13) [0] (78,14) [0] (78,15) [0] (78,16) [0.33] (78,17) [0] (78,18) [0] (78,19) [0] (78,20) [0] (78,21) [0] (78,22) [0] (78,23) [0] (78,24) [0] (78,25) [0] (78,26) [0.04] (78,27) [0] (78,28) [0] (78,29) [0] (78,30) [0] (78,31) [0] (78,32) [0] (78,33) [0] (78,34) [0] (78,35) [0] (78,36) [0] (78,37) [0.01] (78,38) [0] (78,39) [0] (78,40) [0] (78,41) [0] (78,42) [0] (78,43) [0] (78,44) [0] (78,45) [0] (78,46) [0] (78,47) [0] (78,48) [0.14] (78,49) [0.08] (78,50) [0] (78,51) [0] (78,52) [0] (78,53) [0] (78,54) [0] (78,55) [0] (78,56) [0] (78,57) [0] (78,58) [0] (78,59) [0] (78,60) [0] (78,61) [0] (78,62) [0] (78,63) [0] (78,64) [0] (78,65) [0] (78,66) [0] (78,67) [0] (78,68) [0] (78,69) [0] (78,70) [0] (78,71) [0] (78,72) [0] (78,73) [0] (78,74) [0.16] (78,75) [0] (78,76) [0] (78,77) [0] (78,78) [0] (78,79) [0] (78,80) [0] (78,81) [0] (78,82) [0] (78,83) [0] (78,84) [0] (78,85) [0] (78,86) [0] (78,87) [0.01] (78,88) [0.19] (78,89) [0] (78,90) [0] (78,91) [0] (78,92) [0]
(79,0) [0]  (79,1) [0]  (79,2) [0]  (79,3) [0]  (79,4) [0]  (79,5) [0]  (79,6) [0]  (79,7) [0]  (79,8) [0]  (79,9) [0]  (79,10) [0] (79,11) [0] (79,12) [0] (79,13) [0] (79,14) [0.24] (79,15) [0] (79,16) [0] (79,17) [0] (79,18) [0] (79,19) [0] (79,20) [0] (79,21) [0] (79,22) [0] (79,23) [0] (79,24) [0] (79,25) [0] (79,26) [0] (79,27) [0] (79,28) [0] (79,29) [0] (79,30) [0] (79,31) [0] (79,32) [0] (79,33) [0] (79,34) [0] (79,35) [0] (79,36) [0.08] (79,37) [0] (79,38) [0] (79,39) [0] (79,40) [0] (79,41) [0] (79,42) [0] (79,43) [0] (79,44) [0] (79,45) [0] (79,46) [0] (79,47) [0] (79,48) [0] (79,49) [0] (79,50) [0] (79,51) [0] (79,52) [0] (79,53) [0] (79,54) [0] (79,55) [0] (79,56) [0] (79,57) [0] (79,58) [0] (79,59) [0] (79,60) [0] (79,61) [0] (79,62) [0] (79,63) [0] (79,64) [0] (79,65) [0] (79,66) [0] (79,67) [0] (79,68) [0] (79,69) [0] (79,70) [0] (79,71) [0] (79,72) [0] (79,73) [0] (79,74) [0] (79,75) [0] (79,76) [0] (79,77) [0] (79,78) [0] (79,79) [0.67] (79,80) [0] (79,81) [0] (79,82) [0] (79,83) [0] (79,84) [0] (79,85) [0] (79,86) [0] (79,87) [0] (79,88) [0] (79,89) [0] (79,90) [0] (79,91) [0] (79,92) [0]
(80,0) [0.98]  (80,1) [0]  (80,2) [0]  (80,3) [0]  (80,4) [0]  (80,5) [0]  (80,6) [0]  (80,7) [0]  (80,8) [0]  (80,9) [0]  (80,10) [0] (80,11) [0] (80,12) [0] (80,13) [0] (80,14) [0] (80,15) [0] (80,16) [0] (80,17) [0] (80,18) [0] (80,19) [0] (80,20) [0] (80,21) [0] (80,22) [0] (80,23) [0] (80,24) [0] (80,25) [0] (80,26) [0] (80,27) [0] (80,28) [0] (80,29) [0] (80,30) [0] (80,31) [0] (80,32) [0] (80,33) [0] (80,34) [0] (80,35) [0] (80,36) [0] (80,37) [0] (80,38) [0] (80,39) [0] (80,40) [0] (80,41) [0] (80,42) [0] (80,43) [0] (80,44) [0] (80,45) [0] (80,46) [0] (80,47) [0] (80,48) [0] (80,49) [0] (80,50) [0] (80,51) [0] (80,52) [0] (80,53) [0] (80,54) [0] (80,55) [0] (80,56) [0] (80,57) [0] (80,58) [0] (80,59) [0] (80,60) [0] (80,61) [0] (80,62) [0] (80,63) [0] (80,64) [0] (80,65) [0] (80,66) [0] (80,67) [0] (80,68) [0] (80,69) [0] (80,70) [0] (80,71) [0] (80,72) [0] (80,73) [0] (80,74) [0] (80,75) [0] (80,76) [0] (80,77) [0] (80,78) [0] (80,79) [0.01] (80,80) [0] (80,81) [0] (80,82) [0] (80,83) [0] (80,84) [0] (80,85) [0] (80,86) [0] (80,87) [0] (80,88) [0] (80,89) [0] (80,90) [0] (80,91) [0] (80,92) [0]         
(81,0) [0]  (81,1) [0]  (81,2) [0]  (81,3) [0]  (81,4) [0]  (81,5) [0]  (81,6) [0]  (81,7) [0]  (81,8) [0]  (81,9) [0]  (81,10) [0] (81,11) [0] (81,12) [0] (81,13) [0] (81,14) [0] (81,15) [0] (81,16) [0] (81,17) [0] (81,18) [0] (81,19) [0] (81,20) [0] (81,21) [0] (81,22) [0] (81,23) [0] (81,24) [0] (81,25) [0] (81,26) [0] (81,27) [0.23] (81,28) [0] (81,29) [0] (81,30) [0] (81,31) [0] (81,32) [0] (81,33) [0] (81,34) [0] (81,35) [0] (81,36) [0] (81,37) [0] (81,38) [0] (81,39) [0] (81,40) [0] (81,41) [0] (81,42) [0] (81,43) [0] (81,44) [0] (81,45) [0] (81,46) [0] (81,47) [0] (81,48) [0] (81,49) [0] (81,50) [0] (81,51) [0] (81,52) [0] (81,53) [0] (81,54) [0] (81,55) [0] (81,56) [0] (81,57) [0.54] (81,58) [0] (81,59) [0] (81,60) [0] (81,61) [0] (81,62) [0] (81,63) [0] (81,64) [0] (81,65) [0] (81,66) [0] (81,67) [0] (81,68) [0] (81,69) [0] (81,70) [0] (81,71) [0.1]  (81,72) [0] (81,73) [0] (81,74) [0] (81,75) [0] (81,76) [0] (81,77) [0.02] (81,78) [0] (81,79) [0.04] (81,80) [0.05] (81,81) [0] (81,82) [0] (81,83) [0] (81,84) [0] (81,85) [0] (81,86) [0.01] (81,87) [0] (81,88) [0] (81,89) [0] (81,90) [0] (81,91) [0] (81,92) [0]
(82,0) [0]  (82,1) [0]  (82,2) [0]  (82,3) [0]  (82,4) [0]  (82,5) [0.01]  (82,6) [0]  (82,7) [0.06]  (82,8) [0.09]  (82,9) [0.01]  (82,10) [0] (82,11) [0] (82,12) [0] (82,13) [0] (82,14) [0] (82,15) [0] (82,16) [0] (82,17) [0] (82,18) [0] (82,19) [0] (82,20) [0] (82,21) [0] (82,22) [0] (82,23) [0] (82,24) [0.07] (82,25) [0] (82,26) [0] (82,27) [0] (82,28) [0] (82,29) [0] (82,30) [0] (82,31) [0] (82,32) [0] (82,33) [0] (82,34) [0] (82,35) [0.04] (82,36) [0] (82,37) [0] (82,38) [0] (82,39) [0.13] (82,40) [0] (82,41) [0] (82,42) [0] (82,43) [0] (82,44) [0] (82,45) [0.05] (82,46) [0] (82,47) [0] (82,48) [0] (82,49) [0.3]  (82,50) [0] (82,51) [0] (82,52) [0] (82,53) [0] (82,54) [0] (82,55) [0.01] (82,56) [0] (82,57) [0] (82,58) [0] (82,59) [0] (82,60) [0] (82,61) [0.1]  (82,62) [0] (82,63) [0] (82,64) [0] (82,65) [0] (82,66) [0] (82,67) [0] (82,68) [0] (82,69) [0] (82,70) [0] (82,71) [0] (82,72) [0] (82,73) [0] (82,74) [0] (82,75) [0] (82,76) [0] (82,77) [0] (82,78) [0] (82,79) [0] (82,80) [0] (82,81) [0] (82,82) [0] (82,83) [0] (82,84) [0.03] (82,85) [0] (82,86) [0] (82,87) [0] (82,88) [0] (82,89) [0] (82,90) [0.09] (82,91) [0] (82,92) [0]
(83,0) [0]  (83,1) [0]  (83,2) [0]  (83,3) [0]  (83,4) [0]  (83,5) [0]  (83,6) [0]  (83,7) [0]  (83,8) [0]  (83,9) [0]  (83,10) [0.23] (83,11) [0] (83,12) [0] (83,13) [0] (83,14) [0] (83,15) [0] (83,16) [0] (83,17) [0] (83,18) [0.63] (83,19) [0] (83,20) [0] (83,21) [0] (83,22) [0] (83,23) [0] (83,24) [0] (83,25) [0] (83,26) [0] (83,27) [0] (83,28) [0] (83,29) [0] (83,30) [0] (83,31) [0] (83,32) [0] (83,33) [0] (83,34) [0.12] (83,35) [0] (83,36) [0] (83,37) [0] (83,38) [0] (83,39) [0] (83,40) [0] (83,41) [0] (83,42) [0] (83,43) [0.01] (83,44) [0] (83,45) [0] (83,46) [0] (83,47) [0] (83,48) [0] (83,49) [0] (83,50) [0] (83,51) [0] (83,52) [0] (83,53) [0] (83,54) [0] (83,55) [0] (83,56) [0] (83,57) [0] (83,58) [0] (83,59) [0] (83,60) [0] (83,61) [0] (83,62) [0] (83,63) [0] (83,64) [0] (83,65) [0] (83,66) [0] (83,67) [0] (83,68) [0] (83,69) [0] (83,70) [0] (83,71) [0] (83,72) [0] (83,73) [0] (83,74) [0] (83,75) [0] (83,76) [0] (83,77) [0] (83,78) [0] (83,79) [0] (83,80) [0] (83,81) [0] (83,82) [0] (83,83) [0] (83,84) [0] (83,85) [0] (83,86) [0] (83,87) [0] (83,88) [0] (83,89) [0] (83,90) [0] (83,91) [0] (83,92) [0]    
(84,0) [0]  (84,1) [0]  (84,2) [0]  (84,3) [0]  (84,4) [0]  (84,5) [0]  (84,6) [0]  (84,7) [0]  (84,8) [0]  (84,9) [0]  (84,10) [0.97] (84,11) [0] (84,12) [0] (84,13) [0] (84,14) [0] (84,15) [0] (84,16) [0] (84,17) [0] (84,18) [0.01] (84,19) [0] (84,20) [0] (84,21) [0] (84,22) [0] (84,23) [0] (84,24) [0] (84,25) [0] (84,26) [0] (84,27) [0] (84,28) [0] (84,29) [0] (84,30) [0] (84,31) [0] (84,32) [0] (84,33) [0] (84,34) [0] (84,35) [0] (84,36) [0] (84,37) [0] (84,38) [0] (84,39) [0] (84,40) [0] (84,41) [0] (84,42) [0] (84,43) [0] (84,44) [0] (84,45) [0] (84,46) [0] (84,47) [0] (84,48) [0] (84,49) [0] (84,50) [0] (84,51) [0] (84,52) [0] (84,53) [0] (84,54) [0] (84,55) [0] (84,56) [0.02] (84,57) [0] (84,58) [0] (84,59) [0] (84,60) [0] (84,61) [0] (84,62) [0] (84,63) [0] (84,64) [0] (84,65) [0] (84,66) [0] (84,67) [0] (84,68) [0] (84,69) [0] (84,70) [0] (84,71) [0] (84,72) [0] (84,73) [0] (84,74) [0] (84,75) [0] (84,76) [0] (84,77) [0] (84,78) [0] (84,79) [0] (84,80) [0] (84,81) [0] (84,82) [0] (84,83) [0] (84,84) [0] (84,85) [0] (84,86) [0] (84,87) [0] (84,88) [0] (84,89) [0] (84,90) [0] (84,91) [0] (84,92) [0]    
(85,0) [0.19]  (85,1) [0]  (85,2) [0]  (85,3) [0]  (85,4) [0]  (85,5) [0]  (85,6) [0]  (85,7) [0]  (85,8) [0]  (85,9) [0]  (85,10) [0] (85,11) [0] (85,12) [0] (85,13) [0] (85,14) [0] (85,15) [0] (85,16) [0] (85,17) [0] (85,18) [0] (85,19) [0] (85,20) [0.12] (85,21) [0] (85,22) [0] (85,23) [0] (85,24) [0] (85,25) [0] (85,26) [0] (85,27) [0] (85,28) [0] (85,29) [0] (85,30) [0] (85,31) [0] (85,32) [0] (85,33) [0] (85,34) [0] (85,35) [0] (85,36) [0] (85,37) [0] (85,38) [0] (85,39) [0] (85,40) [0] (85,41) [0] (85,42) [0] (85,43) [0] (85,44) [0] (85,45) [0] (85,46) [0] (85,47) [0] (85,48) [0] (85,49) [0] (85,50) [0] (85,51) [0] (85,52) [0] (85,53) [0.01] (85,54) [0] (85,55) [0] (85,56) [0.03] (85,57) [0.65] (85,58) [0] (85,59) [0] (85,60) [0] (85,61) [0] (85,62) [0] (85,63) [0] (85,64) [0] (85,65) [0] (85,66) [0] (85,67) [0] (85,68) [0] (85,69) [0] (85,70) [0] (85,71) [0] (85,72) [0] (85,73) [0] (85,74) [0] (85,75) [0] (85,76) [0] (85,77) [0] (85,78) [0] (85,79) [0] (85,80) [0] (85,81) [0] (85,82) [0] (85,83) [0] (85,84) [0] (85,85) [0] (85,86) [0] (85,87) [0] (85,88) [0] (85,89) [0] (85,90) [0] (85,91) [0] (85,92) [0] 
(86,0) [0]  (86,1) [0]  (86,2) [0]  (86,3) [0]  (86,4) [0]  (86,5) [0]  (86,6) [0]  (86,7) [0]  (86,8) [0]  (86,9) [0]  (86,10) [0] (86,11) [0] (86,12) [0] (86,13) [0] (86,14) [0] (86,15) [0] (86,16) [0] (86,17) [0] (86,18) [0] (86,19) [0] (86,20) [0] (86,21) [0] (86,22) [0] (86,23) [0] (86,24) [0] (86,25) [0] (86,26) [0] (86,27) [0] (86,28) [0] (86,29) [0] (86,30) [0] (86,31) [0] (86,32) [0] (86,33) [0] (86,34) [0] (86,35) [0] (86,36) [0] (86,37) [0] (86,38) [0.03] (86,39) [0] (86,40) [0] (86,41) [0] (86,42) [0] (86,43) [0] (86,44) [0] (86,45) [0] (86,46) [0] (86,47) [0] (86,48) [0] (86,49) [0] (86,50) [0] (86,51) [0] (86,52) [0] (86,53) [0] (86,54) [0] (86,55) [0] (86,56) [0] (86,57) [0] (86,58) [0.02] (86,59) [0] (86,60) [0] (86,61) [0] (86,62) [0] (86,63) [0] (86,64) [0] (86,65) [0.13] (86,66) [0] (86,67) [0] (86,68) [0] (86,69) [0] (86,70) [0] (86,71) [0] (86,72) [0.07] (86,73) [0] (86,74) [0] (86,75) [0] (86,76) [0] (86,77) [0] (86,78) [0] (86,79) [0.74] (86,80) [0] (86,81) [0] (86,82) [0] (86,83) [0] (86,84) [0] (86,85) [0.01] (86,86) [0.01] (86,87) [0] (86,88) [0] (86,89) [0] (86,90) [0] (86,91) [0] (86,92) [0]
(87,0) [0]  (87,1) [0]  (87,2) [0]  (87,3) [0]  (87,4) [0]  (87,5) [0]  (87,6) [0]  (87,7) [0]  (87,8) [0]  (87,9) [0]  (87,10) [0] (87,11) [0] (87,12) [0.24] (87,13) [0] (87,14) [0] (87,15) [0] (87,16) [0] (87,17) [0] (87,18) [0] (87,19) [0] (87,20) [0] (87,21) [0] (87,22) [0] (87,23) [0] (87,24) [0] (87,25) [0] (87,26) [0] (87,27) [0] (87,28) [0] (87,29) [0] (87,30) [0] (87,31) [0] (87,32) [0] (87,33) [0] (87,34) [0] (87,35) [0] (87,36) [0] (87,37) [0] (87,38) [0] (87,39) [0] (87,40) [0] (87,41) [0] (87,42) [0] (87,43) [0] (87,44) [0] (87,45) [0] (87,46) [0] (87,47) [0] (87,48) [0] (87,49) [0] (87,50) [0] (87,51) [0] (87,52) [0] (87,53) [0] (87,54) [0] (87,55) [0] (87,56) [0] (87,57) [0] (87,58) [0] (87,59) [0] (87,60) [0] (87,61) [0] (87,62) [0] (87,63) [0] (87,64) [0] (87,65) [0] (87,66) [0] (87,67) [0] (87,68) [0] (87,69) [0.05] (87,70) [0] (87,71) [0] (87,72) [0.54] (87,73) [0] (87,74) [0] (87,75) [0.13] (87,76) [0] (87,77) [0] (87,78) [0] (87,79) [0] (87,80) [0] (87,81) [0] (87,82) [0] (87,83) [0] (87,84) [0] (87,85) [0] (87,86) [0.04] (87,87) [0] (87,88) [0] (87,89) [0] (87,90) [0] (87,91) [0] (87,92) [0]
(88,0) [0]  (88,1) [0]  (88,2) [0]  (88,3) [0]  (88,4) [0]  (88,5) [0]  (88,6) [0]  (88,7) [0]  (88,8) [0.04]  (88,9) [0.04]  (88,10) [0] (88,11) [0] (88,12) [0.01] (88,13) [0.07] (88,14) [0] (88,15) [0] (88,16) [0] (88,17) [0] (88,18) [0] (88,19) [0] (88,20) [0] (88,21) [0] (88,22) [0] (88,23) [0] (88,24) [0] (88,25) [0] (88,26) [0.01] (88,27) [0] (88,28) [0] (88,29) [0] (88,30) [0] (88,31) [0] (88,32) [0] (88,33) [0] (88,34) [0] (88,35) [0.03] (88,36) [0] (88,37) [0] (88,38) [0.01] (88,39) [0] (88,40) [0] (88,41) [0] (88,42) [0] (88,43) [0] (88,44) [0] (88,45) [0] (88,46) [0] (88,47) [0] (88,48) [0.01] (88,49) [0] (88,50) [0] (88,51) [0] (88,52) [0] (88,53) [0] (88,54) [0.21] (88,55) [0.08] (88,56) [0] (88,57) [0] (88,58) [0] (88,59) [0] (88,60) [0] (88,61) [0] (88,62) [0] (88,63) [0] (88,64) [0] (88,65) [0] (88,66) [0] (88,67) [0] (88,68) [0] (88,69) [0] (88,70) [0] (88,71) [0] (88,72) [0] (88,73) [0] (88,74) [0] (88,75) [0.04] (88,76) [0] (88,77) [0] (88,78) [0] (88,79) [0] (88,80) [0] (88,81) [0] (88,82) [0] (88,83) [0.02] (88,84) [0] (88,85) [0] (88,86) [0] (88,87) [0] (88,88) [0] (88,89) [0] (88,90) [0] (88,91) [0] (88,92) [0.4]
(89,0) [0]  (89,1) [0]  (89,2) [0]  (89,3) [0]  (89,4) [0]  (89,5) [0]  (89,6) [0]  (89,7) [0]  (89,8) [0]  (89,9) [0]  (89,10) [0] (89,11) [0.02] (89,12) [0] (89,13) [0] (89,14) [0] (89,15) [0] (89,16) [0] (89,17) [0] (89,18) [0] (89,19) [0] (89,20) [0] (89,21) [0] (89,22) [0] (89,23) [0] (89,24) [0] (89,25) [0] (89,26) [0] (89,27) [0] (89,28) [0] (89,29) [0] (89,30) [0] (89,31) [0] (89,32) [0] (89,33) [0] (89,34) [0] (89,35) [0.04] (89,36) [0] (89,37) [0] (89,38) [0] (89,39) [0] (89,40) [0.11] (89,41) [0] (89,42) [0] (89,43) [0] (89,44) [0] (89,45) [0] (89,46) [0] (89,47) [0.02] (89,48) [0.01] (89,49) [0] (89,50) [0] (89,51) [0] (89,52) [0] (89,53) [0] (89,54) [0.4]  (89,55) [0.01] (89,56) [0] (89,57) [0] (89,58) [0] (89,59) [0] (89,60) [0] (89,61) [0] (89,62) [0.01] (89,63) [0.11] (89,64) [0] (89,65) [0.09] (89,66) [0] (89,67) [0] (89,68) [0] (89,69) [0] (89,70) [0] (89,71) [0] (89,72) [0] (89,73) [0] (89,74) [0] (89,75) [0.02] (89,76) [0] (89,77) [0] (89,78) [0] (89,79) [0] (89,80) [0] (89,81) [0] (89,82) [0] (89,83) [0] (89,84) [0] (89,85) [0.06] (89,86) [0] (89,87) [0] (89,88) [0] (89,89) [0] (89,90) [0] (89,91) [0] (89,92) [0.08] 
(90,0) [0.01]  (90,1) [0]  (90,2) [0]  (90,3) [0]  (90,4) [0]  (90,5) [0]  (90,6) [0]  (90,7) [0]  (90,8) [0]  (90,9) [0]  (90,10) [0] (90,11) [0] (90,12) [0] (90,13) [0] (90,14) [0] (90,15) [0] (90,16) [0] (90,17) [0] (90,18) [0] (90,19) [0] (90,20) [0] (90,21) [0.03] (90,22) [0] (90,23) [0] (90,24) [0] (90,25) [0] (90,26) [0] (90,27) [0.17] (90,28) [0] (90,29) [0] (90,30) [0] (90,31) [0] (90,32) [0] (90,33) [0] (90,34) [0] (90,35) [0] (90,36) [0.07] (90,37) [0] (90,38) [0] (90,39) [0] (90,40) [0] (90,41) [0] (90,42) [0] (90,43) [0.18] (90,44) [0] (90,45) [0] (90,46) [0] (90,47) [0] (90,48) [0] (90,49) [0] (90,50) [0] (90,51) [0] (90,52) [0] (90,53) [0] (90,54) [0] (90,55) [0] (90,56) [0] (90,57) [0] (90,58) [0] (90,59) [0] (90,60) [0] (90,61) [0] (90,62) [0] (90,63) [0] (90,64) [0] (90,65) [0] (90,66) [0] (90,67) [0] (90,68) [0.1]  (90,69) [0.42] (90,70) [0] (90,71) [0] (90,72) [0] (90,73) [0] (90,74) [0] (90,75) [0] (90,76) [0] (90,77) [0] (90,78) [0] (90,79) [0] (90,80) [0.01] (90,81) [0] (90,82) [0] (90,83) [0] (90,84) [0] (90,85) [0] (90,86) [0] (90,87) [0] (90,88) [0] (90,89) [0] (90,90) [0.01] (90,91) [0] (90,92) [0] 
(91,0) [0]  (91,1) [0]  (91,2) [0]  (91,3) [0]  (91,4) [0.04]  (91,5) [0.61]  (91,6) [0]  (91,7) [0.09]  (91,8) [0]  (91,9) [0]  (91,10) [0] (91,11) [0] (91,12) [0] (91,13) [0] (91,14) [0] (91,15) [0] (91,16) [0] (91,17) [0] (91,18) [0] (91,19) [0] (91,20) [0] (91,21) [0] (91,22) [0] (91,23) [0.09] (91,24) [0] (91,25) [0] (91,26) [0] (91,27) [0] (91,28) [0] (91,29) [0] (91,30) [0] (91,31) [0.05] (91,32) [0] (91,33) [0] (91,34) [0] (91,35) [0] (91,36) [0] (91,37) [0] (91,38) [0] (91,39) [0] (91,40) [0] (91,41) [0] (91,42) [0] (91,43) [0] (91,44) [0] (91,45) [0] (91,46) [0] (91,47) [0] (91,48) [0] (91,49) [0] (91,50) [0] (91,51) [0] (91,52) [0] (91,53) [0] (91,54) [0] (91,55) [0] (91,56) [0] (91,57) [0] (91,58) [0] (91,59) [0] (91,60) [0] (91,61) [0] (91,62) [0] (91,63) [0] (91,64) [0] (91,65) [0] (91,66) [0] (91,67) [0.04] (91,68) [0.05] (91,69) [0] (91,70) [0] (91,71) [0] (91,72) [0] (91,73) [0] (91,74) [0] (91,75) [0] (91,76) [0] (91,77) [0] (91,78) [0] (91,79) [0] (91,80) [0] (91,81) [0] (91,82) [0] (91,83) [0] (91,84) [0] (91,85) [0] (91,86) [0] (91,87) [0] (91,88) [0] (91,89) [0] (91,90) [0.03] (91,91) [0] (91,92) [0]                                                                            
(92,0) [0]  (92,1) [0]  (92,2) [0]  (92,3) [0]  (92,4) [0]  (92,5) [0]  (92,6) [0]  (92,7) [0]  (92,8) [0]  (92,9) [0]  (92,10) [0] (92,11) [0.36] (92,12) [0] (92,13) [0] (92,14) [0] (92,15) [0] (92,16) [0.04] (92,17) [0] (92,18) [0] (92,19) [0] (92,20) [0] (92,21) [0] (92,22) [0] (92,23) [0] (92,24) [0] (92,25) [0] (92,26) [0] (92,27) [0] (92,28) [0] (92,29) [0] (92,30) [0] (92,31) [0] (92,32) [0] (92,33) [0] (92,34) [0] (92,35) [0] (92,36) [0] (92,37) [0] (92,38) [0] (92,39) [0] (92,40) [0] (92,41) [0] (92,42) [0] (92,43) [0] (92,44) [0] (92,45) [0] (92,46) [0] (92,47) [0] (92,48) [0.18] (92,49) [0] (92,50) [0] (92,51) [0] (92,52) [0] (92,53) [0] (92,54) [0.02] (92,55) [0] (92,56) [0] (92,57) [0] (92,58) [0] (92,59) [0] (92,60) [0] (92,61) [0] (92,62) [0] (92,63) [0.31] (92,64) [0.05] (92,65) [0] (92,66) [0] (92,67) [0] (92,68) [0] (92,69) [0] (92,70) [0] (92,71) [0] (92,72) [0] (92,73) [0] (92,74) [0] (92,75) [0] (92,76) [0] (92,77) [0] (92,78) [0.01] (92,79) [0] (92,80) [0] (92,81) [0] (92,82) [0] (92,83) [0] (92,84) [0] (92,85) [0] (92,86) [0] (92,87) [0] (92,88) [0.03] (92,89) [0] (92,90) [0] (92,91) [0] (92,92) [0] 
};
\end{axis}
\end{tikzpicture}


==> Figures/100_lora_payload_w_cgan.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=12.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=92.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {

(0,0) [0.5]	(1,0) [0]	(2,0) [0]	(3,0) [0]	(4,0) [0]	(5,0) [0]	(6,0) [0]	(7,0) [0]	(8,0) [0]	(9,0) [0]	(10,0) [0]	(11,0) [0]	(12,0) [0.2]	(13,0) [0]	(14,0) [0]	(15,0) [0]	(16,0) [0]	(17,0) [0]	(18,0) [0]	(19,0) [0]	(20,0) [0]	(21,0) [0]	(22,0) [0]	(23,0) [0]	(24,0) [0]	(25,0) [0]	(26,0) [0]	(27,0) [0]	(28,0) [0]	(29,0) [0]	(30,0) [0]	(31,0) [0]	(32,0) [0]	(33,0) [0]	(34,0) [0]	(35,0) [0]	(36,0) [0]	(37,0) [0]	(38,0) [0.1]	(39,0) [0]	(40,0) [0]	(41,0) [0]	(42,0) [0]	(43,0) [0.1]	(44,0) [0]	(45,0) [0]	(46,0) [0]	(47,0) [0]	(48,0) [0]	(49,0) [0]	(50,0) [0]	(51,0) [0]	(52,0) [0]	(53,0) [0]	(54,0) [0]	(55,0) [0]	(56,0) [0]	(57,0) [0]	(58,0) [0]	(59,0) [0]	(60,0) [0]	(61,0) [0]	(62,0) [0]	(63,0) [0]	(64,0) [0]	(65,0) [0]	(66,0) [0]	(67,0) [0]	(68,0) [0]	(69,0) [0]	(70,0) [0]	(71,0) [0]	(72,0) [0]	(73,0) [0]	(74,0) [0]	(75,0) [0]	(76,0) [0]	(77,0) [0]	(78,0) [0]	(79,0) [0]	(80,0) [0]	(81,0) [0]	(82,0) [0]	(83,0) [0]	(84,0) [0]	(85,0) [0]	(86,0) [0]	(87,0) [0]	(88,0) [0]	(89,0) [0]	(90,0) [0.1]	(91,0) [0]	(92,0) [0]
(0,1) [0]	(1,1) [0.9]	(2,1) [0]	(3,1) [0]	(4,1) [0]	(5,1) [0]	(6,1) [0]	(7,1) [0]	(8,1) [0]	(9,1) [0]	(10,1) [0]	(11,1) [0]	(12,1) [0]	(13,1) [0]	(14,1) [0]	(15,1) [0]	(16,1) [0]	(17,1) [0]	(18,1) [0]	(19,1) [0]	(20,1) [0]	(21,1) [0]	(22,1) [0]	(23,1) [0]	(24,1) [0]	(25,1) [0]	(26,1) [0]	(27,1) [0]	(28,1) [0]	(29,1) [0]	(30,1) [0]	(31,1) [0]	(32,1) [0]	(33,1) [0]	(34,1) [0]	(35,1) [0]	(36,1) [0]	(37,1) [0]	(38,1) [0]	(39,1) [0]	(40,1) [0]	(41,1) [0]	(42,1) [0]	(43,1) [0]	(44,1) [0]	(45,1) [0]	(46,1) [0]	(47,1) [0]	(48,1) [0]	(49,1) [0]	(50,1) [0]	(51,1) [0]	(52,1) [0]	(53,1) [0]	(54,1) [0]	(55,1) [0]	(56,1) [0]	(57,1) [0]	(58,1) [0]	(59,1) [0]	(60,1) [0]	(61,1) [0]	(62,1) [0]	(63,1) [0]	(64,1) [0]	(65,1) [0]	(66,1) [0]	(67,1) [0]	(68,1) [0]	(69,1) [0]	(70,1) [0]	(71,1) [0]	(72,1) [0]	(73,1) [0]	(74,1) [0]	(75,1) [0]	(76,1) [0]	(77,1) [0]	(78,1) [0]	(79,1) [0]	(80,1) [0]	(81,1) [0]	(82,1) [0]	(83,1) [0]	(84,1) [0]	(85,1) [0]	(86,1) [0]	(87,1) [0]	(88,1) [0]	(89,1) [0]	(90,1) [0]	(91,1) [0]	(92,1) [0]
(0,2) [0]	(1,2) [0]	(2,2) [0.5]	(3,2) [0]	(4,2) [0]	(5,2) [0]	(6,2) [0]	(7,2) [0]	(8,2) [0]	(9,2) [0]	(10,2) [0]	(11,2) [0]	(12,2) [0]	(13,2) [0]	(14,2) [0]	(15,2) [0]	(16,2) [0]	(17,2) [0]	(18,2) [0]	(19,2) [0]	(20,2) [0]	(21,2) [0]	(22,2) [0]	(23,2) [0]	(24,2) [0]	(25,2) [0]	(26,2) [0]	(27,2) [0]	(28,2) [0]	(29,2) [0]	(30,2) [0]	(31,2) [0]	(32,2) [0]	(33,2) [0]	(34,2) [0]	(35,2) [0]	(36,2) [0]	(37,2) [0]	(38,2) [0]	(39,2) [0]	(40,2) [0]	(41,2) [0]	(42,2) [0]	(43,2) [0]	(44,2) [0]	(45,2) [0.3]	(46,2) [0]	(47,2) [0]	(48,2) [0]	(49,2) [0]	(50,2) [0]	(51,2) [0]	(52,2) [0]	(53,2) [0]	(54,2) [0]	(55,2) [0]	(56,2) [0]	(57,2) [0]	(58,2) [0]	(59,2) [0]	(60,2) [0]	(61,2) [0]	(62,2) [0]	(63,2) [0]	(64,2) [0]	(65,2) [0]	(66,2) [0]	(67,2) [0]	(68,2) [0]	(69,2) [0]	(70,2) [0]	(71,2) [0]	(72,2) [0]	(73,2) [0]	(74,2) [0]	(75,2) [0]	(76,2) [0]	(77,2) [0]	(78,2) [0]	(79,2) [0]	(80,2) [0]	(81,2) [0]	(82,2) [0]	(83,2) [0]	(84,2) [0]	(85,2) [0]	(86,2) [0]	(87,2) [0]	(88,2) [0]	(89,2) [0]	(90,2) [0]	(91,2) [0]	(92,2) [0]
(0,3) [0]	(1,3) [0]	(2,3) [0]	(3,3) [0.6]	(4,3) [0]	(5,3) [0]	(6,3) [0]	(7,3) [0]	(8,3) [0]	(9,3) [0]	(10,3) [0]	(11,3) [0]	(12,3) [0]	(13,3) [0]	(14,3) [0]	(15,3) [0]	(16,3) [0]	(17,3) [0]	(18,3) [0]	(19,3) [0]	(20,3) [0]	(21,3) [0]	(22,3) [0]	(23,3) [0]	(24,3) [0]	(25,3) [0]	(26,3) [0.1]	(27,3) [0]	(28,3) [0]	(29,3) [0]	(30,3) [0]	(31,3) [0]	(32,3) [0]	(33,3) [0]	(34,3) [0]	(35,3) [0]	(36,3) [0]	(37,3) [0]	(38,3) [0]	(39,3) [0]	(40,3) [0]	(41,3) [0]	(42,3) [0]	(43,3) [0]	(44,3) [0]	(45,3) [0]	(46,3) [0]	(47,3) [0]	(48,3) [0]	(49,3) [0]	(50,3) [0]	(51,3) [0]	(52,3) [0]	(53,3) [0]	(54,3) [0.2]	(55,3) [0]	(56,3) [0]	(57,3) [0]	(58,3) [0]	(59,3) [0]	(60,3) [0]	(61,3) [0]	(62,3) [0]	(63,3) [0]	(64,3) [0]	(65,3) [0]	(66,3) [0]	(67,3) [0]	(68,3) [0]	(69,3) [0]	(70,3) [0]	(71,3) [0]	(72,3) [0]	(73,3) [0]	(74,3) [0]	(75,3) [0]	(76,3) [0]	(77,3) [0]	(78,3) [0]	(79,3) [0]	(80,3) [0]	(81,3) [0]	(82,3) [0]	(83,3) [0]	(84,3) [0]	(85,3) [0]	(86,3) [0]	(87,3) [0]	(88,3) [0]	(89,3) [0]	(90,3) [0]	(91,3) [0]	(92,3) [0]
(0,4) [0]	(1,4) [0]	(2,4) [0]	(3,4) [0]	(4,4) [0.6]	(5,4) [0]	(6,4) [0.2]	(7,4) [0]	(8,4) [0]	(9,4) [0]	(10,4) [0]	(11,4) [0]	(12,4) [0]	(13,4) [0]	(14,4) [0]	(15,4) [0]	(16,4) [0]	(17,4) [0]	(18,4) [0]	(19,4) [0]	(20,4) [0]	(21,4) [0]	(22,4) [0]	(23,4) [0]	(24,4) [0]	(25,4) [0]	(26,4) [0]	(27,4) [0]	(28,4) [0]	(29,4) [0.1]	(30,4) [0]	(31,4) [0]	(32,4) [0]	(33,4) [0]	(34,4) [0]	(35,4) [0]	(36,4) [0]	(37,4) [0]	(38,4) [0]	(39,4) [0]	(40,4) [0]	(41,4) [0]	(42,4) [0]	(43,4) [0]	(44,4) [0]	(45,4) [0]	(46,4) [0]	(47,4) [0]	(48,4) [0]	(49,4) [0]	(50,4) [0]	(51,4) [0]	(52,4) [0]	(53,4) [0]	(54,4) [0]	(55,4) [0]	(56,4) [0]	(57,4) [0]	(58,4) [0]	(59,4) [0]	(60,4) [0]	(61,4) [0]	(62,4) [0]	(63,4) [0]	(64,4) [0]	(65,4) [0]	(66,4) [0]	(67,4) [0]	(68,4) [0]	(69,4) [0]	(70,4) [0]	(71,4) [0]	(72,4) [0]	(73,4) [0]	(74,4) [0]	(75,4) [0]	(76,4) [0]	(77,4) [0]	(78,4) [0]	(79,4) [0]	(80,4) [0]	(81,4) [0]	(82,4) [0]	(83,4) [0]	(84,4) [0]	(85,4) [0]	(86,4) [0]	(87,4) [0]	(88,4) [0]	(89,4) [0]	(90,4) [0]	(91,4) [0]	(92,4) [0]
(0,5) [0]	(1,5) [0]	(2,5) [0]	(3,5) [0]	(4,5) [0]	(5,5) [0.7]	(6,5) [0.1]	(7,5) [0]	(8,5) [0]	(9,5) [0]	(10,5) [0]	(11,5) [0]	(12,5) [0]	(13,5) [0]	(14,5) [0]	(15,5) [0]	(16,5) [0]	(17,5) [0]	(18,5) [0]	(19,5) [0.1]	(20,5) [0]	(21,5) [0]	(22,5) [0]	(23,5) [0]	(24,5) [0]	(25,5) [0]	(26,5) [0]	(27,5) [0]	(28,5) [0]	(29,5) [0]	(30,5) [0]	(31,5) [0]	(32,5) [0]	(33,5) [0]	(34,5) [0]	(35,5) [0]	(36,5) [0]	(37,5) [0]	(38,5) [0]	(39,5) [0]	(40,5) [0]	(41,5) [0]	(42,5) [0]	(43,5) [0]	(44,5) [0]	(45,5) [0]	(46,5) [0]	(47,5) [0]	(48,5) [0]	(49,5) [0]	(50,5) [0]	(51,5) [0]	(52,5) [0]	(53,5) [0]	(54,5) [0]	(55,5) [0]	(56,5) [0]	(57,5) [0]	(58,5) [0]	(59,5) [0]	(60,5) [0]	(61,5) [0]	(62,5) [0]	(63,5) [0]	(64,5) [0]	(65,5) [0]	(66,5) [0]	(67,5) [0]	(68,5) [0]	(69,5) [0]	(70,5) [0]	(71,5) [0]	(72,5) [0]	(73,5) [0]	(74,5) [0]	(75,5) [0]	(76,5) [0]	(77,5) [0]	(78,5) [0]	(79,5) [0]	(80,5) [0]	(81,5) [0]	(82,5) [0]	(83,5) [0]	(84,5) [0]	(85,5) [0]	(86,5) [0]	(87,5) [0]	(88,5) [0]	(89,5) [0]	(90,5) [0]	(91,5) [0]	(92,5) [0]
(0,6) [0]	(1,6) [0]	(2,6) [0]	(3,6) [0]	(4,6) [0]	(5,6) [0.1]	(6,6) [0.3]	(7,6) [0]	(8,6) [0]	(9,6) [0]	(10,6) [0]	(11,6) [0]	(12,6) [0]	(13,6) [0]	(14,6) [0]	(15,6) [0]	(16,6) [0]	(17,6) [0]	(18,6) [0]	(19,6) [0]	(20,6) [0]	(21,6) [0]	(22,6) [0]	(23,6) [0]	(24,6) [0]	(25,6) [0]	(26,6) [0]	(27,6) [0]	(28,6) [0]	(29,6) [0]	(30,6) [0]	(31,6) [0]	(32,6) [0]	(33,6) [0]	(34,6) [0]	(35,6) [0]	(36,6) [0]	(37,6) [0]	(38,6) [0.1]	(39,6) [0]	(40,6) [0]	(41,6) [0]	(42,6) [0]	(43,6) [0]	(44,6) [0]	(45,6) [0]	(46,6) [0]	(47,6) [0]	(48,6) [0]	(49,6) [0]	(50,6) [0]	(51,6) [0]	(52,6) [0]	(53,6) [0]	(54,6) [0]	(55,6) [0]	(56,6) [0]	(57,6) [0]	(58,6) [0.1]	(59,6) [0]	(60,6) [0]	(61,6) [0]	(62,6) [0]	(63,6) [0]	(64,6) [0]	(65,6) [0]	(66,6) [0]	(67,6) [0]	(68,6) [0]	(69,6) [0]	(70,6) [0]	(71,6) [0]	(72,6) [0]	(73,6) [0]	(74,6) [0]	(75,6) [0.2]	(76,6) [0]	(77,6) [0]	(78,6) [0]	(79,6) [0]	(80,6) [0]	(81,6) [0]	(82,6) [0]	(83,6) [0]	(84,6) [0]	(85,6) [0]	(86,6) [0]	(87,6) [0]	(88,6) [0]	(89,6) [0]	(90,6) [0]	(91,6) [0]	(92,6) [0]
(0,7) [0]	(1,7) [0]	(2,7) [0]	(3,7) [0]	(4,7) [0]	(5,7) [0]	(6,7) [0]	(7,7) [0.5]	(8,7) [0]	(9,7) [0.1]	(10,7) [0]	(11,7) [0]	(12,7) [0]	(13,7) [0]	(14,7) [0]	(15,7) [0]	(16,7) [0]	(17,7) [0]	(18,7) [0]	(19,7) [0]	(20,7) [0]	(21,7) [0]	(22,7) [0]	(23,7) [0]	(24,7) [0.1]	(25,7) [0]	(26,7) [0]	(27,7) [0]	(28,7) [0]	(29,7) [0]	(30,7) [0]	(31,7) [0]	(32,7) [0]	(33,7) [0]	(34,7) [0]	(35,7) [0]	(36,7) [0]	(37,7) [0]	(38,7) [0]	(39,7) [0]	(40,7) [0]	(41,7) [0]	(42,7) [0]	(43,7) [0]	(44,7) [0]	(45,7) [0]	(46,7) [0]	(47,7) [0]	(48,7) [0]	(49,7) [0]	(50,7) [0]	(51,7) [0]	(52,7) [0]	(53,7) [0]	(54,7) [0]	(55,7) [0]	(56,7) [0]	(57,7) [0]	(58,7) [0]	(59,7) [0]	(60,7) [0]	(61,7) [0]	(62,7) [0]	(63,7) [0]	(64,7) [0]	(65,7) [0]	(66,7) [0]	(67,7) [0]	(68,7) [0]	(69,7) [0]	(70,7) [0]	(71,7) [0]	(72,7) [0]	(73,7) [0]	(74,7) [0]	(75,7) [0]	(76,7) [0]	(77,7) [0]	(78,7) [0]	(79,7) [0]	(80,7) [0]	(81,7) [0]	(82,7) [0]	(83,7) [0]	(84,7) [0]	(85,7) [0]	(86,7) [0]	(87,7) [0]	(88,7) [0]	(89,7) [0]	(90,7) [0.2]	(91,7) [0]	(92,7) [0]
(0,8) [0]	(1,8) [0]	(2,8) [0]	(3,8) [0]	(4,8) [0]	(5,8) [0]	(6,8) [0]	(7,8) [0.1]	(8,8) [0.5]	(9,8) [0]	(10,8) [0]	(11,8) [0]	(12,8) [0]	(13,8) [0]	(14,8) [0]	(15,8) [0]	(16,8) [0]	(17,8) [0]	(18,8) [0]	(19,8) [0]	(20,8) [0]	(21,8) [0]	(22,8) [0]	(23,8) [0]	(24,8) [0.1]	(25,8) [0]	(26,8) [0]	(27,8) [0]	(28,8) [0]	(29,8) [0]	(30,8) [0]	(31,8) [0]	(32,8) [0]	(33,8) [0]	(34,8) [0]	(35,8) [0.3]	(36,8) [0]	(37,8) [0]	(38,8) [0]	(39,8) [0]	(40,8) [0]	(41,8) [0]	(42,8) [0]	(43,8) [0]	(44,8) [0]	(45,8) [0]	(46,8) [0]	(47,8) [0]	(48,8) [0]	(49,8) [0]	(50,8) [0]	(51,8) [0]	(52,8) [0]	(53,8) [0]	(54,8) [0]	(55,8) [0]	(56,8) [0]	(57,8) [0]	(58,8) [0]	(59,8) [0]	(60,8) [0]	(61,8) [0]	(62,8) [0]	(63,8) [0]	(64,8) [0]	(65,8) [0]	(66,8) [0]	(67,8) [0]	(68,8) [0]	(69,8) [0]	(70,8) [0]	(71,8) [0]	(72,8) [0]	(73,8) [0]	(74,8) [0]	(75,8) [0]	(76,8) [0]	(77,8) [0]	(78,8) [0]	(79,8) [0]	(80,8) [0]	(81,8) [0]	(82,8) [0]	(83,8) [0]	(84,8) [0]	(85,8) [0]	(86,8) [0]	(87,8) [0]	(88,8) [0]	(89,8) [0]	(90,8) [0]	(91,8) [0]	(92,8) [0]
(0,9) [0]	(1,9) [0]	(2,9) [0]	(3,9) [0]	(4,9) [0]	(5,9) [0]	(6,9) [0]	(7,9) [0]	(8,9) [0]	(9,9) [0.8]	(10,9) [0]	(11,9) [0]	(12,9) [0]	(13,9) [0]	(14,9) [0]	(15,9) [0]	(16,9) [0]	(17,9) [0]	(18,9) [0]	(19,9) [0]	(20,9) [0]	(21,9) [0]	(22,9) [0]	(23,9) [0]	(24,9) [0]	(25,9) [0]	(26,9) [0]	(27,9) [0]	(28,9) [0]	(29,9) [0]	(30,9) [0]	(31,9) [0]	(32,9) [0]	(33,9) [0]	(34,9) [0]	(35,9) [0]	(36,9) [0]	(37,9) [0]	(38,9) [0]	(39,9) [0]	(40,9) [0]	(41,9) [0]	(42,9) [0]	(43,9) [0]	(44,9) [0]	(45,9) [0]	(46,9) [0]	(47,9) [0]	(48,9) [0]	(49,9) [0]	(50,9) [0.1]	(51,9) [0]	(52,9) [0]	(53,9) [0]	(54,9) [0]	(55,9) [0]	(56,9) [0]	(57,9) [0]	(58,9) [0]	(59,9) [0]	(60,9) [0]	(61,9) [0]	(62,9) [0]	(63,9) [0]	(64,9) [0]	(65,9) [0]	(66,9) [0]	(67,9) [0]	(68,9) [0]	(69,9) [0]	(70,9) [0]	(71,9) [0]	(72,9) [0]	(73,9) [0]	(74,9) [0]	(75,9) [0]	(76,9) [0]	(77,9) [0]	(78,9) [0]	(79,9) [0]	(80,9) [0]	(81,9) [0]	(82,9) [0]	(83,9) [0]	(84,9) [0]	(85,9) [0]	(86,9) [0]	(87,9) [0]	(88,9) [0]	(89,9) [0]	(90,9) [0]	(91,9) [0]	(92,9) [0]
(0,10) [0]	(1,10) [0]	(2,10) [0]	(3,10) [0]	(4,10) [0.6]	(5,10) [0]	(6,10) [0]	(7,10) [0]	(8,10) [0]	(9,10) [0]	(10,10) [0]	(11,10) [0]	(12,10) [0]	(13,10) [0]	(14,10) [0]	(15,10) [0]	(16,10) [0]	(17,10) [0]	(18,10) [0]	(19,10) [0]	(20,10) [0]	(21,10) [0]	(22,10) [0]	(23,10) [0.1]	(24,10) [0]	(25,10) [0]	(26,10) [0]	(27,10) [0]	(28,10) [0]	(29,10) [0]	(30,10) [0]	(31,10) [0.3]	(32,10) [0]	(33,10) [0]	(34,10) [0]	(35,10) [0]	(36,10) [0]	(37,10) [0]	(38,10) [0]	(39,10) [0]	(40,10) [0]	(41,10) [0]	(42,10) [0]	(43,10) [0]	(44,10) [0]	(45,10) [0]	(46,10) [0]	(47,10) [0]	(48,10) [0]	(49,10) [0]	(50,10) [0]	(51,10) [0]	(52,10) [0]	(53,10) [0]	(54,10) [0]	(55,10) [0]	(56,10) [0]	(57,10) [0.1]	(58,10) [0]	(59,10) [0]	(60,10) [0]	(61,10) [0]	(62,10) [0]	(63,10) [0]	(64,10) [0]	(65,10) [0]	(66,10) [0]	(67,10) [0]	(68,10) [0]	(69,10) [0]	(70,10) [0]	(71,10) [0]	(72,10) [0]	(73,10) [0]	(74,10) [0]	(75,10) [0]	(76,10) [0]	(77,10) [0]	(78,10) [0]	(79,10) [0]	(80,10) [0]	(81,10) [0]	(82,10) [0]	(83,10) [0]	(84,10) [0]	(85,10) [0]	(86,10) [0]	(87,10) [0]	(88,10) [0]	(89,10) [0]	(90,10) [0]	(91,10) [0]	(92,10) [0]
(0,11) [0]	(1,11) [0]	(2,11) [0]	(3,11) [0]	(4,11) [0]	(5,11) [0]	(6,11) [0]	(7,11) [0]	(8,11) [0]	(9,11) [0]	(10,11) [0]	(11,11) [0.6]	(12,11) [0]	(13,11) [0]	(14,11) [0]	(15,11) [0]	(16,11) [0]	(17,11) [0]	(18,11) [0]	(19,11) [0]	(20,11) [0]	(21,11) [0]	(22,11) [0]	(23,11) [0]	(24,11) [0]	(25,11) [0]	(26,11) [0]	(27,11) [0]	(28,11) [0]	(29,11) [0]	(30,11) [0.1]	(31,11) [0]	(32,11) [0]	(33,11) [0]	(34,11) [0]	(35,11) [0]	(36,11) [0]	(37,11) [0]	(38,11) [0]	(39,11) [0]	(40,11) [0.1]	(41,11) [0]	(42,11) [0]	(43,11) [0]	(44,11) [0]	(45,11) [0]	(46,11) [0]	(47,11) [0]	(48,11) [0.1]	(49,11) [0]	(50,11) [0]	(51,11) [0]	(52,11) [0]	(53,11) [0]	(54,11) [0]	(55,11) [0]	(56,11) [0]	(57,11) [0]	(58,11) [0]	(59,11) [0]	(60,11) [0]	(61,11) [0]	(62,11) [0]	(63,11) [0]	(64,11) [0]	(65,11) [0]	(66,11) [0]	(67,11) [0]	(68,11) [0]	(69,11) [0]	(70,11) [0]	(71,11) [0]	(72,11) [0]	(73,11) [0]	(74,11) [0]	(75,11) [0]	(76,11) [0]	(77,11) [0]	(78,11) [0]	(79,11) [0]	(80,11) [0]	(81,11) [0]	(82,11) [0]	(83,11) [0]	(84,11) [0]	(85,11) [0]	(86,11) [0]	(87,11) [0]	(88,11) [0]	(89,11) [0]	(90,11) [0]	(91,11) [0]	(92,11) [0]
(0,12) [0]	(1,12) [0.1]	(2,12) [0]	(3,12) [0]	(4,12) [0]	(5,12) [0]	(6,12) [0]	(7,12) [0]	(8,12) [0]	(9,12) [0.3]	(10,12) [0]	(11,12) [0]	(12,12) [0.5]	(13,12) [0]	(14,12) [0]	(15,12) [0]	(16,12) [0]	(17,12) [0]	(18,12) [0]	(19,12) [0]	(20,12) [0]	(21,12) [0]	(22,12) [0]	(23,12) [0]	(24,12) [0]	(25,12) [0]	(26,12) [0]	(27,12) [0]	(28,12) [0]	(29,12) [0]	(30,12) [0]	(31,12) [0]	(32,12) [0]	(33,12) [0]	(34,12) [0]	(35,12) [0]	(36,12) [0]	(37,12) [0]	(38,12) [0]	(39,12) [0]	(40,12) [0]	(41,12) [0]	(42,12) [0]	(43,12) [0]	(44,12) [0]	(45,12) [0]	(46,12) [0]	(47,12) [0]	(48,12) [0]	(49,12) [0]	(50,12) [0]	(51,12) [0]	(52,12) [0]	(53,12) [0]	(54,12) [0]	(55,12) [0]	(56,12) [0]	(57,12) [0]	(58,12) [0]	(59,12) [0]	(60,12) [0]	(61,12) [0]	(62,12) [0]	(63,12) [0]	(64,12) [0]	(65,12) [0]	(66,12) [0]	(67,12) [0]	(68,12) [0]	(69,12) [0]	(70,12) [0]	(71,12) [0]	(72,12) [0]	(73,12) [0]	(74,12) [0]	(75,12) [0]	(76,12) [0]	(77,12) [0]	(78,12) [0]	(79,12) [0]	(80,12) [0]	(81,12) [0]	(82,12) [0]	(83,12) [0]	(84,12) [0]	(85,12) [0]	(86,12) [0]	(87,12) [0]	(88,12) [0]	(89,12) [0]	(90,12) [0]	(91,12) [0]	(92,12) [0]
(0,13) [0]	(1,13) [0]	(2,13) [0]	(3,13) [0]	(4,13) [0]	(5,13) [0]	(6,13) [0]	(7,13) [0]	(8,13) [0]	(9,13) [0]	(10,13) [0]	(11,13) [0]	(12,13) [0]	(13,13) [0.5]	(14,13) [0]	(15,13) [0]	(16,13) [0]	(17,13) [0]	(18,13) [0]	(19,13) [0]	(20,13) [0]	(21,13) [0]	(22,13) [0]	(23,13) [0]	(24,13) [0]	(25,13) [0]	(26,13) [0]	(27,13) [0]	(28,13) [0]	(29,13) [0]	(30,13) [0]	(31,13) [0]	(32,13) [0]	(33,13) [0]	(34,13) [0]	(35,13) [0]	(36,13) [0]	(37,13) [0]	(38,13) [0]	(39,13) [0]	(40,13) [0.2]	(41,13) [0]	(42,13) [0]	(43,13) [0]	(44,13) [0]	(45,13) [0]	(46,13) [0]	(47,13) [0]	(48,13) [0]	(49,13) [0]	(50,13) [0]	(51,13) [0]	(52,13) [0]	(53,13) [0]	(54,13) [0]	(55,13) [0]	(56,13) [0]	(57,13) [0]	(58,13) [0]	(59,13) [0]	(60,13) [0]	(61,13) [0]	(62,13) [0]	(63,13) [0]	(64,13) [0]	(65,13) [0]	(66,13) [0]	(67,13) [0]	(68,13) [0]	(69,13) [0]	(70,13) [0]	(71,13) [0]	(72,13) [0]	(73,13) [0]	(74,13) [0]	(75,13) [0]	(76,13) [0]	(77,13) [0]	(78,13) [0]	(79,13) [0]	(80,13) [0]	(81,13) [0]	(82,13) [0]	(83,13) [0]	(84,13) [0]	(85,13) [0]	(86,13) [0]	(87,13) [0]	(88,13) [0]	(89,13) [0]	(90,13) [0]	(91,13) [0]	(92,13) [0]
(0,14) [0]	(1,14) [0]	(2,14) [0]	(3,14) [0]	(4,14) [0]	(5,14) [0]	(6,14) [0]	(7,14) [0]	(8,14) [0]	(9,14) [0]	(10,14) [0]	(11,14) [0]	(12,14) [0]	(13,14) [0]	(14,14) [0]	(15,14) [0]	(16,14) [0]	(17,14) [0]	(18,14) [0]	(19,14) [0]	(20,14) [0.3]	(21,14) [0]	(22,14) [0]	(23,14) [0]	(24,14) [0]	(25,14) [0]	(26,14) [0]	(27,14) [0]	(28,14) [0]	(29,14) [0]	(30,14) [0]	(31,14) [0]	(32,14) [0.3]	(33,14) [0]	(34,14) [0]	(35,14) [0]	(36,14) [0]	(37,14) [0]	(38,14) [0]	(39,14) [0]	(40,14) [0]	(41,14) [0]	(42,14) [0]	(43,14) [0]	(44,14) [0]	(45,14) [0]	(46,14) [0]	(47,14) [0]	(48,14) [0]	(49,14) [0]	(50,14) [0]	(51,14) [0]	(52,14) [0]	(53,14) [0.4]	(54,14) [0]	(55,14) [0]	(56,14) [0]	(57,14) [0]	(58,14) [0]	(59,14) [0]	(60,14) [0]	(61,14) [0]	(62,14) [0]	(63,14) [0]	(64,14) [0]	(65,14) [0]	(66,14) [0]	(67,14) [0]	(68,14) [0]	(69,14) [0]	(70,14) [0]	(71,14) [0]	(72,14) [0]	(73,14) [0]	(74,14) [0]	(75,14) [0]	(76,14) [0]	(77,14) [0]	(78,14) [0]	(79,14) [0]	(80,14) [0]	(81,14) [0]	(82,14) [0]	(83,14) [0]	(84,14) [0]	(85,14) [0]	(86,14) [0]	(87,14) [0]	(88,14) [0]	(89,14) [0]	(90,14) [0]	(91,14) [0]	(92,14) [0]
(0,15) [0]	(1,15) [0]	(2,15) [0]	(3,15) [0]	(4,15) [0]	(5,15) [0]	(6,15) [0]	(7,15) [0]	(8,15) [0]	(9,15) [0]	(10,15) [0.1]	(11,15) [0]	(12,15) [0]	(13,15) [0]	(14,15) [0.1]	(15,15) [0]	(16,15) [0]	(17,15) [0.1]	(18,15) [0]	(19,15) [0]	(20,15) [0]	(21,15) [0]	(22,15) [0]	(23,15) [0]	(24,15) [0]	(25,15) [0]	(26,15) [0]	(27,15) [0]	(28,15) [0]	(29,15) [0]	(30,15) [0]	(31,15) [0]	(32,15) [0]	(33,15) [0]	(34,15) [0]	(35,15) [0]	(36,15) [0.2]	(37,15) [0]	(38,15) [0]	(39,15) [0]	(40,15) [0]	(41,15) [0]	(42,15) [0]	(43,15) [0]	(44,15) [0]	(45,15) [0]	(46,15) [0]	(47,15) [0]	(48,15) [0]	(49,15) [0]	(50,15) [0]	(51,15) [0]	(52,15) [0]	(53,15) [0]	(54,15) [0]	(55,15) [0]	(56,15) [0.4]	(57,15) [0]	(58,15) [0]	(59,15) [0]	(60,15) [0]	(61,15) [0]	(62,15) [0]	(63,15) [0]	(64,15) [0]	(65,15) [0]	(66,15) [0]	(67,15) [0]	(68,15) [0]	(69,15) [0]	(70,15) [0]	(71,15) [0]	(72,15) [0]	(73,15) [0]	(74,15) [0]	(75,15) [0]	(76,15) [0]	(77,15) [0]	(78,15) [0]	(79,15) [0]	(80,15) [0]	(81,15) [0.1]	(82,15) [0]	(83,15) [0]	(84,15) [0]	(85,15) [0]	(86,15) [0]	(87,15) [0]	(88,15) [0]	(89,15) [0]	(90,15) [0]	(91,15) [0]	(92,15) [0]
(0,16) [0]	(1,16) [0]	(2,16) [0]	(3,16) [0]	(4,16) [0]	(5,16) [0]	(6,16) [0]	(7,16) [0]	(8,16) [0]	(9,16) [0]	(10,16) [0]	(11,16) [0]	(12,16) [0]	(13,16) [0]	(14,16) [0]	(15,16) [0]	(16,16) [0.6]	(17,16) [0.1]	(18,16) [0]	(19,16) [0]	(20,16) [0]	(21,16) [0]	(22,16) [0]	(23,16) [0]	(24,16) [0]	(25,16) [0]	(26,16) [0]	(27,16) [0]	(28,16) [0]	(29,16) [0]	(30,16) [0]	(31,16) [0]	(32,16) [0]	(33,16) [0]	(34,16) [0]	(35,16) [0]	(36,16) [0]	(37,16) [0]	(38,16) [0]	(39,16) [0]	(40,16) [0]	(41,16) [0]	(42,16) [0]	(43,16) [0]	(44,16) [0]	(45,16) [0.1]	(46,16) [0]	(47,16) [0]	(48,16) [0.1]	(49,16) [0]	(50,16) [0]	(51,16) [0]	(52,16) [0]	(53,16) [0]	(54,16) [0]	(55,16) [0]	(56,16) [0]	(57,16) [0]	(58,16) [0]	(59,16) [0]	(60,16) [0]	(61,16) [0]	(62,16) [0]	(63,16) [0]	(64,16) [0]	(65,16) [0]	(66,16) [0]	(67,16) [0]	(68,16) [0]	(69,16) [0]	(70,16) [0]	(71,16) [0]	(72,16) [0]	(73,16) [0]	(74,16) [0]	(75,16) [0]	(76,16) [0]	(77,16) [0]	(78,16) [0]	(79,16) [0]	(80,16) [0]	(81,16) [0]	(82,16) [0]	(83,16) [0]	(84,16) [0]	(85,16) [0]	(86,16) [0]	(87,16) [0]	(88,16) [0.1]	(89,16) [0]	(90,16) [0]	(91,16) [0]	(92,16) [0]
(0,17) [0]	(1,17) [0]	(2,17) [0]	(3,17) [0]	(4,17) [0]	(5,17) [0]	(6,17) [0]	(7,17) [0]	(8,17) [0]	(9,17) [0]	(10,17) [0]	(11,17) [0]	(12,17) [0]	(13,17) [0]	(14,17) [0]	(15,17) [0]	(16,17) [0]	(17,17) [0.8]	(18,17) [0]	(19,17) [0]	(20,17) [0]	(21,17) [0]	(22,17) [0]	(23,17) [0]	(24,17) [0]	(25,17) [0]	(26,17) [0]	(27,17) [0]	(28,17) [0]	(29,17) [0]	(30,17) [0]	(31,17) [0]	(32,17) [0]	(33,17) [0]	(34,17) [0]	(35,17) [0]	(36,17) [0]	(37,17) [0]	(38,17) [0]	(39,17) [0]	(40,17) [0]	(41,17) [0]	(42,17) [0]	(43,17) [0]	(44,17) [0]	(45,17) [0]	(46,17) [0]	(47,17) [0]	(48,17) [0]	(49,17) [0.2]	(50,17) [0]	(51,17) [0]	(52,17) [0]	(53,17) [0]	(54,17) [0]	(55,17) [0]	(56,17) [0]	(57,17) [0]	(58,17) [0]	(59,17) [0]	(60,17) [0]	(61,17) [0]	(62,17) [0]	(63,17) [0]	(64,17) [0]	(65,17) [0]	(66,17) [0]	(67,17) [0]	(68,17) [0]	(69,17) [0]	(70,17) [0]	(71,17) [0]	(72,17) [0]	(73,17) [0]	(74,17) [0]	(75,17) [0]	(76,17) [0]	(77,17) [0]	(78,17) [0]	(79,17) [0]	(80,17) [0]	(81,17) [0]	(82,17) [0]	(83,17) [0]	(84,17) [0]	(85,17) [0]	(86,17) [0]	(87,17) [0]	(88,17) [0]	(89,17) [0]	(90,17) [0]	(91,17) [0]	(92,17) [0]
(0,18) [0]	(1,18) [0]	(2,18) [0]	(3,18) [0]	(4,18) [0]	(5,18) [0]	(6,18) [0]	(7,18) [0]	(8,18) [0]	(9,18) [0]	(10,18) [0]	(11,18) [0]	(12,18) [0]	(13,18) [0]	(14,18) [0.2]	(15,18) [0]	(16,18) [0]	(17,18) [0]	(18,18) [0]	(19,18) [0]	(20,18) [0]	(21,18) [0]	(22,18) [0]	(23,18) [0]	(24,18) [0]	(25,18) [0]	(26,18) [0]	(27,18) [0]	(28,18) [0]	(29,18) [0]	(30,18) [0]	(31,18) [0]	(32,18) [0]	(33,18) [0]	(34,18) [0]	(35,18) [0]	(36,18) [0]	(37,18) [0]	(38,18) [0.1]	(39,18) [0]	(40,18) [0]	(41,18) [0]	(42,18) [0]	(43,18) [0.2]	(44,18) [0]	(45,18) [0]	(46,18) [0]	(47,18) [0]	(48,18) [0]	(49,18) [0]	(50,18) [0]	(51,18) [0]	(52,18) [0]	(53,18) [0]	(54,18) [0]	(55,18) [0]	(56,18) [0]	(57,18) [0]	(58,18) [0]	(59,18) [0]	(60,18) [0]	(61,18) [0]	(62,18) [0]	(63,18) [0]	(64,18) [0]	(65,18) [0]	(66,18) [0]	(67,18) [0]	(68,18) [0]	(69,18) [0]	(70,18) [0]	(71,18) [0]	(72,18) [0]	(73,18) [0]	(74,18) [0]	(75,18) [0]	(76,18) [0]	(77,18) [0]	(78,18) [0]	(79,18) [0.4]	(80,18) [0]	(81,18) [0]	(82,18) [0]	(83,18) [0]	(84,18) [0]	(85,18) [0]	(86,18) [0.1]	(87,18) [0]	(88,18) [0]	(89,18) [0]	(90,18) [0]	(91,18) [0]	(92,18) [0]
(0,19) [0]	(1,19) [0]	(2,19) [0]	(3,19) [0]	(4,19) [0]	(5,19) [0]	(6,19) [0]	(7,19) [0]	(8,19) [0]	(9,19) [0]	(10,19) [0]	(11,19) [0]	(12,19) [0]	(13,19) [0]	(14,19) [0]	(15,19) [0]	(16,19) [0]	(17,19) [0]	(18,19) [0]	(19,19) [0.5]	(20,19) [0.1]	(21,19) [0]	(22,19) [0]	(23,19) [0]	(24,19) [0]	(25,19) [0]	(26,19) [0]	(27,19) [0]	(28,19) [0]	(29,19) [0]	(30,19) [0]	(31,19) [0]	(32,19) [0]	(33,19) [0]	(34,19) [0]	(35,19) [0.3]	(36,19) [0]	(37,19) [0]	(38,19) [0]	(39,19) [0]	(40,19) [0]	(41,19) [0]	(42,19) [0]	(43,19) [0]	(44,19) [0]	(45,19) [0]	(46,19) [0]	(47,19) [0]	(48,19) [0]	(49,19) [0]	(50,19) [0]	(51,19) [0]	(52,19) [0]	(53,19) [0]	(54,19) [0]	(55,19) [0]	(56,19) [0]	(57,19) [0]	(58,19) [0]	(59,19) [0]	(60,19) [0]	(61,19) [0]	(62,19) [0]	(63,19) [0]	(64,19) [0]	(65,19) [0]	(66,19) [0]	(67,19) [0]	(68,19) [0]	(69,19) [0]	(70,19) [0]	(71,19) [0]	(72,19) [0]	(73,19) [0]	(74,19) [0]	(75,19) [0]	(76,19) [0]	(77,19) [0]	(78,19) [0]	(79,19) [0]	(80,19) [0]	(81,19) [0]	(82,19) [0]	(83,19) [0]	(84,19) [0]	(85,19) [0]	(86,19) [0]	(87,19) [0]	(88,19) [0]	(89,19) [0]	(90,19) [0]	(91,19) [0]	(92,19) [0]
(0,20) [0]	(1,20) [0]	(2,20) [0]	(3,20) [0]	(4,20) [0]	(5,20) [0]	(6,20) [0.4]	(7,20) [0]	(8,20) [0]	(9,20) [0]	(10,20) [0]	(11,20) [0]	(12,20) [0]	(13,20) [0]	(14,20) [0]	(15,20) [0]	(16,20) [0]	(17,20) [0]	(18,20) [0]	(19,20) [0.1]	(20,20) [0.5]	(21,20) [0]	(22,20) [0]	(23,20) [0]	(24,20) [0]	(25,20) [0]	(26,20) [0]	(27,20) [0]	(28,20) [0]	(29,20) [0]	(30,20) [0]	(31,20) [0]	(32,20) [0]	(33,20) [0]	(34,20) [0]	(35,20) [0]	(36,20) [0]	(37,20) [0]	(38,20) [0]	(39,20) [0]	(40,20) [0]	(41,20) [0]	(42,20) [0.1]	(43,20) [0]	(44,20) [0]	(45,20) [0]	(46,20) [0]	(47,20) [0]	(48,20) [0]	(49,20) [0]	(50,20) [0]	(51,20) [0]	(52,20) [0]	(53,20) [0]	(54,20) [0]	(55,20) [0]	(56,20) [0]	(57,20) [0]	(58,20) [0]	(59,20) [0]	(60,20) [0]	(61,20) [0]	(62,20) [0]	(63,20) [0]	(64,20) [0]	(65,20) [0]	(66,20) [0]	(67,20) [0]	(68,20) [0]	(69,20) [0]	(70,20) [0]	(71,20) [0]	(72,20) [0]	(73,20) [0]	(74,20) [0]	(75,20) [0]	(76,20) [0]	(77,20) [0]	(78,20) [0]	(79,20) [0]	(80,20) [0]	(81,20) [0]	(82,20) [0]	(83,20) [0]	(84,20) [0]	(85,20) [0]	(86,20) [0]	(87,20) [0]	(88,20) [0]	(89,20) [0]	(90,20) [0]	(91,20) [0]	(92,20) [0]
(0,21) [0]	(1,21) [0]	(2,21) [0]	(3,21) [0]	(4,21) [0]	(5,21) [0]	(6,21) [0]	(7,21) [0]	(8,21) [0]	(9,21) [0]	(10,21) [0]	(11,21) [0]	(12,21) [0]	(13,21) [0]	(14,21) [0]	(15,21) [0]	(16,21) [0]	(17,21) [0]	(18,21) [0]	(19,21) [0]	(20,21) [0]	(21,21) [0.9]	(22,21) [0]	(23,21) [0]	(24,21) [0]	(25,21) [0]	(26,21) [0]	(27,21) [0]	(28,21) [0]	(29,21) [0]	(30,21) [0]	(31,21) [0]	(32,21) [0]	(33,21) [0]	(34,21) [0]	(35,21) [0]	(36,21) [0]	(37,21) [0]	(38,21) [0]	(39,21) [0]	(40,21) [0]	(41,21) [0]	(42,21) [0]	(43,21) [0]	(44,21) [0]	(45,21) [0]	(46,21) [0]	(47,21) [0]	(48,21) [0]	(49,21) [0]	(50,21) [0]	(51,21) [0]	(52,21) [0]	(53,21) [0]	(54,21) [0]	(55,21) [0]	(56,21) [0]	(57,21) [0]	(58,21) [0]	(59,21) [0]	(60,21) [0]	(61,21) [0]	(62,21) [0]	(63,21) [0]	(64,21) [0]	(65,21) [0]	(66,21) [0]	(67,21) [0]	(68,21) [0]	(69,21) [0]	(70,21) [0]	(71,21) [0]	(72,21) [0]	(73,21) [0]	(74,21) [0]	(75,21) [0]	(76,21) [0]	(77,21) [0]	(78,21) [0]	(79,21) [0]	(80,21) [0]	(81,21) [0]	(82,21) [0]	(83,21) [0]	(84,21) [0]	(85,21) [0]	(86,21) [0]	(87,21) [0]	(88,21) [0]	(89,21) [0]	(90,21) [0]	(91,21) [0]	(92,21) [0]
(0,22) [0]	(1,22) [0]	(2,22) [0.6]	(3,22) [0]	(4,22) [0]	(5,22) [0]	(6,22) [0]	(7,22) [0]	(8,22) [0]	(9,22) [0]	(10,22) [0]	(11,22) [0]	(12,22) [0]	(13,22) [0]	(14,22) [0]	(15,22) [0]	(16,22) [0]	(17,22) [0]	(18,22) [0]	(19,22) [0]	(20,22) [0]	(21,22) [0]	(22,22) [0]	(23,22) [0]	(24,22) [0]	(25,22) [0]	(26,22) [0]	(27,22) [0]	(28,22) [0]	(29,22) [0]	(30,22) [0]	(31,22) [0]	(32,22) [0]	(33,22) [0]	(34,22) [0]	(35,22) [0]	(36,22) [0]	(37,22) [0]	(38,22) [0]	(39,22) [0]	(40,22) [0]	(41,22) [0]	(42,22) [0]	(43,22) [0]	(44,22) [0]	(45,22) [0]	(46,22) [0]	(47,22) [0]	(48,22) [0]	(49,22) [0]	(50,22) [0]	(51,22) [0]	(52,22) [0]	(53,22) [0]	(54,22) [0]	(55,22) [0]	(56,22) [0]	(57,22) [0]	(58,22) [0]	(59,22) [0]	(60,22) [0]	(61,22) [0]	(62,22) [0]	(63,22) [0]	(64,22) [0]	(65,22) [0]	(66,22) [0]	(67,22) [0]	(68,22) [0]	(69,22) [0]	(70,22) [0]	(71,22) [0]	(72,22) [0]	(73,22) [0]	(74,22) [0]	(75,22) [0]	(76,22) [0]	(77,22) [0]	(78,22) [0.4]	(79,22) [0]	(80,22) [0]	(81,22) [0]	(82,22) [0]	(83,22) [0]	(84,22) [0]	(85,22) [0]	(86,22) [0]	(87,22) [0]	(88,22) [0]	(89,22) [0]	(90,22) [0]	(91,22) [0]	(92,22) [0]
(0,23) [0]	(1,23) [0]	(2,23) [0]	(3,23) [0]	(4,23) [0]	(5,23) [0.1]	(6,23) [0]	(7,23) [0]	(8,23) [0]	(9,23) [0]	(10,23) [0]	(11,23) [0]	(12,23) [0]	(13,23) [0]	(14,23) [0]	(15,23) [0]	(16,23) [0]	(17,23) [0]	(18,23) [0]	(19,23) [0]	(20,23) [0]	(21,23) [0]	(22,23) [0]	(23,23) [0.4]	(24,23) [0]	(25,23) [0]	(26,23) [0]	(27,23) [0]	(28,23) [0]	(29,23) [0]	(30,23) [0.1]	(31,23) [0]	(32,23) [0]	(33,23) [0]	(34,23) [0]	(35,23) [0]	(36,23) [0]	(37,23) [0]	(38,23) [0]	(39,23) [0]	(40,23) [0]	(41,23) [0]	(42,23) [0]	(43,23) [0]	(44,23) [0]	(45,23) [0]	(46,23) [0]	(47,23) [0]	(48,23) [0]	(49,23) [0]	(50,23) [0]	(51,23) [0]	(52,23) [0]	(53,23) [0]	(54,23) [0]	(55,23) [0]	(56,23) [0]	(57,23) [0]	(58,23) [0]	(59,23) [0]	(60,23) [0]	(61,23) [0]	(62,23) [0]	(63,23) [0]	(64,23) [0]	(65,23) [0]	(66,23) [0]	(67,23) [0]	(68,23) [0]	(69,23) [0]	(70,23) [0]	(71,23) [0]	(72,23) [0]	(73,23) [0]	(74,23) [0]	(75,23) [0]	(76,23) [0]	(77,23) [0]	(78,23) [0]	(79,23) [0]	(80,23) [0]	(81,23) [0]	(82,23) [0]	(83,23) [0.2]	(84,23) [0]	(85,23) [0]	(86,23) [0]	(87,23) [0]	(88,23) [0]	(89,23) [0]	(90,23) [0]	(91,23) [0]	(92,23) [0]
(0,24) [0]	(1,24) [0]	(2,24) [0]	(3,24) [0]	(4,24) [0]	(5,24) [0]	(6,24) [0]	(7,24) [0]	(8,24) [0.1]	(9,24) [0.1]	(10,24) [0]	(11,24) [0]	(12,24) [0]	(13,24) [0]	(14,24) [0]	(15,24) [0]	(16,24) [0]	(17,24) [0]	(18,24) [0]	(19,24) [0]	(20,24) [0]	(21,24) [0]	(22,24) [0]	(23,24) [0]	(24,24) [0.6]	(25,24) [0]	(26,24) [0]	(27,24) [0]	(28,24) [0]	(29,24) [0]	(30,24) [0]	(31,24) [0]	(32,24) [0]	(33,24) [0]	(34,24) [0]	(35,24) [0]	(36,24) [0]	(37,24) [0.1]	(38,24) [0]	(39,24) [0]	(40,24) [0]	(41,24) [0]	(42,24) [0]	(43,24) [0]	(44,24) [0]	(45,24) [0.1]	(46,24) [0]	(47,24) [0]	(48,24) [0]	(49,24) [0]	(50,24) [0]	(51,24) [0]	(52,24) [0]	(53,24) [0]	(54,24) [0]	(55,24) [0]	(56,24) [0]	(57,24) [0]	(58,24) [0]	(59,24) [0]	(60,24) [0]	(61,24) [0]	(62,24) [0]	(63,24) [0]	(64,24) [0]	(65,24) [0]	(66,24) [0]	(67,24) [0]	(68,24) [0]	(69,24) [0]	(70,24) [0]	(71,24) [0]	(72,24) [0]	(73,24) [0]	(74,24) [0]	(75,24) [0]	(76,24) [0]	(77,24) [0]	(78,24) [0]	(79,24) [0]	(80,24) [0]	(81,24) [0]	(82,24) [0]	(83,24) [0]	(84,24) [0]	(85,24) [0]	(86,24) [0]	(87,24) [0]	(88,24) [0]	(89,24) [0]	(90,24) [0]	(91,24) [0]	(92,24) [0]
(0,25) [0]	(1,25) [0]	(2,25) [0]	(3,25) [0]	(4,25) [0]	(5,25) [0]	(6,25) [0]	(7,25) [0]	(8,25) [0]	(9,25) [0]	(10,25) [0]	(11,25) [0]	(12,25) [0]	(13,25) [0]	(14,25) [0]	(15,25) [0]	(16,25) [0]	(17,25) [0]	(18,25) [0]	(19,25) [0]	(20,25) [0]	(21,25) [0]	(22,25) [0]	(23,25) [0]	(24,25) [0]	(25,25) [0.5]	(26,25) [0]	(27,25) [0]	(28,25) [0]	(29,25) [0]	(30,25) [0]	(31,25) [0]	(32,25) [0]	(33,25) [0]	(34,25) [0]	(35,25) [0]	(36,25) [0]	(37,25) [0]	(38,25) [0]	(39,25) [0.1]	(40,25) [0]	(41,25) [0]	(42,25) [0]	(43,25) [0]	(44,25) [0]	(45,25) [0.2]	(46,25) [0]	(47,25) [0]	(48,25) [0]	(49,25) [0]	(50,25) [0]	(51,25) [0]	(52,25) [0]	(53,25) [0]	(54,25) [0]	(55,25) [0]	(56,25) [0]	(57,25) [0]	(58,25) [0]	(59,25) [0]	(60,25) [0]	(61,25) [0]	(62,25) [0]	(63,25) [0]	(64,25) [0]	(65,25) [0]	(66,25) [0]	(67,25) [0]	(68,25) [0]	(69,25) [0]	(70,25) [0]	(71,25) [0]	(72,25) [0]	(73,25) [0]	(74,25) [0]	(75,25) [0]	(76,25) [0]	(77,25) [0]	(78,25) [0]	(79,25) [0]	(80,25) [0]	(81,25) [0]	(82,25) [0]	(83,25) [0]	(84,25) [0.1]	(85,25) [0]	(86,25) [0]	(87,25) [0]	(88,25) [0]	(89,25) [0]	(90,25) [0]	(91,25) [0]	(92,25) [0]
(0,26) [0]	(1,26) [0]	(2,26) [0]	(3,26) [0]	(4,26) [0]	(5,26) [0]	(6,26) [0]	(7,26) [0]	(8,26) [0]	(9,26) [0]	(10,26) [0]	(11,26) [0]	(12,26) [0]	(13,26) [0]	(14,26) [0]	(15,26) [0]	(16,26) [0]	(17,26) [0]	(18,26) [0]	(19,26) [0]	(20,26) [0]	(21,26) [0]	(22,26) [0]	(23,26) [0]	(24,26) [0]	(25,26) [0]	(26,26) [0.9]	(27,26) [0]	(28,26) [0]	(29,26) [0]	(30,26) [0]	(31,26) [0]	(32,26) [0]	(33,26) [0]	(34,26) [0]	(35,26) [0]	(36,26) [0]	(37,26) [0]	(38,26) [0]	(39,26) [0]	(40,26) [0]	(41,26) [0]	(42,26) [0]	(43,26) [0]	(44,26) [0]	(45,26) [0]	(46,26) [0]	(47,26) [0]	(48,26) [0]	(49,26) [0]	(50,26) [0]	(51,26) [0]	(52,26) [0]	(53,26) [0]	(54,26) [0]	(55,26) [0]	(56,26) [0]	(57,26) [0]	(58,26) [0]	(59,26) [0]	(60,26) [0]	(61,26) [0]	(62,26) [0]	(63,26) [0]	(64,26) [0]	(65,26) [0]	(66,26) [0]	(67,26) [0]	(68,26) [0]	(69,26) [0]	(70,26) [0]	(71,26) [0]	(72,26) [0]	(73,26) [0]	(74,26) [0]	(75,26) [0]	(76,26) [0]	(77,26) [0]	(78,26) [0]	(79,26) [0]	(80,26) [0]	(81,26) [0]	(82,26) [0]	(83,26) [0]	(84,26) [0]	(85,26) [0]	(86,26) [0]	(87,26) [0]	(88,26) [0]	(89,26) [0]	(90,26) [0.1]	(91,26) [0]	(92,26) [0]
(0,27) [0.1]	(1,27) [0]	(2,27) [0]	(3,27) [0]	(4,27) [0]	(5,27) [0]	(6,27) [0]	(7,27) [0]	(8,27) [0]	(9,27) [0]	(10,27) [0]	(11,27) [0]	(12,27) [0.1]	(13,27) [0]	(14,27) [0]	(15,27) [0]	(16,27) [0]	(17,27) [0]	(18,27) [0]	(19,27) [0]	(20,27) [0]	(21,27) [0]	(22,27) [0]	(23,27) [0]	(24,27) [0]	(25,27) [0]	(26,27) [0.2]	(27,27) [0.3]	(28,27) [0]	(29,27) [0]	(30,27) [0]	(31,27) [0]	(32,27) [0]	(33,27) [0]	(34,27) [0]	(35,27) [0]	(36,27) [0]	(37,27) [0]	(38,27) [0]	(39,27) [0]	(40,27) [0]	(41,27) [0]	(42,27) [0]	(43,27) [0.1]	(44,27) [0]	(45,27) [0]	(46,27) [0]	(47,27) [0]	(48,27) [0]	(49,27) [0]	(50,27) [0]	(51,27) [0]	(52,27) [0]	(53,27) [0]	(54,27) [0]	(55,27) [0]	(56,27) [0]	(57,27) [0]	(58,27) [0]	(59,27) [0]	(60,27) [0]	(61,27) [0]	(62,27) [0]	(63,27) [0]	(64,27) [0]	(65,27) [0]	(66,27) [0]	(67,27) [0]	(68,27) [0]	(69,27) [0]	(70,27) [0]	(71,27) [0]	(72,27) [0]	(73,27) [0]	(74,27) [0]	(75,27) [0]	(76,27) [0]	(77,27) [0]	(78,27) [0]	(79,27) [0]	(80,27) [0]	(81,27) [0]	(82,27) [0]	(83,27) [0]	(84,27) [0]	(85,27) [0]	(86,27) [0.1]	(87,27) [0]	(88,27) [0]	(89,27) [0]	(90,27) [0]	(91,27) [0]	(92,27) [0]
(0,28) [0]	(1,28) [0]	(2,28) [0]	(3,28) [0]	(4,28) [0]	(5,28) [0]	(6,28) [0]	(7,28) [0]	(8,28) [0.1]	(9,28) [0]	(10,28) [0]	(11,28) [0]	(12,28) [0]	(13,28) [0]	(14,28) [0]	(15,28) [0]	(16,28) [0]	(17,28) [0]	(18,28) [0]	(19,28) [0]	(20,28) [0]	(21,28) [0]	(22,28) [0]	(23,28) [0.1]	(24,28) [0.2]	(25,28) [0]	(26,28) [0]	(27,28) [0]	(28,28) [0.1]	(29,28) [0]	(30,28) [0.1]	(31,28) [0]	(32,28) [0]	(33,28) [0]	(34,28) [0]	(35,28) [0]	(36,28) [0.1]	(37,28) [0.1]	(38,28) [0]	(39,28) [0]	(40,28) [0]	(41,28) [0]	(42,28) [0]	(43,28) [0]	(44,28) [0]	(45,28) [0.2]	(46,28) [0]	(47,28) [0]	(48,28) [0]	(49,28) [0]	(50,28) [0]	(51,28) [0]	(52,28) [0]	(53,28) [0]	(54,28) [0]	(55,28) [0]	(56,28) [0]	(57,28) [0]	(58,28) [0]	(59,28) [0]	(60,28) [0]	(61,28) [0]	(62,28) [0]	(63,28) [0]	(64,28) [0]	(65,28) [0]	(66,28) [0]	(67,28) [0]	(68,28) [0]	(69,28) [0]	(70,28) [0]	(71,28) [0]	(72,28) [0]	(73,28) [0]	(74,28) [0]	(75,28) [0]	(76,28) [0]	(77,28) [0]	(78,28) [0]	(79,28) [0]	(80,28) [0]	(81,28) [0]	(82,28) [0]	(83,28) [0]	(84,28) [0]	(85,28) [0]	(86,28) [0]	(87,28) [0]	(88,28) [0]	(89,28) [0]	(90,28) [0]	(91,28) [0]	(92,28) [0]
(0,29) [0]	(1,29) [0]	(2,29) [0]	(3,29) [0]	(4,29) [0.1]	(5,29) [0]	(6,29) [0.3]	(7,29) [0]	(8,29) [0]	(9,29) [0]	(10,29) [0.1]	(11,29) [0]	(12,29) [0]	(13,29) [0]	(14,29) [0]	(15,29) [0]	(16,29) [0]	(17,29) [0]	(18,29) [0]	(19,29) [0]	(20,29) [0]	(21,29) [0]	(22,29) [0]	(23,29) [0]	(24,29) [0]	(25,29) [0]	(26,29) [0]	(27,29) [0]	(28,29) [0]	(29,29) [0.3]	(30,29) [0]	(31,29) [0]	(32,29) [0]	(33,29) [0]	(34,29) [0]	(35,29) [0]	(36,29) [0]	(37,29) [0]	(38,29) [0]	(39,29) [0]	(40,29) [0]	(41,29) [0]	(42,29) [0]	(43,29) [0]	(44,29) [0]	(45,29) [0]	(46,29) [0]	(47,29) [0]	(48,29) [0]	(49,29) [0]	(50,29) [0]	(51,29) [0]	(52,29) [0]	(53,29) [0]	(54,29) [0]	(55,29) [0]	(56,29) [0.1]	(57,29) [0]	(58,29) [0]	(59,29) [0]	(60,29) [0]	(61,29) [0]	(62,29) [0]	(63,29) [0]	(64,29) [0]	(65,29) [0]	(66,29) [0]	(67,29) [0]	(68,29) [0]	(69,29) [0]	(70,29) [0]	(71,29) [0]	(72,29) [0]	(73,29) [0]	(74,29) [0]	(75,29) [0]	(76,29) [0]	(77,29) [0]	(78,29) [0]	(79,29) [0]	(80,29) [0]	(81,29) [0]	(82,29) [0]	(83,29) [0]	(84,29) [0]	(85,29) [0]	(86,29) [0]	(87,29) [0]	(88,29) [0]	(89,29) [0]	(90,29) [0]	(91,29) [0]	(92,29) [0]
(0,30) [0]	(1,30) [0]	(2,30) [0]	(3,30) [0]	(4,30) [0]	(5,30) [0]	(6,30) [0]	(7,30) [0]	(8,30) [0]	(9,30) [0]	(10,30) [0]	(11,30) [0]	(12,30) [0]	(13,30) [0]	(14,30) [0]	(15,30) [0]	(16,30) [0]	(17,30) [0]	(18,30) [0]	(19,30) [0]	(20,30) [0]	(21,30) [0]	(22,30) [0]	(23,30) [0]	(24,30) [0]	(25,30) [0]	(26,30) [0]	(27,30) [0]	(28,30) [0]	(29,30) [0]	(30,30) [0.7]	(31,30) [0]	(32,30) [0]	(33,30) [0]	(34,30) [0]	(35,30) [0]	(36,30) [0]	(37,30) [0]	(38,30) [0]	(39,30) [0]	(40,30) [0]	(41,30) [0]	(42,30) [0]	(43,30) [0]	(44,30) [0]	(45,30) [0.2]	(46,30) [0]	(47,30) [0]	(48,30) [0]	(49,30) [0]	(50,30) [0]	(51,30) [0]	(52,30) [0]	(53,30) [0]	(54,30) [0]	(55,30) [0]	(56,30) [0]	(57,30) [0]	(58,30) [0]	(59,30) [0]	(60,30) [0]	(61,30) [0]	(62,30) [0]	(63,30) [0]	(64,30) [0]	(65,30) [0]	(66,30) [0]	(67,30) [0]	(68,30) [0]	(69,30) [0]	(70,30) [0]	(71,30) [0]	(72,30) [0]	(73,30) [0]	(74,30) [0]	(75,30) [0]	(76,30) [0]	(77,30) [0]	(78,30) [0]	(79,30) [0]	(80,30) [0]	(81,30) [0]	(82,30) [0]	(83,30) [0]	(84,30) [0]	(85,30) [0]	(86,30) [0]	(87,30) [0]	(88,30) [0]	(89,30) [0]	(90,30) [0]	(91,30) [0]	(92,30) [0]
(0,31) [0]	(1,31) [0]	(2,31) [0]	(3,31) [0]	(4,31) [0]	(5,31) [0]	(6,31) [0]	(7,31) [0]	(8,31) [0]	(9,31) [0]	(10,31) [0]	(11,31) [0]	(12,31) [0]	(13,31) [0]	(14,31) [0]	(15,31) [0.4]	(16,31) [0]	(17,31) [0]	(18,31) [0]	(19,31) [0]	(20,31) [0]	(21,31) [0]	(22,31) [0]	(23,31) [0]	(24,31) [0]	(25,31) [0]	(26,31) [0]	(27,31) [0]	(28,31) [0]	(29,31) [0]	(30,31) [0]	(31,31) [0]	(32,31) [0]	(33,31) [0]	(34,31) [0]	(35,31) [0]	(36,31) [0]	(37,31) [0]	(38,31) [0]	(39,31) [0]	(40,31) [0]	(41,31) [0]	(42,31) [0.1]	(43,31) [0.1]	(44,31) [0]	(45,31) [0]	(46,31) [0]	(47,31) [0]	(48,31) [0]	(49,31) [0]	(50,31) [0]	(51,31) [0]	(52,31) [0]	(53,31) [0]	(54,31) [0]	(55,31) [0]	(56,31) [0]	(57,31) [0]	(58,31) [0]	(59,31) [0]	(60,31) [0]	(61,31) [0]	(62,31) [0]	(63,31) [0]	(64,31) [0]	(65,31) [0]	(66,31) [0]	(67,31) [0]	(68,31) [0]	(69,31) [0]	(70,31) [0]	(71,31) [0]	(72,31) [0]	(73,31) [0]	(74,31) [0]	(75,31) [0]	(76,31) [0]	(77,31) [0]	(78,31) [0]	(79,31) [0]	(80,31) [0]	(81,31) [0.4]	(82,31) [0]	(83,31) [0]	(84,31) [0]	(85,31) [0]	(86,31) [0]	(87,31) [0]	(88,31) [0]	(89,31) [0]	(90,31) [0]	(91,31) [0]	(92,31) [0]
(0,32) [0]	(1,32) [0]	(2,32) [0]	(3,32) [0]	(4,32) [0]	(5,32) [0]	(6,32) [0]	(7,32) [0]	(8,32) [0.1]	(9,32) [0]	(10,32) [0]	(11,32) [0]	(12,32) [0]	(13,32) [0]	(14,32) [0]	(15,32) [0]	(16,32) [0]	(17,32) [0]	(18,32) [0]	(19,32) [0]	(20,32) [0]	(21,32) [0]	(22,32) [0]	(23,32) [0]	(24,32) [0.7]	(25,32) [0]	(26,32) [0]	(27,32) [0]	(28,32) [0]	(29,32) [0]	(30,32) [0.1]	(31,32) [0]	(32,32) [0]	(33,32) [0]	(34,32) [0]	(35,32) [0]	(36,32) [0]	(37,32) [0.2]	(38,32) [0]	(39,32) [0]	(40,32) [0]	(41,32) [0]	(42,32) [0]	(43,32) [0]	(44,32) [0]	(45,32) [0]	(46,32) [0]	(47,32) [0]	(48,32) [0]	(49,32) [0]	(50,32) [0]	(51,32) [0]	(52,32) [0]	(53,32) [0]	(54,32) [0]	(55,32) [0]	(56,32) [0]	(57,32) [0]	(58,32) [0]	(59,32) [0]	(60,32) [0]	(61,32) [0]	(62,32) [0]	(63,32) [0]	(64,32) [0]	(65,32) [0]	(66,32) [0]	(67,32) [0]	(68,32) [0]	(69,32) [0]	(70,32) [0]	(71,32) [0]	(72,32) [0]	(73,32) [0]	(74,32) [0]	(75,32) [0]	(76,32) [0]	(77,32) [0]	(78,32) [0]	(79,32) [0]	(80,32) [0]	(81,32) [0]	(82,32) [0]	(83,32) [0]	(84,32) [0]	(85,32) [0]	(86,32) [0]	(87,32) [0]	(88,32) [0]	(89,32) [0]	(90,32) [0]	(91,32) [0]	(92,32) [0]
(0,33) [0]	(1,33) [0]	(2,33) [0]	(3,33) [0]	(4,33) [0]	(5,33) [0]	(6,33) [0]	(7,33) [0]	(8,33) [0]	(9,33) [0]	(10,33) [0]	(11,33) [0]	(12,33) [0]	(13,33) [0]	(14,33) [0]	(15,33) [0]	(16,33) [0]	(17,33) [0]	(18,33) [0]	(19,33) [0]	(20,33) [0]	(21,33) [0]	(22,33) [0]	(23,33) [0]	(24,33) [0]	(25,33) [0]	(26,33) [0]	(27,33) [0.1]	(28,33) [0]	(29,33) [0]	(30,33) [0]	(31,33) [0]	(32,33) [0]	(33,33) [0]	(34,33) [0]	(35,33) [0]	(36,33) [0.3]	(37,33) [0]	(38,33) [0]	(39,33) [0]	(40,33) [0]	(41,33) [0]	(42,33) [0]	(43,33) [0]	(44,33) [0]	(45,33) [0]	(46,33) [0]	(47,33) [0]	(48,33) [0]	(49,33) [0]	(50,33) [0]	(51,33) [0]	(52,33) [0]	(53,33) [0]	(54,33) [0]	(55,33) [0]	(56,33) [0]	(57,33) [0]	(58,33) [0]	(59,33) [0]	(60,33) [0]	(61,33) [0]	(62,33) [0]	(63,33) [0]	(64,33) [0]	(65,33) [0]	(66,33) [0]	(67,33) [0]	(68,33) [0]	(69,33) [0]	(70,33) [0]	(71,33) [0]	(72,33) [0]	(73,33) [0]	(74,33) [0]	(75,33) [0]	(76,33) [0]	(77,33) [0]	(78,33) [0]	(79,33) [0.6]	(80,33) [0]	(81,33) [0]	(82,33) [0]	(83,33) [0]	(84,33) [0]	(85,33) [0]	(86,33) [0]	(87,33) [0]	(88,33) [0]	(89,33) [0]	(90,33) [0]	(91,33) [0]	(92,33) [0]
(0,34) [0]	(1,34) [0]	(2,34) [0]	(3,34) [0]	(4,34) [0]	(5,34) [0]	(6,34) [0]	(7,34) [0]	(8,34) [0.2]	(9,34) [0]	(10,34) [0]	(11,34) [0]	(12,34) [0]	(13,34) [0]	(14,34) [0]	(15,34) [0]	(16,34) [0]	(17,34) [0]	(18,34) [0]	(19,34) [0]	(20,34) [0]	(21,34) [0]	(22,34) [0]	(23,34) [0]	(24,34) [0]	(25,34) [0]	(26,34) [0]	(27,34) [0]	(28,34) [0]	(29,34) [0]	(30,34) [0]	(31,34) [0]	(32,34) [0]	(33,34) [0]	(34,34) [0]	(35,34) [0.3]	(36,34) [0]	(37,34) [0]	(38,34) [0]	(39,34) [0]	(40,34) [0]	(41,34) [0]	(42,34) [0]	(43,34) [0]	(44,34) [0]	(45,34) [0]	(46,34) [0]	(47,34) [0.3]	(48,34) [0]	(49,34) [0]	(50,34) [0]	(51,34) [0]	(52,34) [0]	(53,34) [0]	(54,34) [0]	(55,34) [0.1]	(56,34) [0]	(57,34) [0]	(58,34) [0]	(59,34) [0]	(60,34) [0]	(61,34) [0]	(62,34) [0]	(63,34) [0]	(64,34) [0]	(65,34) [0]	(66,34) [0]	(67,34) [0]	(68,34) [0]	(69,34) [0]	(70,34) [0]	(71,34) [0]	(72,34) [0]	(73,34) [0]	(74,34) [0]	(75,34) [0]	(76,34) [0]	(77,34) [0]	(78,34) [0]	(79,34) [0]	(80,34) [0]	(81,34) [0]	(82,34) [0]	(83,34) [0]	(84,34) [0]	(85,34) [0]	(86,34) [0]	(87,34) [0]	(88,34) [0]	(89,34) [0]	(90,34) [0]	(91,34) [0]	(92,34) [0]
(0,35) [0]	(1,35) [0]	(2,35) [0]	(3,35) [0]	(4,35) [0]	(5,35) [0]	(6,35) [0]	(7,35) [0]	(8,35) [0]	(9,35) [0]	(10,35) [0]	(11,35) [0.2]	(12,35) [0]	(13,35) [0]	(14,35) [0]	(15,35) [0]	(16,35) [0]	(17,35) [0]	(18,35) [0]	(19,35) [0]	(20,35) [0]	(21,35) [0]	(22,35) [0]	(23,35) [0]	(24,35) [0]	(25,35) [0]	(26,35) [0]	(27,35) [0]	(28,35) [0]	(29,35) [0]	(30,35) [0]	(31,35) [0]	(32,35) [0]	(33,35) [0]	(34,35) [0]	(35,35) [0.3]	(36,35) [0]	(37,35) [0]	(38,35) [0]	(39,35) [0]	(40,35) [0]	(41,35) [0]	(42,35) [0]	(43,35) [0]	(44,35) [0]	(45,35) [0]	(46,35) [0]	(47,35) [0.1]	(48,35) [0]	(49,35) [0]	(50,35) [0]	(51,35) [0]	(52,35) [0]	(53,35) [0]	(54,35) [0]	(55,35) [0]	(56,35) [0]	(57,35) [0]	(58,35) [0]	(59,35) [0]	(60,35) [0]	(61,35) [0]	(62,35) [0]	(63,35) [0.1]	(64,35) [0]	(65,35) [0]	(66,35) [0]	(67,35) [0]	(68,35) [0]	(69,35) [0]	(70,35) [0]	(71,35) [0]	(72,35) [0]	(73,35) [0]	(74,35) [0]	(75,35) [0]	(76,35) [0]	(77,35) [0]	(78,35) [0]	(79,35) [0]	(80,35) [0]	(81,35) [0]	(82,35) [0]	(83,35) [0]	(84,35) [0]	(85,35) [0]	(86,35) [0]	(87,35) [0]	(88,35) [0]	(89,35) [0]	(90,35) [0]	(91,35) [0]	(92,35) [0]
(0,36) [0]	(1,36) [0]	(2,36) [0]	(3,36) [0]	(4,36) [0]	(5,36) [0]	(6,36) [0]	(7,36) [0]	(8,36) [0]	(9,36) [0]	(10,36) [0]	(11,36) [0]	(12,36) [0]	(13,36) [0]	(14,36) [0]	(15,36) [0]	(16,36) [0]	(17,36) [0]	(18,36) [0]	(19,36) [0]	(20,36) [0]	(21,36) [0.1]	(22,36) [0]	(23,36) [0.1]	(24,36) [0.1]	(25,36) [0]	(26,36) [0]	(27,36) [0]	(28,36) [0.1]	(29,36) [0]	(30,36) [0.3]	(31,36) [0]	(32,36) [0]	(33,36) [0]	(34,36) [0]	(35,36) [0]	(36,36) [0.3]	(37,36) [0]	(38,36) [0]	(39,36) [0]	(40,36) [0]	(41,36) [0]	(42,36) [0]	(43,36) [0]	(44,36) [0]	(45,36) [0]	(46,36) [0]	(47,36) [0]	(48,36) [0]	(49,36) [0]	(50,36) [0]	(51,36) [0]	(52,36) [0]	(53,36) [0]	(54,36) [0]	(55,36) [0]	(56,36) [0]	(57,36) [0]	(58,36) [0]	(59,36) [0]	(60,36) [0]	(61,36) [0]	(62,36) [0]	(63,36) [0]	(64,36) [0]	(65,36) [0]	(66,36) [0]	(67,36) [0]	(68,36) [0]	(69,36) [0]	(70,36) [0]	(71,36) [0]	(72,36) [0]	(73,36) [0]	(74,36) [0]	(75,36) [0]	(76,36) [0]	(77,36) [0]	(78,36) [0]	(79,36) [0]	(80,36) [0]	(81,36) [0]	(82,36) [0]	(83,36) [0]	(84,36) [0]	(85,36) [0]	(86,36) [0]	(87,36) [0]	(88,36) [0]	(89,36) [0]	(90,36) [0]	(91,36) [0]	(92,36) [0]
(0,37) [0]	(1,37) [0]	(2,37) [0]	(3,37) [0]	(4,37) [0]	(5,37) [0]	(6,37) [0]	(7,37) [0]	(8,37) [0]	(9,37) [0]	(10,37) [0]	(11,37) [0]	(12,37) [0]	(13,37) [0]	(14,37) [0]	(15,37) [0]	(16,37) [0]	(17,37) [0]	(18,37) [0]	(19,37) [0]	(20,37) [0]	(21,37) [0]	(22,37) [0]	(23,37) [0]	(24,37) [0]	(25,37) [0]	(26,37) [0]	(27,37) [0]	(28,37) [0]	(29,37) [0]	(30,37) [0]	(31,37) [0]	(32,37) [0]	(33,37) [0]	(34,37) [0]	(35,37) [0]	(36,37) [0]	(37,37) [0.8]	(38,37) [0]	(39,37) [0]	(40,37) [0]	(41,37) [0]	(42,37) [0]	(43,37) [0]	(44,37) [0]	(45,37) [0]	(46,37) [0]	(47,37) [0]	(48,37) [0]	(49,37) [0]	(50,37) [0]	(51,37) [0]	(52,37) [0]	(53,37) [0]	(54,37) [0]	(55,37) [0]	(56,37) [0]	(57,37) [0]	(58,37) [0]	(59,37) [0]	(60,37) [0]	(61,37) [0]	(62,37) [0]	(63,37) [0]	(64,37) [0.1]	(65,37) [0]	(66,37) [0]	(67,37) [0]	(68,37) [0]	(69,37) [0]	(70,37) [0]	(71,37) [0]	(72,37) [0]	(73,37) [0]	(74,37) [0]	(75,37) [0]	(76,37) [0]	(77,37) [0]	(78,37) [0]	(79,37) [0]	(80,37) [0]	(81,37) [0]	(82,37) [0]	(83,37) [0]	(84,37) [0]	(85,37) [0]	(86,37) [0]	(87,37) [0]	(88,37) [0]	(89,37) [0]	(90,37) [0]	(91,37) [0]	(92,37) [0]
(0,38) [0]	(1,38) [0]	(2,38) [0]	(3,38) [0]	(4,38) [0]	(5,38) [0]	(6,38) [0]	(7,38) [0]	(8,38) [0]	(9,38) [0]	(10,38) [0]	(11,38) [0]	(12,38) [0]	(13,38) [0]	(14,38) [0]	(15,38) [0]	(16,38) [0]	(17,38) [0]	(18,38) [0]	(19,38) [0]	(20,38) [0]	(21,38) [0]	(22,38) [0]	(23,38) [0]	(24,38) [0]	(25,38) [0]	(26,38) [0]	(27,38) [0]	(28,38) [0]	(29,38) [0]	(30,38) [0]	(31,38) [0]	(32,38) [0]	(33,38) [0]	(34,38) [0]	(35,38) [0]	(36,38) [0]	(37,38) [0]	(38,38) [0.9]	(39,38) [0]	(40,38) [0]	(41,38) [0]	(42,38) [0]	(43,38) [0]	(44,38) [0]	(45,38) [0]	(46,38) [0]	(47,38) [0]	(48,38) [0]	(49,38) [0]	(50,38) [0]	(51,38) [0]	(52,38) [0]	(53,38) [0]	(54,38) [0]	(55,38) [0]	(56,38) [0]	(57,38) [0]	(58,38) [0]	(59,38) [0]	(60,38) [0]	(61,38) [0]	(62,38) [0]	(63,38) [0]	(64,38) [0]	(65,38) [0]	(66,38) [0]	(67,38) [0]	(68,38) [0]	(69,38) [0]	(70,38) [0]	(71,38) [0]	(72,38) [0]	(73,38) [0]	(74,38) [0]	(75,38) [0]	(76,38) [0]	(77,38) [0]	(78,38) [0]	(79,38) [0]	(80,38) [0]	(81,38) [0]	(82,38) [0]	(83,38) [0]	(84,38) [0]	(85,38) [0]	(86,38) [0]	(87,38) [0]	(88,38) [0]	(89,38) [0]	(90,38) [0]	(91,38) [0]	(92,38) [0]
(0,39) [0]	(1,39) [0]	(2,39) [0]	(3,39) [0]	(4,39) [0]	(5,39) [0]	(6,39) [0]	(7,39) [0]	(8,39) [0]	(9,39) [0]	(10,39) [0]	(11,39) [0]	(12,39) [0]	(13,39) [0]	(14,39) [0]	(15,39) [0]	(16,39) [0]	(17,39) [0]	(18,39) [0]	(19,39) [0]	(20,39) [0]	(21,39) [0]	(22,39) [0]	(23,39) [0]	(24,39) [0]	(25,39) [0]	(26,39) [0]	(27,39) [0]	(28,39) [0]	(29,39) [0]	(30,39) [0]	(31,39) [0]	(32,39) [0]	(33,39) [0]	(34,39) [0]	(35,39) [0]	(36,39) [0]	(37,39) [0]	(38,39) [0]	(39,39) [0.7]	(40,39) [0]	(41,39) [0]	(42,39) [0]	(43,39) [0]	(44,39) [0]	(45,39) [0.2]	(46,39) [0]	(47,39) [0]	(48,39) [0]	(49,39) [0]	(50,39) [0]	(51,39) [0]	(52,39) [0]	(53,39) [0]	(54,39) [0]	(55,39) [0]	(56,39) [0]	(57,39) [0]	(58,39) [0]	(59,39) [0]	(60,39) [0]	(61,39) [0]	(62,39) [0]	(63,39) [0]	(64,39) [0]	(65,39) [0]	(66,39) [0]	(67,39) [0]	(68,39) [0]	(69,39) [0]	(70,39) [0]	(71,39) [0]	(72,39) [0]	(73,39) [0]	(74,39) [0]	(75,39) [0]	(76,39) [0]	(77,39) [0]	(78,39) [0]	(79,39) [0]	(80,39) [0]	(81,39) [0]	(82,39) [0]	(83,39) [0]	(84,39) [0]	(85,39) [0]	(86,39) [0]	(87,39) [0]	(88,39) [0]	(89,39) [0]	(90,39) [0]	(91,39) [0]	(92,39) [0]
(0,40) [0]	(1,40) [0]	(2,40) [0]	(3,40) [0]	(4,40) [0]	(5,40) [0]	(6,40) [0]	(7,40) [0]	(8,40) [0]	(9,40) [0]	(10,40) [0]	(11,40) [0.1]	(12,40) [0]	(13,40) [0]	(14,40) [0]	(15,40) [0]	(16,40) [0]	(17,40) [0]	(18,40) [0]	(19,40) [0]	(20,40) [0]	(21,40) [0]	(22,40) [0]	(23,40) [0]	(24,40) [0]	(25,40) [0]	(26,40) [0]	(27,40) [0]	(28,40) [0]	(29,40) [0]	(30,40) [0]	(31,40) [0]	(32,40) [0]	(33,40) [0]	(34,40) [0]	(35,40) [0]	(36,40) [0]	(37,40) [0]	(38,40) [0]	(39,40) [0]	(40,40) [0.6]	(41,40) [0]	(42,40) [0]	(43,40) [0]	(44,40) [0]	(45,40) [0]	(46,40) [0]	(47,40) [0]	(48,40) [0]	(49,40) [0]	(50,40) [0]	(51,40) [0]	(52,40) [0]	(53,40) [0]	(54,40) [0]	(55,40) [0]	(56,40) [0]	(57,40) [0]	(58,40) [0]	(59,40) [0]	(60,40) [0]	(61,40) [0]	(62,40) [0]	(63,40) [0]	(64,40) [0]	(65,40) [0]	(66,40) [0]	(67,40) [0]	(68,40) [0]	(69,40) [0]	(70,40) [0]	(71,40) [0]	(72,40) [0]	(73,40) [0]	(74,40) [0]	(75,40) [0]	(76,40) [0]	(77,40) [0]	(78,40) [0]	(79,40) [0]	(80,40) [0]	(81,40) [0]	(82,40) [0]	(83,40) [0]	(84,40) [0]	(85,40) [0]	(86,40) [0]	(87,40) [0]	(88,40) [0]	(89,40) [0]	(90,40) [0]	(91,40) [0]	(92,40) [0]
(0,41) [0]	(1,41) [0]	(2,41) [0]	(3,41) [0]	(4,41) [0]	(5,41) [0]	(6,41) [0]	(7,41) [0]	(8,41) [0]	(9,41) [0]	(10,41) [0.1]	(11,41) [0]	(12,41) [0]	(13,41) [0]	(14,41) [0]	(15,41) [0]	(16,41) [0]	(17,41) [0]	(18,41) [0]	(19,41) [0.1]	(20,41) [0]	(21,41) [0]	(22,41) [0]	(23,41) [0]	(24,41) [0]	(25,41) [0]	(26,41) [0]	(27,41) [0]	(28,41) [0]	(29,41) [0]	(30,41) [0]	(31,41) [0.2]	(32,41) [0]	(33,41) [0]	(34,41) [0.1]	(35,41) [0.2]	(36,41) [0]	(37,41) [0]	(38,41) [0]	(39,41) [0]	(40,41) [0]	(41,41) [0]	(42,41) [0]	(43,41) [0]	(44,41) [0]	(45,41) [0]	(46,41) [0]	(47,41) [0]	(48,41) [0]	(49,41) [0]	(50,41) [0]	(51,41) [0]	(52,41) [0]	(53,41) [0.3]	(54,41) [0]	(55,41) [0]	(56,41) [0]	(57,41) [0]	(58,41) [0]	(59,41) [0]	(60,41) [0]	(61,41) [0]	(62,41) [0]	(63,41) [0]	(64,41) [0]	(65,41) [0]	(66,41) [0]	(67,41) [0]	(68,41) [0]	(69,41) [0]	(70,41) [0]	(71,41) [0]	(72,41) [0]	(73,41) [0]	(74,41) [0]	(75,41) [0]	(76,41) [0]	(77,41) [0]	(78,41) [0]	(79,41) [0]	(80,41) [0]	(81,41) [0]	(82,41) [0]	(83,41) [0]	(84,41) [0]	(85,41) [0]	(86,41) [0]	(87,41) [0]	(88,41) [0]	(89,41) [0]	(90,41) [0]	(91,41) [0]	(92,41) [0]
(0,42) [0]	(1,42) [0.1]	(2,42) [0]	(3,42) [0]	(4,42) [0]	(5,42) [0]	(6,42) [0]	(7,42) [0]	(8,42) [0]	(9,42) [0]	(10,42) [0]	(11,42) [0]	(12,42) [0.1]	(13,42) [0.1]	(14,42) [0]	(15,42) [0]	(16,42) [0]	(17,42) [0]	(18,42) [0]	(19,42) [0]	(20,42) [0]	(21,42) [0]	(22,42) [0]	(23,42) [0]	(24,42) [0]	(25,42) [0]	(26,42) [0]	(27,42) [0]	(28,42) [0]	(29,42) [0]	(30,42) [0]	(31,42) [0]	(32,42) [0]	(33,42) [0]	(34,42) [0]	(35,42) [0]	(36,42) [0]	(37,42) [0]	(38,42) [0.1]	(39,42) [0]	(40,42) [0]	(41,42) [0]	(42,42) [0.5]	(43,42) [0]	(44,42) [0.1]	(45,42) [0]	(46,42) [0]	(47,42) [0]	(48,42) [0]	(49,42) [0]	(50,42) [0.1]	(51,42) [0]	(52,42) [0]	(53,42) [0]	(54,42) [0]	(55,42) [0]	(56,42) [0]	(57,42) [0]	(58,42) [0]	(59,42) [0]	(60,42) [0]	(61,42) [0]	(62,42) [0]	(63,42) [0]	(64,42) [0]	(65,42) [0]	(66,42) [0]	(67,42) [0]	(68,42) [0]	(69,42) [0]	(70,42) [0]	(71,42) [0]	(72,42) [0]	(73,42) [0]	(74,42) [0]	(75,42) [0]	(76,42) [0]	(77,42) [0]	(78,42) [0]	(79,42) [0]	(80,42) [0]	(81,42) [0]	(82,42) [0]	(83,42) [0]	(84,42) [0]	(85,42) [0]	(86,42) [0]	(87,42) [0]	(88,42) [0]	(89,42) [0]	(90,42) [0]	(91,42) [0]	(92,42) [0]
(0,43) [0.1]	(1,43) [0]	(2,43) [0]	(3,43) [0]	(4,43) [0]	(5,43) [0]	(6,43) [0]	(7,43) [0]	(8,43) [0]	(9,43) [0]	(10,43) [0]	(11,43) [0]	(12,43) [0]	(13,43) [0]	(14,43) [0]	(15,43) [0]	(16,43) [0]	(17,43) [0]	(18,43) [0]	(19,43) [0]	(20,43) [0]	(21,43) [0]	(22,43) [0]	(23,43) [0]	(24,43) [0]	(25,43) [0]	(26,43) [0.1]	(27,43) [0]	(28,43) [0]	(29,43) [0]	(30,43) [0]	(31,43) [0]	(32,43) [0]	(33,43) [0]	(34,43) [0]	(35,43) [0]	(36,43) [0]	(37,43) [0]	(38,43) [0]	(39,43) [0]	(40,43) [0]	(41,43) [0]	(42,43) [0]	(43,43) [0.5]	(44,43) [0]	(45,43) [0]	(46,43) [0]	(47,43) [0]	(48,43) [0]	(49,43) [0]	(50,43) [0]	(51,43) [0]	(52,43) [0]	(53,43) [0]	(54,43) [0]	(55,43) [0.1]	(56,43) [0]	(57,43) [0]	(58,43) [0]	(59,43) [0]	(60,43) [0]	(61,43) [0]	(62,43) [0]	(63,43) [0]	(64,43) [0]	(65,43) [0]	(66,43) [0]	(67,43) [0]	(68,43) [0]	(69,43) [0]	(70,43) [0]	(71,43) [0]	(72,43) [0]	(73,43) [0]	(74,43) [0]	(75,43) [0]	(76,43) [0]	(77,43) [0]	(78,43) [0]	(79,43) [0]	(80,43) [0]	(81,43) [0]	(82,43) [0]	(83,43) [0]	(84,43) [0]	(85,43) [0]	(86,43) [0]	(87,43) [0]	(88,43) [0]	(89,43) [0]	(90,43) [0]	(91,43) [0]	(92,43) [0]
(0,44) [0]	(1,44) [0]	(2,44) [0.1]	(3,44) [0]	(4,44) [0]	(5,44) [0]	(6,44) [0]	(7,44) [0]	(8,44) [0]	(9,44) [0]	(10,44) [0]	(11,44) [0]	(12,44) [0]	(13,44) [0]	(14,44) [0]	(15,44) [0]	(16,44) [0]	(17,44) [0]	(18,44) [0]	(19,44) [0]	(20,44) [0]	(21,44) [0]	(22,44) [0]	(23,44) [0]	(24,44) [0]	(25,44) [0]	(26,44) [0]	(27,44) [0]	(28,44) [0]	(29,44) [0]	(30,44) [0.1]	(31,44) [0]	(32,44) [0]	(33,44) [0]	(34,44) [0]	(35,44) [0]	(36,44) [0]	(37,44) [0.1]	(38,44) [0]	(39,44) [0]	(40,44) [0]	(41,44) [0]	(42,44) [0]	(43,44) [0]	(44,44) [0.7]	(45,44) [0.1]	(46,44) [0]	(47,44) [0]	(48,44) [0]	(49,44) [0]	(50,44) [0]	(51,44) [0]	(52,44) [0]	(53,44) [0]	(54,44) [0]	(55,44) [0]	(56,44) [0]	(57,44) [0]	(58,44) [0]	(59,44) [0]	(60,44) [0]	(61,44) [0]	(62,44) [0]	(63,44) [0]	(64,44) [0]	(65,44) [0]	(66,44) [0]	(67,44) [0]	(68,44) [0]	(69,44) [0]	(70,44) [0]	(71,44) [0]	(72,44) [0]	(73,44) [0]	(74,44) [0]	(75,44) [0]	(76,44) [0]	(77,44) [0]	(78,44) [0]	(79,44) [0]	(80,44) [0]	(81,44) [0]	(82,44) [0]	(83,44) [0]	(84,44) [0]	(85,44) [0]	(86,44) [0]	(87,44) [0]	(88,44) [0]	(89,44) [0]	(90,44) [0]	(91,44) [0]	(92,44) [0]
(0,45) [0]	(1,45) [0]	(2,45) [0]	(3,45) [0]	(4,45) [0]	(5,45) [0]	(6,45) [0]	(7,45) [0]	(8,45) [0]	(9,45) [0]	(10,45) [0]	(11,45) [0]	(12,45) [0]	(13,45) [0]	(14,45) [0]	(15,45) [0]	(16,45) [0]	(17,45) [0]	(18,45) [0]	(19,45) [0]	(20,45) [0]	(21,45) [0]	(22,45) [0]	(23,45) [0]	(24,45) [0]	(25,45) [0]	(26,45) [0]	(27,45) [0]	(28,45) [0]	(29,45) [0]	(30,45) [0]	(31,45) [0]	(32,45) [0]	(33,45) [0]	(34,45) [0]	(35,45) [0]	(36,45) [0]	(37,45) [0]	(38,45) [0]	(39,45) [0]	(40,45) [0]	(41,45) [0]	(42,45) [0]	(43,45) [0]	(44,45) [0]	(45,45) [0.8]	(46,45) [0]	(47,45) [0]	(48,45) [0]	(49,45) [0.1]	(50,45) [0]	(51,45) [0]	(52,45) [0]	(53,45) [0]	(54,45) [0]	(55,45) [0]	(56,45) [0]	(57,45) [0]	(58,45) [0]	(59,45) [0]	(60,45) [0]	(61,45) [0]	(62,45) [0]	(63,45) [0]	(64,45) [0]	(65,45) [0]	(66,45) [0]	(67,45) [0]	(68,45) [0]	(69,45) [0]	(70,45) [0]	(71,45) [0]	(72,45) [0]	(73,45) [0]	(74,45) [0]	(75,45) [0]	(76,45) [0]	(77,45) [0]	(78,45) [0]	(79,45) [0]	(80,45) [0]	(81,45) [0]	(82,45) [0]	(83,45) [0]	(84,45) [0.1]	(85,45) [0]	(86,45) [0]	(87,45) [0]	(88,45) [0]	(89,45) [0]	(90,45) [0]	(91,45) [0]	(92,45) [0]
(0,46) [0]	(1,46) [0]	(2,46) [0]	(3,46) [0]	(4,46) [0]	(5,46) [0]	(6,46) [0]	(7,46) [0]	(8,46) [0]	(9,46) [0]	(10,46) [0]	(11,46) [0]	(12,46) [0]	(13,46) [0]	(14,46) [0]	(15,46) [0]	(16,46) [0]	(17,46) [0]	(18,46) [0]	(19,46) [0]	(20,46) [0]	(21,46) [0]	(22,46) [0]	(23,46) [0]	(24,46) [0]	(25,46) [0]	(26,46) [0]	(27,46) [0]	(28,46) [0]	(29,46) [0]	(30,46) [0]	(31,46) [0]	(32,46) [0]	(33,46) [0]	(34,46) [0]	(35,46) [0]	(36,46) [0]	(37,46) [0]	(38,46) [0]	(39,46) [0]	(40,46) [0]	(41,46) [0]	(42,46) [0]	(43,46) [0]	(44,46) [0]	(45,46) [0]	(46,46) [0]	(47,46) [0]	(48,46) [0]	(49,46) [0]	(50,46) [0]	(51,46) [0]	(52,46) [0]	(53,46) [0]	(54,46) [0]	(55,46) [0.2]	(56,46) [0]	(57,46) [0]	(58,46) [0]	(59,46) [0]	(60,46) [0]	(61,46) [0]	(62,46) [0.7]	(63,46) [0]	(64,46) [0]	(65,46) [0]	(66,46) [0]	(67,46) [0]	(68,46) [0]	(69,46) [0]	(70,46) [0]	(71,46) [0]	(72,46) [0]	(73,46) [0]	(74,46) [0]	(75,46) [0]	(76,46) [0]	(77,46) [0]	(78,46) [0]	(79,46) [0]	(80,46) [0]	(81,46) [0]	(82,46) [0]	(83,46) [0]	(84,46) [0]	(85,46) [0]	(86,46) [0]	(87,46) [0]	(88,46) [0]	(89,46) [0]	(90,46) [0.1]	(91,46) [0]	(92,46) [0]
(0,47) [0]	(1,47) [0]	(2,47) [0]	(3,47) [0]	(4,47) [0]	(5,47) [0]	(6,47) [0]	(7,47) [0]	(8,47) [0.1]	(9,47) [0]	(10,47) [0]	(11,47) [0]	(12,47) [0]	(13,47) [0]	(14,47) [0]	(15,47) [0]	(16,47) [0]	(17,47) [0]	(18,47) [0]	(19,47) [0]	(20,47) [0]	(21,47) [0]	(22,47) [0]	(23,47) [0]	(24,47) [0]	(25,47) [0]	(26,47) [0]	(27,47) [0]	(28,47) [0]	(29,47) [0]	(30,47) [0]	(31,47) [0]	(32,47) [0]	(33,47) [0]	(34,47) [0]	(35,47) [0.1]	(36,47) [0]	(37,47) [0]	(38,47) [0]	(39,47) [0]	(40,47) [0]	(41,47) [0]	(42,47) [0]	(43,47) [0]	(44,47) [0]	(45,47) [0]	(46,47) [0]	(47,47) [0.5]	(48,47) [0]	(49,47) [0]	(50,47) [0]	(51,47) [0]	(52,47) [0]	(53,47) [0]	(54,47) [0]	(55,47) [0.1]	(56,47) [0]	(57,47) [0]	(58,47) [0]	(59,47) [0]	(60,47) [0]	(61,47) [0]	(62,47) [0]	(63,47) [0]	(64,47) [0]	(65,47) [0]	(66,47) [0]	(67,47) [0]	(68,47) [0]	(69,47) [0]	(70,47) [0]	(71,47) [0]	(72,47) [0]	(73,47) [0]	(74,47) [0]	(75,47) [0]	(76,47) [0]	(77,47) [0]	(78,47) [0]	(79,47) [0]	(80,47) [0]	(81,47) [0]	(82,47) [0]	(83,47) [0.1]	(84,47) [0]	(85,47) [0]	(86,47) [0]	(87,47) [0]	(88,47) [0]	(89,47) [0]	(90,47) [0]	(91,47) [0]	(92,47) [0]
(0,48) [0]	(1,48) [0]	(2,48) [0]	(3,48) [0]	(4,48) [0]	(5,48) [0]	(6,48) [0]	(7,48) [0]	(8,48) [0]	(9,48) [0]	(10,48) [0]	(11,48) [0]	(12,48) [0]	(13,48) [0]	(14,48) [0]	(15,48) [0]	(16,48) [0.1]	(17,48) [0]	(18,48) [0]	(19,48) [0]	(20,48) [0]	(21,48) [0]	(22,48) [0]	(23,48) [0]	(24,48) [0]	(25,48) [0]	(26,48) [0]	(27,48) [0]	(28,48) [0]	(29,48) [0]	(30,48) [0]	(31,48) [0]	(32,48) [0]	(33,48) [0]	(34,48) [0]	(35,48) [0]	(36,48) [0]	(37,48) [0]	(38,48) [0]	(39,48) [0]	(40,48) [0]	(41,48) [0]	(42,48) [0]	(43,48) [0]	(44,48) [0]	(45,48) [0]	(46,48) [0]	(47,48) [0]	(48,48) [0.6]	(49,48) [0]	(50,48) [0]	(51,48) [0]	(52,48) [0]	(53,48) [0]	(54,48) [0]	(55,48) [0]	(56,48) [0]	(57,48) [0]	(58,48) [0]	(59,48) [0]	(60,48) [0]	(61,48) [0]	(62,48) [0]	(63,48) [0]	(64,48) [0]	(65,48) [0]	(66,48) [0]	(67,48) [0]	(68,48) [0]	(69,48) [0]	(70,48) [0]	(71,48) [0]	(72,48) [0]	(73,48) [0]	(74,48) [0]	(75,48) [0]	(76,48) [0]	(77,48) [0]	(78,48) [0]	(79,48) [0]	(80,48) [0]	(81,48) [0]	(82,48) [0]	(83,48) [0]	(84,48) [0]	(85,48) [0]	(86,48) [0]	(87,48) [0]	(88,48) [0.1]	(89,48) [0]	(90,48) [0]	(91,48) [0]	(92,48) [0]
(0,49) [0]	(1,49) [0]	(2,49) [0]	(3,49) [0]	(4,49) [0]	(5,49) [0]	(6,49) [0]	(7,49) [0]	(8,49) [0]	(9,49) [0]	(10,49) [0]	(11,49) [0]	(12,49) [0]	(13,49) [0]	(14,49) [0]	(15,49) [0]	(16,49) [0]	(17,49) [0]	(18,49) [0]	(19,49) [0]	(20,49) [0]	(21,49) [0]	(22,49) [0]	(23,49) [0]	(24,49) [0]	(25,49) [0]	(26,49) [0]	(27,49) [0]	(28,49) [0]	(29,49) [0]	(30,49) [0]	(31,49) [0]	(32,49) [0]	(33,49) [0]	(34,49) [0]	(35,49) [0]	(36,49) [0]	(37,49) [0]	(38,49) [0]	(39,49) [0]	(40,49) [0]	(41,49) [0]	(42,49) [0]	(43,49) [0]	(44,49) [0]	(45,49) [0]	(46,49) [0]	(47,49) [0]	(48,49) [0]	(49,49) [0.9]	(50,49) [0]	(51,49) [0]	(52,49) [0]	(53,49) [0]	(54,49) [0]	(55,49) [0]	(56,49) [0]	(57,49) [0]	(58,49) [0]	(59,49) [0]	(60,49) [0]	(61,49) [0]	(62,49) [0]	(63,49) [0]	(64,49) [0]	(65,49) [0]	(66,49) [0]	(67,49) [0]	(68,49) [0]	(69,49) [0]	(70,49) [0]	(71,49) [0]	(72,49) [0]	(73,49) [0]	(74,49) [0]	(75,49) [0]	(76,49) [0]	(77,49) [0]	(78,49) [0]	(79,49) [0]	(80,49) [0]	(81,49) [0]	(82,49) [0]	(83,49) [0]	(84,49) [0]	(85,49) [0]	(86,49) [0]	(87,49) [0]	(88,49) [0]	(89,49) [0]	(90,49) [0]	(91,49) [0]	(92,49) [0]
(0,50) [0]	(1,50) [0]	(2,50) [0]	(3,50) [0]	(4,50) [0]	(5,50) [0]	(6,50) [0]	(7,50) [0]	(8,50) [0]	(9,50) [0]	(10,50) [0]	(11,50) [0]	(12,50) [0]	(13,50) [0]	(14,50) [0]	(15,50) [0]	(16,50) [0]	(17,50) [0]	(18,50) [0]	(19,50) [0]	(20,50) [0]	(21,50) [0]	(22,50) [0]	(23,50) [0]	(24,50) [0]	(25,50) [0]	(26,50) [0]	(27,50) [0]	(28,50) [0]	(29,50) [0]	(30,50) [0]	(31,50) [0]	(32,50) [0]	(33,50) [0]	(34,50) [0]	(35,50) [0]	(36,50) [0]	(37,50) [0]	(38,50) [0]	(39,50) [0]	(40,50) [0]	(41,50) [0]	(42,50) [0]	(43,50) [0]	(44,50) [0]	(45,50) [0]	(46,50) [0]	(47,50) [0]	(48,50) [0]	(49,50) [0]	(50,50) [0.9]	(51,50) [0]	(52,50) [0]	(53,50) [0]	(54,50) [0]	(55,50) [0]	(56,50) [0]	(57,50) [0]	(58,50) [0]	(59,50) [0]	(60,50) [0]	(61,50) [0]	(62,50) [0]	(63,50) [0]	(64,50) [0]	(65,50) [0]	(66,50) [0]	(67,50) [0]	(68,50) [0]	(69,50) [0]	(70,50) [0]	(71,50) [0]	(72,50) [0]	(73,50) [0]	(74,50) [0]	(75,50) [0]	(76,50) [0]	(77,50) [0]	(78,50) [0]	(79,50) [0]	(80,50) [0]	(81,50) [0]	(82,50) [0]	(83,50) [0]	(84,50) [0]	(85,50) [0]	(86,50) [0]	(87,50) [0]	(88,50) [0]	(89,50) [0]	(90,50) [0]	(91,50) [0]	(92,50) [0]
(0,51) [0]	(1,51) [0]	(2,51) [0]	(3,51) [0]	(4,51) [0]	(5,51) [0]	(6,51) [0]	(7,51) [0]	(8,51) [0]	(9,51) [0]	(10,51) [0]	(11,51) [0]	(12,51) [0]	(13,51) [0]	(14,51) [0]	(15,51) [0]	(16,51) [0]	(17,51) [0]	(18,51) [0]	(19,51) [0]	(20,51) [0]	(21,51) [0]	(22,51) [0.1]	(23,51) [0]	(24,51) [0]	(25,51) [0]	(26,51) [0]	(27,51) [0.1]	(28,51) [0]	(29,51) [0]	(30,51) [0]	(31,51) [0]	(32,51) [0]	(33,51) [0]	(34,51) [0]	(35,51) [0]	(36,51) [0]	(37,51) [0]	(38,51) [0]	(39,51) [0]	(40,51) [0]	(41,51) [0]	(42,51) [0]	(43,51) [0.5]	(44,51) [0]	(45,51) [0]	(46,51) [0]	(47,51) [0]	(48,51) [0]	(49,51) [0]	(50,51) [0]	(51,51) [0]	(52,51) [0]	(53,51) [0]	(54,51) [0]	(55,51) [0]	(56,51) [0]	(57,51) [0]	(58,51) [0]	(59,51) [0]	(60,51) [0]	(61,51) [0]	(62,51) [0]	(63,51) [0]	(64,51) [0]	(65,51) [0]	(66,51) [0]	(67,51) [0]	(68,51) [0]	(69,51) [0]	(70,51) [0]	(71,51) [0]	(72,51) [0]	(73,51) [0]	(74,51) [0]	(75,51) [0]	(76,51) [0]	(77,51) [0]	(78,51) [0]	(79,51) [0]	(80,51) [0]	(81,51) [0.3]	(82,51) [0]	(83,51) [0]	(84,51) [0]	(85,51) [0]	(86,51) [0]	(87,51) [0]	(88,51) [0]	(89,51) [0]	(90,51) [0]	(91,51) [0]	(92,51) [0]
(0,52) [0.3]	(1,52) [0]	(2,52) [0]	(3,52) [0]	(4,52) [0]	(5,52) [0]	(6,52) [0]	(7,52) [0]	(8,52) [0]	(9,52) [0]	(10,52) [0]	(11,52) [0]	(12,52) [0]	(13,52) [0]	(14,52) [0]	(15,52) [0]	(16,52) [0]	(17,52) [0]	(18,52) [0]	(19,52) [0]	(20,52) [0]	(21,52) [0.1]	(22,52) [0]	(23,52) [0]	(24,52) [0]	(25,52) [0]	(26,52) [0]	(27,52) [0]	(28,52) [0]	(29,52) [0]	(30,52) [0]	(31,52) [0]	(32,52) [0]	(33,52) [0]	(34,52) [0]	(35,52) [0]	(36,52) [0]	(37,52) [0]	(38,52) [0]	(39,52) [0]	(40,52) [0]	(41,52) [0]	(42,52) [0]	(43,52) [0.5]	(44,52) [0]	(45,52) [0]	(46,52) [0]	(47,52) [0]	(48,52) [0]	(49,52) [0]	(50,52) [0]	(51,52) [0]	(52,52) [0]	(53,52) [0]	(54,52) [0]	(55,52) [0]	(56,52) [0]	(57,52) [0]	(58,52) [0]	(59,52) [0]	(60,52) [0]	(61,52) [0]	(62,52) [0]	(63,52) [0]	(64,52) [0]	(65,52) [0]	(66,52) [0]	(67,52) [0]	(68,52) [0]	(69,52) [0.1]	(70,52) [0]	(71,52) [0]	(72,52) [0]	(73,52) [0]	(74,52) [0]	(75,52) [0]	(76,52) [0]	(77,52) [0]	(78,52) [0]	(79,52) [0]	(80,52) [0]	(81,52) [0]	(82,52) [0]	(83,52) [0]	(84,52) [0]	(85,52) [0]	(86,52) [0]	(87,52) [0]	(88,52) [0]	(89,52) [0]	(90,52) [0]	(91,52) [0]	(92,52) [0]
(0,53) [0]	(1,53) [0.2]	(2,53) [0]	(3,53) [0.3]	(4,53) [0]	(5,53) [0]	(6,53) [0]	(7,53) [0]	(8,53) [0]	(9,53) [0.1]	(10,53) [0]	(11,53) [0]	(12,53) [0]	(13,53) [0]	(14,53) [0]	(15,53) [0]	(16,53) [0]	(17,53) [0]	(18,53) [0]	(19,53) [0]	(20,53) [0]	(21,53) [0]	(22,53) [0]	(23,53) [0]	(24,53) [0]	(25,53) [0]	(26,53) [0]	(27,53) [0]	(28,53) [0]	(29,53) [0]	(30,53) [0]	(31,53) [0]	(32,53) [0]	(33,53) [0]	(34,53) [0]	(35,53) [0]	(36,53) [0]	(37,53) [0]	(38,53) [0]	(39,53) [0]	(40,53) [0]	(41,53) [0]	(42,53) [0]	(43,53) [0]	(44,53) [0]	(45,53) [0]	(46,53) [0]	(47,53) [0]	(48,53) [0]	(49,53) [0]	(50,53) [0]	(51,53) [0]	(52,53) [0]	(53,53) [0]	(54,53) [0.1]	(55,53) [0]	(56,53) [0]	(57,53) [0]	(58,53) [0]	(59,53) [0]	(60,53) [0]	(61,53) [0]	(62,53) [0]	(63,53) [0]	(64,53) [0]	(65,53) [0]	(66,53) [0]	(67,53) [0]	(68,53) [0]	(69,53) [0]	(70,53) [0]	(71,53) [0]	(72,53) [0]	(73,53) [0]	(74,53) [0.2]	(75,53) [0]	(76,53) [0]	(77,53) [0]	(78,53) [0]	(79,53) [0]	(80,53) [0]	(81,53) [0]	(82,53) [0]	(83,53) [0]	(84,53) [0]	(85,53) [0]	(86,53) [0]	(87,53) [0]	(88,53) [0]	(89,53) [0]	(90,53) [0]	(91,53) [0.1]	(92,53) [0]
(0,54) [0]	(1,54) [0]	(2,54) [0]	(3,54) [0]	(4,54) [0]	(5,54) [0]	(6,54) [0]	(7,54) [0]	(8,54) [0]	(9,54) [0]	(10,54) [0]	(11,54) [0]	(12,54) [0]	(13,54) [0]	(14,54) [0]	(15,54) [0]	(16,54) [0]	(17,54) [0]	(18,54) [0]	(19,54) [0]	(20,54) [0]	(21,54) [0]	(22,54) [0]	(23,54) [0]	(24,54) [0]	(25,54) [0]	(26,54) [0]	(27,54) [0]	(28,54) [0]	(29,54) [0]	(30,54) [0]	(31,54) [0]	(32,54) [0]	(33,54) [0]	(34,54) [0]	(35,54) [0]	(36,54) [0]	(37,54) [0]	(38,54) [0.1]	(39,54) [0]	(40,54) [0]	(41,54) [0]	(42,54) [0]	(43,54) [0]	(44,54) [0]	(45,54) [0]	(46,54) [0]	(47,54) [0]	(48,54) [0.1]	(49,54) [0]	(50,54) [0]	(51,54) [0]	(52,54) [0]	(53,54) [0]	(54,54) [0.5]	(55,54) [0]	(56,54) [0]	(57,54) [0]	(58,54) [0]	(59,54) [0]	(60,54) [0]	(61,54) [0]	(62,54) [0]	(63,54) [0]	(64,54) [0]	(65,54) [0]	(66,54) [0]	(67,54) [0]	(68,54) [0]	(69,54) [0]	(70,54) [0]	(71,54) [0]	(72,54) [0]	(73,54) [0]	(74,54) [0.1]	(75,54) [0]	(76,54) [0]	(77,54) [0]	(78,54) [0]	(79,54) [0]	(80,54) [0]	(81,54) [0]	(82,54) [0]	(83,54) [0]	(84,54) [0]	(85,54) [0]	(86,54) [0]	(87,54) [0]	(88,54) [0]	(89,54) [0]	(90,54) [0]	(91,54) [0]	(92,54) [0]
(0,55) [0]	(1,55) [0]	(2,55) [0]	(3,55) [0]	(4,55) [0]	(5,55) [0]	(6,55) [0]	(7,55) [0]	(8,55) [0]	(9,55) [0]	(10,55) [0]	(11,55) [0]	(12,55) [0]	(13,55) [0]	(14,55) [0]	(15,55) [0]	(16,55) [0]	(17,55) [0]	(18,55) [0]	(19,55) [0]	(20,55) [0]	(21,55) [0]	(22,55) [0]	(23,55) [0]	(24,55) [0]	(25,55) [0]	(26,55) [0.1]	(27,55) [0]	(28,55) [0]	(29,55) [0]	(30,55) [0]	(31,55) [0]	(32,55) [0]	(33,55) [0]	(34,55) [0]	(35,55) [0]	(36,55) [0]	(37,55) [0]	(38,55) [0]	(39,55) [0]	(40,55) [0]	(41,55) [0]	(42,55) [0]	(43,55) [0]	(44,55) [0]	(45,55) [0]	(46,55) [0]	(47,55) [0]	(48,55) [0]	(49,55) [0]	(50,55) [0]	(51,55) [0]	(52,55) [0]	(53,55) [0]	(54,55) [0]	(55,55) [0.5]	(56,55) [0]	(57,55) [0]	(58,55) [0]	(59,55) [0]	(60,55) [0]	(61,55) [0]	(62,55) [0.1]	(63,55) [0]	(64,55) [0]	(65,55) [0]	(66,55) [0]	(67,55) [0]	(68,55) [0]	(69,55) [0]	(70,55) [0]	(71,55) [0]	(72,55) [0]	(73,55) [0]	(74,55) [0]	(75,55) [0]	(76,55) [0]	(77,55) [0]	(78,55) [0]	(79,55) [0]	(80,55) [0]	(81,55) [0]	(82,55) [0]	(83,55) [0]	(84,55) [0]	(85,55) [0]	(86,55) [0]	(87,55) [0]	(88,55) [0]	(89,55) [0]	(90,55) [0.1]	(91,55) [0]	(92,55) [0]
(0,56) [0]	(1,56) [0.5]	(2,56) [0]	(3,56) [0]	(4,56) [0]	(5,56) [0]	(6,56) [0]	(7,56) [0]	(8,56) [0]	(9,56) [0.2]	(10,56) [0]	(11,56) [0]	(12,56) [0.1]	(13,56) [0]	(14,56) [0]	(15,56) [0]	(16,56) [0]	(17,56) [0]	(18,56) [0]	(19,56) [0]	(20,56) [0]	(21,56) [0]	(22,56) [0]	(23,56) [0]	(24,56) [0]	(25,56) [0]	(26,56) [0]	(27,56) [0]	(28,56) [0]	(29,56) [0]	(30,56) [0]	(31,56) [0]	(32,56) [0]	(33,56) [0]	(34,56) [0]	(35,56) [0]	(36,56) [0]	(37,56) [0]	(38,56) [0]	(39,56) [0]	(40,56) [0]	(41,56) [0]	(42,56) [0]	(43,56) [0]	(44,56) [0]	(45,56) [0]	(46,56) [0]	(47,56) [0]	(48,56) [0]	(49,56) [0]	(50,56) [0]	(51,56) [0]	(52,56) [0]	(53,56) [0]	(54,56) [0]	(55,56) [0]	(56,56) [0]	(57,56) [0]	(58,56) [0]	(59,56) [0]	(60,56) [0]	(61,56) [0]	(62,56) [0]	(63,56) [0]	(64,56) [0]	(65,56) [0]	(66,56) [0]	(67,56) [0]	(68,56) [0]	(69,56) [0]	(70,56) [0]	(71,56) [0]	(72,56) [0]	(73,56) [0]	(74,56) [0]	(75,56) [0]	(76,56) [0]	(77,56) [0]	(78,56) [0]	(79,56) [0]	(80,56) [0]	(81,56) [0]	(82,56) [0]	(83,56) [0]	(84,56) [0]	(85,56) [0]	(86,56) [0]	(87,56) [0]	(88,56) [0]	(89,56) [0]	(90,56) [0]	(91,56) [0]	(92,56) [0.1]
(0,57) [0]	(1,57) [0]	(2,57) [0]	(3,57) [0]	(4,57) [0]	(5,57) [0]	(6,57) [0]	(7,57) [0]	(8,57) [0.4]	(9,57) [0]	(10,57) [0]	(11,57) [0]	(12,57) [0]	(13,57) [0]	(14,57) [0]	(15,57) [0]	(16,57) [0]	(17,57) [0]	(18,57) [0]	(19,57) [0]	(20,57) [0]	(21,57) [0]	(22,57) [0]	(23,57) [0]	(24,57) [0]	(25,57) [0]	(26,57) [0]	(27,57) [0]	(28,57) [0]	(29,57) [0]	(30,57) [0]	(31,57) [0]	(32,57) [0]	(33,57) [0]	(34,57) [0]	(35,57) [0]	(36,57) [0]	(37,57) [0]	(38,57) [0]	(39,57) [0.1]	(40,57) [0]	(41,57) [0]	(42,57) [0]	(43,57) [0]	(44,57) [0]	(45,57) [0]	(46,57) [0]	(47,57) [0]	(48,57) [0]	(49,57) [0]	(50,57) [0]	(51,57) [0]	(52,57) [0]	(53,57) [0]	(54,57) [0]	(55,57) [0.1]	(56,57) [0]	(57,57) [0]	(58,57) [0]	(59,57) [0.1]	(60,57) [0]	(61,57) [0]	(62,57) [0.1]	(63,57) [0.1]	(64,57) [0]	(65,57) [0]	(66,57) [0]	(67,57) [0]	(68,57) [0]	(69,57) [0]	(70,57) [0]	(71,57) [0]	(72,57) [0]	(73,57) [0]	(74,57) [0]	(75,57) [0]	(76,57) [0]	(77,57) [0]	(78,57) [0]	(79,57) [0]	(80,57) [0]	(81,57) [0]	(82,57) [0]	(83,57) [0.1]	(84,57) [0]	(85,57) [0]	(86,57) [0]	(87,57) [0]	(88,57) [0]	(89,57) [0]	(90,57) [0]	(91,57) [0]	(92,57) [0]
(0,58) [0]	(1,58) [0]	(2,58) [0]	(3,58) [0]	(4,58) [0]	(5,58) [0]	(6,58) [0]	(7,58) [0]	(8,58) [0]	(9,58) [0]	(10,58) [0]	(11,58) [0]	(12,58) [0]	(13,58) [0]	(14,58) [0]	(15,58) [0]	(16,58) [0]	(17,58) [0]	(18,58) [0]	(19,58) [0]	(20,58) [0]	(21,58) [0]	(22,58) [0]	(23,58) [0]	(24,58) [0]	(25,58) [0]	(26,58) [0]	(27,58) [0]	(28,58) [0]	(29,58) [0]	(30,58) [0]	(31,58) [0]	(32,58) [0]	(33,58) [0]	(34,58) [0]	(35,58) [0]	(36,58) [0]	(37,58) [0]	(38,58) [0.1]	(39,58) [0]	(40,58) [0]	(41,58) [0]	(42,58) [0.2]	(43,58) [0]	(44,58) [0]	(45,58) [0]	(46,58) [0]	(47,58) [0]	(48,58) [0]	(49,58) [0]	(50,58) [0]	(51,58) [0]	(52,58) [0]	(53,58) [0]	(54,58) [0]	(55,58) [0]	(56,58) [0]	(57,58) [0]	(58,58) [0.5]	(59,58) [0]	(60,58) [0]	(61,58) [0]	(62,58) [0]	(63,58) [0]	(64,58) [0]	(65,58) [0]	(66,58) [0]	(67,58) [0]	(68,58) [0]	(69,58) [0]	(70,58) [0]	(71,58) [0]	(72,58) [0]	(73,58) [0]	(74,58) [0]	(75,58) [0]	(76,58) [0]	(77,58) [0]	(78,58) [0]	(79,58) [0]	(80,58) [0]	(81,58) [0]	(82,58) [0]	(83,58) [0]	(84,58) [0]	(85,58) [0]	(86,58) [0.1]	(87,58) [0]	(88,58) [0]	(89,58) [0]	(90,58) [0]	(91,58) [0]	(92,58) [0]
(0,59) [0]	(1,59) [0]	(2,59) [0]	(3,59) [0]	(4,59) [0]	(5,59) [0]	(6,59) [0]	(7,59) [0]	(8,59) [0]	(9,59) [0]	(10,59) [0]	(11,59) [0]	(12,59) [0]	(13,59) [0]	(14,59) [0]	(15,59) [0]	(16,59) [0]	(17,59) [0]	(18,59) [0]	(19,59) [0]	(20,59) [0]	(21,59) [0]	(22,59) [0]	(23,59) [0]	(24,59) [0]	(25,59) [0]	(26,59) [0]	(27,59) [0]	(28,59) [0]	(29,59) [0]	(30,59) [0]	(31,59) [0]	(32,59) [0]	(33,59) [0]	(34,59) [0]	(35,59) [0]	(36,59) [0]	(37,59) [0]	(38,59) [0]	(39,59) [0]	(40,59) [0]	(41,59) [0]	(42,59) [0]	(43,59) [0]	(44,59) [0]	(45,59) [0]	(46,59) [0]	(47,59) [0.1]	(48,59) [0]	(49,59) [0]	(50,59) [0]	(51,59) [0]	(52,59) [0]	(53,59) [0]	(54,59) [0]	(55,59) [0]	(56,59) [0]	(57,59) [0]	(58,59) [0]	(59,59) [0.4]	(60,59) [0]	(61,59) [0]	(62,59) [0]	(63,59) [0]	(64,59) [0]	(65,59) [0.1]	(66,59) [0]	(67,59) [0]	(68,59) [0]	(69,59) [0]	(70,59) [0]	(71,59) [0]	(72,59) [0]	(73,59) [0]	(74,59) [0]	(75,59) [0.1]	(76,59) [0]	(77,59) [0]	(78,59) [0]	(79,59) [0]	(80,59) [0]	(81,59) [0]	(82,59) [0]	(83,59) [0.2]	(84,59) [0]	(85,59) [0]	(86,59) [0]	(87,59) [0]	(88,59) [0]	(89,59) [0]	(90,59) [0]	(91,59) [0]	(92,59) [0]
(0,60) [0]	(1,60) [0]	(2,60) [0]	(3,60) [0]	(4,60) [0]	(5,60) [0]	(6,60) [0.1]	(7,60) [0]	(8,60) [0]	(9,60) [0]	(10,60) [0]	(11,60) [0]	(12,60) [0.1]	(13,60) [0]	(14,60) [0]	(15,60) [0]	(16,60) [0]	(17,60) [0]	(18,60) [0]	(19,60) [0]	(20,60) [0]	(21,60) [0]	(22,60) [0]	(23,60) [0]	(24,60) [0]	(25,60) [0]	(26,60) [0]	(27,60) [0]	(28,60) [0]	(29,60) [0]	(30,60) [0]	(31,60) [0]	(32,60) [0]	(33,60) [0]	(34,60) [0]	(35,60) [0]	(36,60) [0]	(37,60) [0]	(38,60) [0.1]	(39,60) [0]	(40,60) [0]	(41,60) [0]	(42,60) [0]	(43,60) [0]	(44,60) [0]	(45,60) [0]	(46,60) [0]	(47,60) [0]	(48,60) [0]	(49,60) [0]	(50,60) [0]	(51,60) [0]	(52,60) [0]	(53,60) [0]	(54,60) [0]	(55,60) [0]	(56,60) [0]	(57,60) [0]	(58,60) [0]	(59,60) [0]	(60,60) [0]	(61,60) [0]	(62,60) [0]	(63,60) [0]	(64,60) [0]	(65,60) [0]	(66,60) [0]	(67,60) [0]	(68,60) [0]	(69,60) [0.1]	(70,60) [0]	(71,60) [0]	(72,60) [0.2]	(73,60) [0]	(74,60) [0]	(75,60) [0.3]	(76,60) [0]	(77,60) [0]	(78,60) [0]	(79,60) [0]	(80,60) [0]	(81,60) [0]	(82,60) [0]	(83,60) [0]	(84,60) [0]	(85,60) [0]	(86,60) [0]	(87,60) [0]	(88,60) [0]	(89,60) [0]	(90,60) [0]	(91,60) [0]	(92,60) [0]
(0,61) [0]	(1,61) [0]	(2,61) [0]	(3,61) [0]	(4,61) [0]	(5,61) [0]	(6,61) [0]	(7,61) [0]	(8,61) [0]	(9,61) [0]	(10,61) [0]	(11,61) [0]	(12,61) [0]	(13,61) [0]	(14,61) [0]	(15,61) [0]	(16,61) [0.1]	(17,61) [0]	(18,61) [0]	(19,61) [0]	(20,61) [0]	(21,61) [0]	(22,61) [0]	(23,61) [0]	(24,61) [0]	(25,61) [0]	(26,61) [0]	(27,61) [0]	(28,61) [0]	(29,61) [0]	(30,61) [0]	(31,61) [0]	(32,61) [0]	(33,61) [0]	(34,61) [0]	(35,61) [0]	(36,61) [0]	(37,61) [0]	(38,61) [0]	(39,61) [0]	(40,61) [0]	(41,61) [0]	(42,61) [0]	(43,61) [0]	(44,61) [0]	(45,61) [0]	(46,61) [0]	(47,61) [0]	(48,61) [0]	(49,61) [0]	(50,61) [0.1]	(51,61) [0]	(52,61) [0]	(53,61) [0]	(54,61) [0]	(55,61) [0]	(56,61) [0]	(57,61) [0]	(58,61) [0]	(59,61) [0]	(60,61) [0]	(61,61) [0.7]	(62,61) [0]	(63,61) [0]	(64,61) [0]	(65,61) [0]	(66,61) [0]	(67,61) [0]	(68,61) [0]	(69,61) [0]	(70,61) [0]	(71,61) [0]	(72,61) [0]	(73,61) [0.1]	(74,61) [0]	(75,61) [0]	(76,61) [0]	(77,61) [0]	(78,61) [0]	(79,61) [0]	(80,61) [0]	(81,61) [0]	(82,61) [0]	(83,61) [0]	(84,61) [0]	(85,61) [0]	(86,61) [0]	(87,61) [0]	(88,61) [0]	(89,61) [0]	(90,61) [0]	(91,61) [0]	(92,61) [0]
(0,62) [0]	(1,62) [0]	(2,62) [0]	(3,62) [0]	(4,62) [0]	(5,62) [0]	(6,62) [0]	(7,62) [0]	(8,62) [0]	(9,62) [0]	(10,62) [0]	(11,62) [0]	(12,62) [0]	(13,62) [0]	(14,62) [0]	(15,62) [0]	(16,62) [0]	(17,62) [0]	(18,62) [0]	(19,62) [0]	(20,62) [0]	(21,62) [0]	(22,62) [0]	(23,62) [0]	(24,62) [0]	(25,62) [0]	(26,62) [0]	(27,62) [0]	(28,62) [0]	(29,62) [0]	(30,62) [0]	(31,62) [0]	(32,62) [0]	(33,62) [0]	(34,62) [0]	(35,62) [0]	(36,62) [0]	(37,62) [0]	(38,62) [0]	(39,62) [0]	(40,62) [0]	(41,62) [0]	(42,62) [0]	(43,62) [0]	(44,62) [0]	(45,62) [0]	(46,62) [0]	(47,62) [0]	(48,62) [0]	(49,62) [0]	(50,62) [0]	(51,62) [0]	(52,62) [0]	(53,62) [0]	(54,62) [0]	(55,62) [0.1]	(56,62) [0]	(57,62) [0]	(58,62) [0]	(59,62) [0]	(60,62) [0]	(61,62) [0]	(62,62) [0.7]	(63,62) [0]	(64,62) [0]	(65,62) [0]	(66,62) [0]	(67,62) [0]	(68,62) [0]	(69,62) [0]	(70,62) [0]	(71,62) [0]	(72,62) [0]	(73,62) [0]	(74,62) [0]	(75,62) [0]	(76,62) [0]	(77,62) [0]	(78,62) [0]	(79,62) [0]	(80,62) [0]	(81,62) [0]	(82,62) [0]	(83,62) [0]	(84,62) [0]	(85,62) [0]	(86,62) [0]	(87,62) [0]	(88,62) [0]	(89,62) [0]	(90,62) [0]	(91,62) [0.2]	(92,62) [0]
(0,63) [0]	(1,63) [0]	(2,63) [0]	(3,63) [0]	(4,63) [0]	(5,63) [0]	(6,63) [0]	(7,63) [0]	(8,63) [0]	(9,63) [0]	(10,63) [0]	(11,63) [0]	(12,63) [0]	(13,63) [0]	(14,63) [0]	(15,63) [0]	(16,63) [0.1]	(17,63) [0]	(18,63) [0]	(19,63) [0]	(20,63) [0]	(21,63) [0]	(22,63) [0]	(23,63) [0]	(24,63) [0]	(25,63) [0.1]	(26,63) [0]	(27,63) [0]	(28,63) [0]	(29,63) [0]	(30,63) [0]	(31,63) [0]	(32,63) [0]	(33,63) [0]	(34,63) [0]	(35,63) [0]	(36,63) [0]	(37,63) [0]	(38,63) [0]	(39,63) [0]	(40,63) [0]	(41,63) [0]	(42,63) [0]	(43,63) [0]	(44,63) [0]	(45,63) [0]	(46,63) [0]	(47,63) [0]	(48,63) [0]	(49,63) [0]	(50,63) [0]	(51,63) [0]	(52,63) [0]	(53,63) [0]	(54,63) [0]	(55,63) [0]	(56,63) [0]	(57,63) [0]	(58,63) [0]	(59,63) [0]	(60,63) [0]	(61,63) [0]	(62,63) [0]	(63,63) [0.7]	(64,63) [0]	(65,63) [0]	(66,63) [0]	(67,63) [0]	(68,63) [0]	(69,63) [0]	(70,63) [0]	(71,63) [0]	(72,63) [0]	(73,63) [0]	(74,63) [0]	(75,63) [0]	(76,63) [0]	(77,63) [0]	(78,63) [0]	(79,63) [0]	(80,63) [0]	(81,63) [0]	(82,63) [0]	(83,63) [0]	(84,63) [0]	(85,63) [0]	(86,63) [0]	(87,63) [0]	(88,63) [0.1]	(89,63) [0]	(90,63) [0]	(91,63) [0]	(92,63) [0]
(0,64) [0]	(1,64) [0]	(2,64) [0]	(3,64) [0]	(4,64) [0]	(5,64) [0]	(6,64) [0]	(7,64) [0]	(8,64) [0]	(9,64) [0]	(10,64) [0]	(11,64) [0]	(12,64) [0]	(13,64) [0]	(14,64) [0]	(15,64) [0]	(16,64) [0]	(17,64) [0]	(18,64) [0]	(19,64) [0]	(20,64) [0]	(21,64) [0]	(22,64) [0]	(23,64) [0]	(24,64) [0]	(25,64) [0]	(26,64) [0]	(27,64) [0]	(28,64) [0]	(29,64) [0]	(30,64) [0]	(31,64) [0]	(32,64) [0]	(33,64) [0]	(34,64) [0]	(35,64) [0]	(36,64) [0]	(37,64) [0]	(38,64) [0]	(39,64) [0]	(40,64) [0]	(41,64) [0]	(42,64) [0]	(43,64) [0]	(44,64) [0]	(45,64) [0]	(46,64) [0]	(47,64) [0]	(48,64) [0]	(49,64) [0]	(50,64) [0]	(51,64) [0]	(52,64) [0]	(53,64) [0]	(54,64) [0]	(55,64) [0]	(56,64) [0]	(57,64) [0]	(58,64) [0]	(59,64) [0]	(60,64) [0]	(61,64) [0]	(62,64) [0]	(63,64) [0]	(64,64) [0.9]	(65,64) [0]	(66,64) [0]	(67,64) [0]	(68,64) [0]	(69,64) [0]	(70,64) [0]	(71,64) [0]	(72,64) [0]	(73,64) [0]	(74,64) [0]	(75,64) [0]	(76,64) [0]	(77,64) [0]	(78,64) [0]	(79,64) [0]	(80,64) [0]	(81,64) [0]	(82,64) [0]	(83,64) [0]	(84,64) [0]	(85,64) [0]	(86,64) [0]	(87,64) [0]	(88,64) [0]	(89,64) [0]	(90,64) [0]	(91,64) [0]	(92,64) [0]
(0,65) [0]	(1,65) [0]	(2,65) [0]	(3,65) [0]	(4,65) [0]	(5,65) [0]	(6,65) [0]	(7,65) [0]	(8,65) [0]	(9,65) [0]	(10,65) [0]	(11,65) [0]	(12,65) [0]	(13,65) [0]	(14,65) [0]	(15,65) [0]	(16,65) [0]	(17,65) [0]	(18,65) [0]	(19,65) [0]	(20,65) [0]	(21,65) [0]	(22,65) [0]	(23,65) [0]	(24,65) [0]	(25,65) [0]	(26,65) [0]	(27,65) [0]	(28,65) [0]	(29,65) [0]	(30,65) [0]	(31,65) [0]	(32,65) [0]	(33,65) [0]	(34,65) [0]	(35,65) [0]	(36,65) [0]	(37,65) [0]	(38,65) [0]	(39,65) [0]	(40,65) [0]	(41,65) [0]	(42,65) [0]	(43,65) [0]	(44,65) [0]	(45,65) [0]	(46,65) [0]	(47,65) [0]	(48,65) [0]	(49,65) [0]	(50,65) [0]	(51,65) [0]	(52,65) [0]	(53,65) [0]	(54,65) [0]	(55,65) [0]	(56,65) [0]	(57,65) [0]	(58,65) [0]	(59,65) [0]	(60,65) [0]	(61,65) [0]	(62,65) [0]	(63,65) [0]	(64,65) [0]	(65,65) [1]	(66,65) [0]	(67,65) [0]	(68,65) [0]	(69,65) [0]	(70,65) [0]	(71,65) [0]	(72,65) [0]	(73,65) [0]	(74,65) [0]	(75,65) [0]	(76,65) [0]	(77,65) [0]	(78,65) [0]	(79,65) [0]	(80,65) [0]	(81,65) [0]	(82,65) [0]	(83,65) [0]	(84,65) [0]	(85,65) [0]	(86,65) [0]	(87,65) [0]	(88,65) [0]	(89,65) [0]	(90,65) [0]	(91,65) [0]	(92,65) [0]
(0,66) [0]	(1,66) [0]	(2,66) [0]	(3,66) [0]	(4,66) [0]	(5,66) [0]	(6,66) [0]	(7,66) [0]	(8,66) [0]	(9,66) [0]	(10,66) [0]	(11,66) [0]	(12,66) [0]	(13,66) [0]	(14,66) [0]	(15,66) [0]	(16,66) [0.2]	(17,66) [0]	(18,66) [0]	(19,66) [0]	(20,66) [0]	(21,66) [0]	(22,66) [0]	(23,66) [0]	(24,66) [0]	(25,66) [0]	(26,66) [0]	(27,66) [0]	(28,66) [0]	(29,66) [0]	(30,66) [0]	(31,66) [0]	(32,66) [0]	(33,66) [0]	(34,66) [0]	(35,66) [0]	(36,66) [0]	(37,66) [0]	(38,66) [0]	(39,66) [0]	(40,66) [0]	(41,66) [0]	(42,66) [0]	(43,66) [0]	(44,66) [0]	(45,66) [0]	(46,66) [0]	(47,66) [0]	(48,66) [0]	(49,66) [0]	(50,66) [0.2]	(51,66) [0]	(52,66) [0]	(53,66) [0]	(54,66) [0]	(55,66) [0]	(56,66) [0]	(57,66) [0]	(58,66) [0]	(59,66) [0]	(60,66) [0]	(61,66) [0.4]	(62,66) [0]	(63,66) [0]	(64,66) [0]	(65,66) [0]	(66,66) [0]	(67,66) [0]	(68,66) [0]	(69,66) [0]	(70,66) [0]	(71,66) [0]	(72,66) [0]	(73,66) [0.1]	(74,66) [0]	(75,66) [0]	(76,66) [0]	(77,66) [0]	(78,66) [0]	(79,66) [0]	(80,66) [0]	(81,66) [0]	(82,66) [0]	(83,66) [0]	(84,66) [0]	(85,66) [0]	(86,66) [0]	(87,66) [0]	(88,66) [0]	(89,66) [0]	(90,66) [0]	(91,66) [0]	(92,66) [0]
(0,67) [0]	(1,67) [0]	(2,67) [0]	(3,67) [0]	(4,67) [0]	(5,67) [0]	(6,67) [0]	(7,67) [0]	(8,67) [0]	(9,67) [0]	(10,67) [0]	(11,67) [0]	(12,67) [0]	(13,67) [0]	(14,67) [0]	(15,67) [0]	(16,67) [0]	(17,67) [0]	(18,67) [0]	(19,67) [0]	(20,67) [0]	(21,67) [0]	(22,67) [0]	(23,67) [0.1]	(24,67) [0]	(25,67) [0]	(26,67) [0]	(27,67) [0]	(28,67) [0.1]	(29,67) [0]	(30,67) [0.1]	(31,67) [0]	(32,67) [0]	(33,67) [0]	(34,67) [0]	(35,67) [0]	(36,67) [0]	(37,67) [0]	(38,67) [0]	(39,67) [0]	(40,67) [0]	(41,67) [0]	(42,67) [0]	(43,67) [0]	(44,67) [0]	(45,67) [0]	(46,67) [0]	(47,67) [0]	(48,67) [0]	(49,67) [0]	(50,67) [0]	(51,67) [0]	(52,67) [0]	(53,67) [0]	(54,67) [0]	(55,67) [0]	(56,67) [0]	(57,67) [0]	(58,67) [0]	(59,67) [0]	(60,67) [0]	(61,67) [0]	(62,67) [0]	(63,67) [0]	(64,67) [0]	(65,67) [0]	(66,67) [0]	(67,67) [0.5]	(68,67) [0]	(69,67) [0]	(70,67) [0]	(71,67) [0]	(72,67) [0]	(73,67) [0]	(74,67) [0]	(75,67) [0]	(76,67) [0]	(77,67) [0]	(78,67) [0]	(79,67) [0]	(80,67) [0]	(81,67) [0]	(82,67) [0]	(83,67) [0]	(84,67) [0]	(85,67) [0]	(86,67) [0]	(87,67) [0]	(88,67) [0]	(89,67) [0.1]	(90,67) [0]	(91,67) [0]	(92,67) [0]
(0,68) [0.2]	(1,68) [0]	(2,68) [0]	(3,68) [0]	(4,68) [0]	(5,68) [0]	(6,68) [0]	(7,68) [0]	(8,68) [0]	(9,68) [0]	(10,68) [0]	(11,68) [0]	(12,68) [0]	(13,68) [0]	(14,68) [0]	(15,68) [0]	(16,68) [0]	(17,68) [0]	(18,68) [0]	(19,68) [0]	(20,68) [0]	(21,68) [0]	(22,68) [0]	(23,68) [0]	(24,68) [0]	(25,68) [0]	(26,68) [0]	(27,68) [0]	(28,68) [0]	(29,68) [0]	(30,68) [0]	(31,68) [0]	(32,68) [0]	(33,68) [0]	(34,68) [0]	(35,68) [0]	(36,68) [0]	(37,68) [0]	(38,68) [0]	(39,68) [0]	(40,68) [0]	(41,68) [0]	(42,68) [0]	(43,68) [0.1]	(44,68) [0]	(45,68) [0]	(46,68) [0]	(47,68) [0]	(48,68) [0]	(49,68) [0]	(50,68) [0]	(51,68) [0]	(52,68) [0]	(53,68) [0]	(54,68) [0]	(55,68) [0.1]	(56,68) [0]	(57,68) [0]	(58,68) [0]	(59,68) [0]	(60,68) [0]	(61,68) [0]	(62,68) [0.1]	(63,68) [0]	(64,68) [0]	(65,68) [0]	(66,68) [0]	(67,68) [0]	(68,68) [0.3]	(69,68) [0]	(70,68) [0]	(71,68) [0]	(72,68) [0]	(73,68) [0]	(74,68) [0]	(75,68) [0]	(76,68) [0]	(77,68) [0]	(78,68) [0]	(79,68) [0]	(80,68) [0]	(81,68) [0]	(82,68) [0]	(83,68) [0]	(84,68) [0]	(85,68) [0]	(86,68) [0]	(87,68) [0]	(88,68) [0]	(89,68) [0]	(90,68) [0.2]	(91,68) [0]	(92,68) [0]
(0,69) [0]	(1,69) [0]	(2,69) [0]	(3,69) [0]	(4,69) [0]	(5,69) [0]	(6,69) [0]	(7,69) [0]	(8,69) [0]	(9,69) [0]	(10,69) [0]	(11,69) [0]	(12,69) [0]	(13,69) [0]	(14,69) [0]	(15,69) [0]	(16,69) [0]	(17,69) [0]	(18,69) [0]	(19,69) [0]	(20,69) [0]	(21,69) [0]	(22,69) [0]	(23,69) [0]	(24,69) [0]	(25,69) [0]	(26,69) [0]	(27,69) [0]	(28,69) [0]	(29,69) [0]	(30,69) [0]	(31,69) [0]	(32,69) [0]	(33,69) [0]	(34,69) [0]	(35,69) [0]	(36,69) [0]	(37,69) [0]	(38,69) [0]	(39,69) [0]	(40,69) [0]	(41,69) [0]	(42,69) [0]	(43,69) [0]	(44,69) [0]	(45,69) [0]	(46,69) [0]	(47,69) [0]	(48,69) [0]	(49,69) [0]	(50,69) [0]	(51,69) [0]	(52,69) [0]	(53,69) [0]	(54,69) [0]	(55,69) [0]	(56,69) [0]	(57,69) [0]	(58,69) [0]	(59,69) [0]	(60,69) [0]	(61,69) [0]	(62,69) [0]	(63,69) [0]	(64,69) [0]	(65,69) [0]	(66,69) [0]	(67,69) [0]	(68,69) [0]	(69,69) [1]	(70,69) [0]	(71,69) [0]	(72,69) [0]	(73,69) [0]	(74,69) [0]	(75,69) [0]	(76,69) [0]	(77,69) [0]	(78,69) [0]	(79,69) [0]	(80,69) [0]	(81,69) [0]	(82,69) [0]	(83,69) [0]	(84,69) [0]	(85,69) [0]	(86,69) [0]	(87,69) [0]	(88,69) [0]	(89,69) [0]	(90,69) [0]	(91,69) [0]	(92,69) [0]
(0,70) [0]	(1,70) [0]	(2,70) [0]	(3,70) [0]	(4,70) [0]	(5,70) [0]	(6,70) [0]	(7,70) [0]	(8,70) [0]	(9,70) [0]	(10,70) [0]	(11,70) [0]	(12,70) [0]	(13,70) [0]	(14,70) [0]	(15,70) [0]	(16,70) [0]	(17,70) [0]	(18,70) [0]	(19,70) [0]	(20,70) [0]	(21,70) [0]	(22,70) [0]	(23,70) [0]	(24,70) [0]	(25,70) [0]	(26,70) [0.1]	(27,70) [0]	(28,70) [0]	(29,70) [0]	(30,70) [0]	(31,70) [0]	(32,70) [0]	(33,70) [0]	(34,70) [0]	(35,70) [0]	(36,70) [0]	(37,70) [0]	(38,70) [0]	(39,70) [0]	(40,70) [0]	(41,70) [0]	(42,70) [0.1]	(43,70) [0]	(44,70) [0]	(45,70) [0]	(46,70) [0]	(47,70) [0]	(48,70) [0]	(49,70) [0]	(50,70) [0]	(51,70) [0]	(52,70) [0]	(53,70) [0]	(54,70) [0.2]	(55,70) [0]	(56,70) [0]	(57,70) [0]	(58,70) [0]	(59,70) [0]	(60,70) [0]	(61,70) [0]	(62,70) [0]	(63,70) [0]	(64,70) [0]	(65,70) [0]	(66,70) [0]	(67,70) [0]	(68,70) [0]	(69,70) [0]	(70,70) [0]	(71,70) [0]	(72,70) [0]	(73,70) [0]	(74,70) [0.2]	(75,70) [0]	(76,70) [0]	(77,70) [0]	(78,70) [0]	(79,70) [0]	(80,70) [0]	(81,70) [0]	(82,70) [0]	(83,70) [0]	(84,70) [0]	(85,70) [0]	(86,70) [0]	(87,70) [0]	(88,70) [0.1]	(89,70) [0]	(90,70) [0]	(91,70) [0.2]	(92,70) [0]
(0,71) [0]	(1,71) [0]	(2,71) [0]	(3,71) [0]	(4,71) [0]	(5,71) [0]	(6,71) [0]	(7,71) [0]	(8,71) [0]	(9,71) [0]	(10,71) [0]	(11,71) [0]	(12,71) [0]	(13,71) [0]	(14,71) [0]	(15,71) [0]	(16,71) [0]	(17,71) [0]	(18,71) [0]	(19,71) [0]	(20,71) [0]	(21,71) [0]	(22,71) [0]	(23,71) [0]	(24,71) [0]	(25,71) [0]	(26,71) [0]	(27,71) [0]	(28,71) [0]	(29,71) [0]	(30,71) [0]	(31,71) [0]	(32,71) [0]	(33,71) [0]	(34,71) [0]	(35,71) [0]	(36,71) [0]	(37,71) [0]	(38,71) [0]	(39,71) [0]	(40,71) [0]	(41,71) [0]	(42,71) [0]	(43,71) [0]	(44,71) [0]	(45,71) [0]	(46,71) [0]	(47,71) [0]	(48,71) [0]	(49,71) [0]	(50,71) [0]	(51,71) [0]	(52,71) [0]	(53,71) [0]	(54,71) [0]	(55,71) [0]	(56,71) [0]	(57,71) [0]	(58,71) [0]	(59,71) [0]	(60,71) [0]	(61,71) [0]	(62,71) [0]	(63,71) [0]	(64,71) [0]	(65,71) [0]	(66,71) [0]	(67,71) [0]	(68,71) [0]	(69,71) [0]	(70,71) [0]	(71,71) [1]	(72,71) [0]	(73,71) [0]	(74,71) [0]	(75,71) [0]	(76,71) [0]	(77,71) [0]	(78,71) [0]	(79,71) [0]	(80,71) [0]	(81,71) [0]	(82,71) [0]	(83,71) [0]	(84,71) [0]	(85,71) [0]	(86,71) [0]	(87,71) [0]	(88,71) [0]	(89,71) [0]	(90,71) [0]	(91,71) [0]	(92,71) [0]
(0,72) [0]	(1,72) [0]	(2,72) [0]	(3,72) [0]	(4,72) [0]	(5,72) [0]	(6,72) [0]	(7,72) [0]	(8,72) [0]	(9,72) [0]	(10,72) [0]	(11,72) [0]	(12,72) [0]	(13,72) [0]	(14,72) [0]	(15,72) [0]	(16,72) [0]	(17,72) [0]	(18,72) [0]	(19,72) [0]	(20,72) [0]	(21,72) [0]	(22,72) [0]	(23,72) [0]	(24,72) [0]	(25,72) [0]	(26,72) [0]	(27,72) [0]	(28,72) [0]	(29,72) [0]	(30,72) [0]	(31,72) [0]	(32,72) [0]	(33,72) [0]	(34,72) [0]	(35,72) [0]	(36,72) [0]	(37,72) [0]	(38,72) [0]	(39,72) [0]	(40,72) [0]	(41,72) [0]	(42,72) [0]	(43,72) [0]	(44,72) [0]	(45,72) [0]	(46,72) [0]	(47,72) [0]	(48,72) [0]	(49,72) [0]	(50,72) [0]	(51,72) [0]	(52,72) [0]	(53,72) [0]	(54,72) [0]	(55,72) [0]	(56,72) [0]	(57,72) [0]	(58,72) [0]	(59,72) [0]	(60,72) [0]	(61,72) [0]	(62,72) [0]	(63,72) [0]	(64,72) [0]	(65,72) [0]	(66,72) [0]	(67,72) [0]	(68,72) [0]	(69,72) [0]	(70,72) [0]	(71,72) [0]	(72,72) [0.9]	(73,72) [0]	(74,72) [0]	(75,72) [0.1]	(76,72) [0]	(77,72) [0]	(78,72) [0]	(79,72) [0]	(80,72) [0]	(81,72) [0]	(82,72) [0]	(83,72) [0]	(84,72) [0]	(85,72) [0]	(86,72) [0]	(87,72) [0]	(88,72) [0]	(89,72) [0]	(90,72) [0]	(91,72) [0]	(92,72) [0]
(0,73) [0]	(1,73) [0]	(2,73) [0]	(3,73) [0]	(4,73) [0]	(5,73) [0]	(6,73) [0]	(7,73) [0]	(8,73) [0]	(9,73) [0]	(10,73) [0]	(11,73) [0]	(12,73) [0]	(13,73) [0]	(14,73) [0]	(15,73) [0]	(16,73) [0]	(17,73) [0]	(18,73) [0]	(19,73) [0]	(20,73) [0]	(21,73) [0]	(22,73) [0]	(23,73) [0]	(24,73) [0]	(25,73) [0]	(26,73) [0]	(27,73) [0]	(28,73) [0]	(29,73) [0]	(30,73) [0]	(31,73) [0]	(32,73) [0]	(33,73) [0]	(34,73) [0]	(35,73) [0]	(36,73) [0]	(37,73) [0]	(38,73) [0]	(39,73) [0]	(40,73) [0]	(41,73) [0]	(42,73) [0]	(43,73) [0]	(44,73) [0]	(45,73) [0]	(46,73) [0]	(47,73) [0]	(48,73) [0]	(49,73) [0]	(50,73) [0]	(51,73) [0]	(52,73) [0]	(53,73) [0]	(54,73) [0]	(55,73) [0]	(56,73) [0]	(57,73) [0]	(58,73) [0]	(59,73) [0]	(60,73) [0]	(61,73) [0]	(62,73) [0]	(63,73) [0]	(64,73) [0]	(65,73) [0]	(66,73) [0]	(67,73) [0]	(68,73) [0]	(69,73) [0]	(70,73) [0]	(71,73) [0]	(72,73) [0]	(73,73) [0.9]	(74,73) [0]	(75,73) [0]	(76,73) [0]	(77,73) [0]	(78,73) [0]	(79,73) [0]	(80,73) [0]	(81,73) [0]	(82,73) [0]	(83,73) [0]	(84,73) [0]	(85,73) [0]	(86,73) [0]	(87,73) [0]	(88,73) [0]	(89,73) [0]	(90,73) [0]	(91,73) [0]	(92,73) [0]
(0,74) [0]	(1,74) [0]	(2,74) [0]	(3,74) [0]	(4,74) [0]	(5,74) [0]	(6,74) [0]	(7,74) [0]	(8,74) [0]	(9,74) [0]	(10,74) [0]	(11,74) [0]	(12,74) [0]	(13,74) [0]	(14,74) [0]	(15,74) [0]	(16,74) [0]	(17,74) [0]	(18,74) [0]	(19,74) [0]	(20,74) [0]	(21,74) [0]	(22,74) [0]	(23,74) [0]	(24,74) [0]	(25,74) [0]	(26,74) [0]	(27,74) [0]	(28,74) [0]	(29,74) [0]	(30,74) [0]	(31,74) [0]	(32,74) [0]	(33,74) [0]	(34,74) [0]	(35,74) [0]	(36,74) [0]	(37,74) [0]	(38,74) [0]	(39,74) [0]	(40,74) [0]	(41,74) [0]	(42,74) [0]	(43,74) [0]	(44,74) [0]	(45,74) [0]	(46,74) [0]	(47,74) [0]	(48,74) [0]	(49,74) [0]	(50,74) [0]	(51,74) [0]	(52,74) [0]	(53,74) [0]	(54,74) [0]	(55,74) [0]	(56,74) [0]	(57,74) [0]	(58,74) [0]	(59,74) [0]	(60,74) [0]	(61,74) [0]	(62,74) [0]	(63,74) [0]	(64,74) [0]	(65,74) [0]	(66,74) [0]	(67,74) [0]	(68,74) [0]	(69,74) [0]	(70,74) [0]	(71,74) [1]	(72,74) [0]	(73,74) [0]	(74,74) [0]	(75,74) [0]	(76,74) [0]	(77,74) [0]	(78,74) [0]	(79,74) [0]	(80,74) [0]	(81,74) [0]	(82,74) [0]	(83,74) [0]	(84,74) [0]	(85,74) [0]	(86,74) [0]	(87,74) [0]	(88,74) [0]	(89,74) [0]	(90,74) [0]	(91,74) [0]	(92,74) [0]
(0,75) [0]	(1,75) [0]	(2,75) [0]	(3,75) [0]	(4,75) [0]	(5,75) [0]	(6,75) [0]	(7,75) [0]	(8,75) [0]	(9,75) [0]	(10,75) [0]	(11,75) [0]	(12,75) [0]	(13,75) [0]	(14,75) [0]	(15,75) [0]	(16,75) [0]	(17,75) [0]	(18,75) [0]	(19,75) [0]	(20,75) [0]	(21,75) [0]	(22,75) [0]	(23,75) [0]	(24,75) [0]	(25,75) [0]	(26,75) [0]	(27,75) [0]	(28,75) [0]	(29,75) [0]	(30,75) [0]	(31,75) [0]	(32,75) [0]	(33,75) [0]	(34,75) [0]	(35,75) [0]	(36,75) [0]	(37,75) [0]	(38,75) [0]	(39,75) [0]	(40,75) [0]	(41,75) [0]	(42,75) [0]	(43,75) [0]	(44,75) [0]	(45,75) [0]	(46,75) [0]	(47,75) [0]	(48,75) [0]	(49,75) [0]	(50,75) [0]	(51,75) [0]	(52,75) [0]	(53,75) [0]	(54,75) [0]	(55,75) [0]	(56,75) [0]	(57,75) [0]	(58,75) [0]	(59,75) [0]	(60,75) [0]	(61,75) [0]	(62,75) [0]	(63,75) [0]	(64,75) [0]	(65,75) [0]	(66,75) [0]	(67,75) [0]	(68,75) [0]	(69,75) [0]	(70,75) [0]	(71,75) [0]	(72,75) [0]	(73,75) [0]	(74,75) [0]	(75,75) [0.8]	(76,75) [0]	(77,75) [0]	(78,75) [0]	(79,75) [0]	(80,75) [0]	(81,75) [0]	(82,75) [0]	(83,75) [0]	(84,75) [0]	(85,75) [0]	(86,75) [0]	(87,75) [0]	(88,75) [0]	(89,75) [0]	(90,75) [0]	(91,75) [0]	(92,75) [0.1]
(0,76) [0]	(1,76) [0]	(2,76) [0]	(3,76) [0]	(4,76) [0]	(5,76) [0]	(6,76) [0]	(7,76) [0]	(8,76) [0]	(9,76) [0]	(10,76) [0]	(11,76) [0]	(12,76) [0]	(13,76) [0]	(14,76) [0]	(15,76) [0]	(16,76) [0]	(17,76) [0]	(18,76) [0]	(19,76) [0]	(20,76) [0]	(21,76) [0]	(22,76) [0]	(23,76) [0]	(24,76) [0]	(25,76) [0]	(26,76) [0]	(27,76) [0]	(28,76) [0]	(29,76) [0]	(30,76) [0]	(31,76) [0]	(32,76) [0]	(33,76) [0]	(34,76) [0]	(35,76) [0]	(36,76) [0]	(37,76) [0]	(38,76) [0]	(39,76) [0]	(40,76) [0]	(41,76) [0]	(42,76) [0]	(43,76) [0.1]	(44,76) [0]	(45,76) [0]	(46,76) [0]	(47,76) [0]	(48,76) [0]	(49,76) [0]	(50,76) [0]	(51,76) [0]	(52,76) [0]	(53,76) [0]	(54,76) [0]	(55,76) [0]	(56,76) [0]	(57,76) [0]	(58,76) [0]	(59,76) [0]	(60,76) [0]	(61,76) [0]	(62,76) [0]	(63,76) [0]	(64,76) [0]	(65,76) [0]	(66,76) [0]	(67,76) [0]	(68,76) [0.9]	(69,76) [0]	(70,76) [0]	(71,76) [0]	(72,76) [0]	(73,76) [0]	(74,76) [0]	(75,76) [0]	(76,76) [0]	(77,76) [0]	(78,76) [0]	(79,76) [0]	(80,76) [0]	(81,76) [0]	(82,76) [0]	(83,76) [0]	(84,76) [0]	(85,76) [0]	(86,76) [0]	(87,76) [0]	(88,76) [0]	(89,76) [0]	(90,76) [0]	(91,76) [0]	(92,76) [0]
(0,77) [0]	(1,77) [0.1]	(2,77) [0]	(3,77) [0]	(4,77) [0]	(5,77) [0]	(6,77) [0]	(7,77) [0]	(8,77) [0]	(9,77) [0]	(10,77) [0]	(11,77) [0]	(12,77) [0]	(13,77) [0.9]	(14,77) [0]	(15,77) [0]	(16,77) [0]	(17,77) [0]	(18,77) [0]	(19,77) [0]	(20,77) [0]	(21,77) [0]	(22,77) [0]	(23,77) [0]	(24,77) [0]	(25,77) [0]	(26,77) [0]	(27,77) [0]	(28,77) [0]	(29,77) [0]	(30,77) [0.1]	(31,77) [0]	(32,77) [0]	(33,77) [0]	(34,77) [0]	(35,77) [0]	(36,77) [0]	(37,77) [0]	(38,77) [0]	(39,77) [0]	(40,77) [0]	(41,77) [0]	(42,77) [0]	(43,77) [0]	(44,77) [0]	(45,77) [0]	(46,77) [0]	(47,77) [0]	(48,77) [0]	(49,77) [0]	(50,77) [0]	(51,77) [0]	(52,77) [0]	(53,77) [0]	(54,77) [0]	(55,77) [0]	(56,77) [0]	(57,77) [0]	(58,77) [0]	(59,77) [0]	(60,77) [0]	(61,77) [0]	(62,77) [0]	(63,77) [0]	(64,77) [0]	(65,77) [0]	(66,77) [0]	(67,77) [0]	(68,77) [0]	(69,77) [0]	(70,77) [0]	(71,77) [0]	(72,77) [0]	(73,77) [0]	(74,77) [0]	(75,77) [0]	(76,77) [0]	(77,77) [0]	(78,77) [0]	(79,77) [0]	(80,77) [0]	(81,77) [0]	(82,77) [0]	(83,77) [0]	(84,77) [0]	(85,77) [0]	(86,77) [0]	(87,77) [0]	(88,77) [0]	(89,77) [0]	(90,77) [0]	(91,77) [0]	(92,77) [0]
(0,78) [0]	(1,78) [0]	(2,78) [0.1]	(3,78) [0]	(4,78) [0]	(5,78) [0]	(6,78) [0]	(7,78) [0]	(8,78) [0]	(9,78) [0]	(10,78) [0]	(11,78) [0]	(12,78) [0]	(13,78) [0]	(14,78) [0]	(15,78) [0]	(16,78) [0]	(17,78) [0]	(18,78) [0]	(19,78) [0]	(20,78) [0]	(21,78) [0]	(22,78) [0]	(23,78) [0]	(24,78) [0]	(25,78) [0]	(26,78) [0]	(27,78) [0]	(28,78) [0]	(29,78) [0]	(30,78) [0]	(31,78) [0]	(32,78) [0]	(33,78) [0]	(34,78) [0]	(35,78) [0]	(36,78) [0]	(37,78) [0]	(38,78) [0]	(39,78) [0]	(40,78) [0]	(41,78) [0]	(42,78) [0]	(43,78) [0]	(44,78) [0]	(45,78) [0]	(46,78) [0]	(47,78) [0]	(48,78) [0]	(49,78) [0]	(50,78) [0]	(51,78) [0]	(52,78) [0]	(53,78) [0]	(54,78) [0]	(55,78) [0]	(56,78) [0]	(57,78) [0]	(58,78) [0]	(59,78) [0]	(60,78) [0]	(61,78) [0]	(62,78) [0]	(63,78) [0]	(64,78) [0]	(65,78) [0]	(66,78) [0]	(67,78) [0]	(68,78) [0]	(69,78) [0]	(70,78) [0]	(71,78) [0]	(72,78) [0]	(73,78) [0]	(74,78) [0]	(75,78) [0]	(76,78) [0]	(77,78) [0]	(78,78) [0.9]	(79,78) [0]	(80,78) [0]	(81,78) [0]	(82,78) [0]	(83,78) [0]	(84,78) [0]	(85,78) [0]	(86,78) [0]	(87,78) [0]	(88,78) [0]	(89,78) [0]	(90,78) [0]	(91,78) [0]	(92,78) [0]
(0,79) [0]	(1,79) [0]	(2,79) [0]	(3,79) [0]	(4,79) [0]	(5,79) [0]	(6,79) [0]	(7,79) [0]	(8,79) [0]	(9,79) [0]	(10,79) [0]	(11,79) [0]	(12,79) [0]	(13,79) [0]	(14,79) [0]	(15,79) [0]	(16,79) [0]	(17,79) [0]	(18,79) [0]	(19,79) [0]	(20,79) [0]	(21,79) [0]	(22,79) [0]	(23,79) [0]	(24,79) [0]	(25,79) [0]	(26,79) [0]	(27,79) [0]	(28,79) [0]	(29,79) [0]	(30,79) [0]	(31,79) [0]	(32,79) [0]	(33,79) [0]	(34,79) [0]	(35,79) [0]	(36,79) [0]	(37,79) [0]	(38,79) [0]	(39,79) [0]	(40,79) [0]	(41,79) [0]	(42,79) [0]	(43,79) [0]	(44,79) [0]	(45,79) [0]	(46,79) [0]	(47,79) [0]	(48,79) [0]	(49,79) [0]	(50,79) [0]	(51,79) [0]	(52,79) [0]	(53,79) [0]	(54,79) [0]	(55,79) [0]	(56,79) [0]	(57,79) [0]	(58,79) [0]	(59,79) [0]	(60,79) [0]	(61,79) [0]	(62,79) [0]	(63,79) [0]	(64,79) [0]	(65,79) [0.1]	(66,79) [0]	(67,79) [0]	(68,79) [0]	(69,79) [0]	(70,79) [0]	(71,79) [0]	(72,79) [0]	(73,79) [0]	(74,79) [0]	(75,79) [0]	(76,79) [0]	(77,79) [0]	(78,79) [0]	(79,79) [0.8]	(80,79) [0]	(81,79) [0]	(82,79) [0]	(83,79) [0]	(84,79) [0]	(85,79) [0]	(86,79) [0]	(87,79) [0]	(88,79) [0]	(89,79) [0]	(90,79) [0]	(91,79) [0]	(92,79) [0]
(0,80) [1]	(1,80) [0]	(2,80) [0]	(3,80) [0]	(4,80) [0]	(5,80) [0]	(6,80) [0]	(7,80) [0]	(8,80) [0]	(9,80) [0]	(10,80) [0]	(11,80) [0]	(12,80) [0]	(13,80) [0]	(14,80) [0]	(15,80) [0]	(16,80) [0]	(17,80) [0]	(18,80) [0]	(19,80) [0]	(20,80) [0]	(21,80) [0]	(22,80) [0]	(23,80) [0]	(24,80) [0]	(25,80) [0]	(26,80) [0]	(27,80) [0]	(28,80) [0]	(29,80) [0]	(30,80) [0]	(31,80) [0]	(32,80) [0]	(33,80) [0]	(34,80) [0]	(35,80) [0]	(36,80) [0]	(37,80) [0]	(38,80) [0]	(39,80) [0]	(40,80) [0]	(41,80) [0]	(42,80) [0]	(43,80) [0]	(44,80) [0]	(45,80) [0]	(46,80) [0]	(47,80) [0]	(48,80) [0]	(49,80) [0]	(50,80) [0]	(51,80) [0]	(52,80) [0]	(53,80) [0]	(54,80) [0]	(55,80) [0]	(56,80) [0]	(57,80) [0]	(58,80) [0]	(59,80) [0]	(60,80) [0]	(61,80) [0]	(62,80) [0]	(63,80) [0]	(64,80) [0]	(65,80) [0]	(66,80) [0]	(67,80) [0]	(68,80) [0]	(69,80) [0]	(70,80) [0]	(71,80) [0]	(72,80) [0]	(73,80) [0]	(74,80) [0]	(75,80) [0]	(76,80) [0]	(77,80) [0]	(78,80) [0]	(79,80) [0]	(80,80) [0]	(81,80) [0]	(82,80) [0]	(83,80) [0]	(84,80) [0]	(85,80) [0]	(86,80) [0]	(87,80) [0]	(88,80) [0]	(89,80) [0]	(90,80) [0]	(91,80) [0]	(92,80) [0]
(0,81) [0]	(1,81) [0]	(2,81) [0]	(3,81) [0]	(4,81) [0]	(5,81) [0]	(6,81) [0]	(7,81) [0]	(8,81) [0]	(9,81) [0]	(10,81) [0]	(11,81) [0]	(12,81) [0]	(13,81) [0]	(14,81) [0]	(15,81) [0]	(16,81) [0]	(17,81) [0]	(18,81) [0]	(19,81) [0]	(20,81) [0]	(21,81) [0]	(22,81) [0]	(23,81) [0]	(24,81) [0]	(25,81) [0]	(26,81) [0]	(27,81) [0.2]	(28,81) [0]	(29,81) [0]	(30,81) [0]	(31,81) [0]	(32,81) [0]	(33,81) [0]	(34,81) [0]	(35,81) [0]	(36,81) [0]	(37,81) [0]	(38,81) [0]	(39,81) [0]	(40,81) [0]	(41,81) [0]	(42,81) [0]	(43,81) [0]	(44,81) [0]	(45,81) [0]	(46,81) [0]	(47,81) [0]	(48,81) [0]	(49,81) [0]	(50,81) [0]	(51,81) [0]	(52,81) [0]	(53,81) [0]	(54,81) [0]	(55,81) [0]	(56,81) [0]	(57,81) [0.5]	(58,81) [0]	(59,81) [0]	(60,81) [0]	(61,81) [0]	(62,81) [0]	(63,81) [0]	(64,81) [0]	(65,81) [0]	(66,81) [0]	(67,81) [0]	(68,81) [0]	(69,81) [0]	(70,81) [0]	(71,81) [0.1]	(72,81) [0]	(73,81) [0]	(74,81) [0]	(75,81) [0]	(76,81) [0]	(77,81) [0]	(78,81) [0]	(79,81) [0]	(80,81) [0.1]	(81,81) [0]	(82,81) [0]	(83,81) [0]	(84,81) [0]	(85,81) [0]	(86,81) [0]	(87,81) [0]	(88,81) [0]	(89,81) [0]	(90,81) [0]	(91,81) [0]	(92,81) [0]
(0,82) [0]	(1,82) [0]	(2,82) [0]	(3,82) [0]	(4,82) [0]	(5,82) [0]	(6,82) [0]	(7,82) [0]	(8,82) [0]	(9,82) [0]	(10,82) [0]	(11,82) [0]	(12,82) [0]	(13,82) [0]	(14,82) [0]	(15,82) [0]	(16,82) [0]	(17,82) [0]	(18,82) [0]	(19,82) [0]	(20,82) [0]	(21,82) [0]	(22,82) [0]	(23,82) [0]	(24,82) [0]	(25,82) [0]	(26,82) [0]	(27,82) [0]	(28,82) [0]	(29,82) [0]	(30,82) [0]	(31,82) [0]	(32,82) [0]	(33,82) [0]	(34,82) [0]	(35,82) [0]	(36,82) [0]	(37,82) [0]	(38,82) [0]	(39,82) [0]	(40,82) [0.1]	(41,82) [0]	(42,82) [0]	(43,82) [0]	(44,82) [0]	(45,82) [0]	(46,82) [0]	(47,82) [0]	(48,82) [0]	(49,82) [0]	(50,82) [0.2]	(51,82) [0]	(52,82) [0]	(53,82) [0]	(54,82) [0]	(55,82) [0]	(56,82) [0]	(57,82) [0]	(58,82) [0]	(59,82) [0]	(60,82) [0]	(61,82) [0]	(62,82) [0]	(63,82) [0]	(64,82) [0]	(65,82) [0]	(66,82) [0]	(67,82) [0]	(68,82) [0]	(69,82) [0]	(70,82) [0]	(71,82) [0]	(72,82) [0]	(73,82) [0]	(74,82) [0]	(75,82) [0]	(76,82) [0]	(77,82) [0]	(78,82) [0]	(79,82) [0]	(80,82) [0]	(81,82) [0]	(82,82) [0.7]	(83,82) [0]	(84,82) [0]	(85,82) [0]	(86,82) [0]	(87,82) [0]	(88,82) [0]	(89,82) [0]	(90,82) [0]	(91,82) [0]	(92,82) [0]
(0,83) [0]	(1,83) [0]	(2,83) [0]	(3,83) [0]	(4,83) [0]	(5,83) [0]	(6,83) [0]	(7,83) [0]	(8,83) [0]	(9,83) [0]	(10,83) [0]	(11,83) [0]	(12,83) [0]	(13,83) [0]	(14,83) [0]	(15,83) [0]	(16,83) [0]	(17,83) [0]	(18,83) [0]	(19,83) [0]	(20,83) [0]	(21,83) [0]	(22,83) [0]	(23,83) [0]	(24,83) [0]	(25,83) [0]	(26,83) [0]	(27,83) [0]	(28,83) [0]	(29,83) [0]	(30,83) [0]	(31,83) [0]	(32,83) [0]	(33,83) [0]	(34,83) [0]	(35,83) [0]	(36,83) [0]	(37,83) [0]	(38,83) [0]	(39,83) [0]	(40,83) [0]	(41,83) [0]	(42,83) [0]	(43,83) [0]	(44,83) [0]	(45,83) [0]	(46,83) [0]	(47,83) [0]	(48,83) [0]	(49,83) [0]	(50,83) [0]	(51,83) [0]	(52,83) [0]	(53,83) [0]	(54,83) [0]	(55,83) [0]	(56,83) [0]	(57,83) [0]	(58,83) [0]	(59,83) [0]	(60,83) [0]	(61,83) [0]	(62,83) [0]	(63,83) [0]	(64,83) [0]	(65,83) [0]	(66,83) [0]	(67,83) [0]	(68,83) [0]	(69,83) [0]	(70,83) [0]	(71,83) [0]	(72,83) [0]	(73,83) [0]	(74,83) [0]	(75,83) [0.1]	(76,83) [0]	(77,83) [0]	(78,83) [0]	(79,83) [0]	(80,83) [0]	(81,83) [0]	(82,83) [0]	(83,83) [0.7]	(84,83) [0]	(85,83) [0]	(86,83) [0]	(87,83) [0]	(88,83) [0]	(89,83) [0]	(90,83) [0]	(91,83) [0]	(92,83) [0]
(0,84) [0]	(1,84) [0]	(2,84) [0]	(3,84) [0]	(4,84) [0]	(5,84) [0]	(6,84) [0]	(7,84) [0]	(8,84) [0]	(9,84) [0]	(10,84) [0]	(11,84) [0]	(12,84) [0]	(13,84) [0]	(14,84) [0]	(15,84) [0]	(16,84) [0]	(17,84) [0]	(18,84) [0]	(19,84) [0]	(20,84) [0]	(21,84) [0]	(22,84) [0]	(23,84) [0]	(24,84) [0]	(25,84) [0]	(26,84) [0]	(27,84) [0]	(28,84) [0]	(29,84) [0]	(30,84) [0]	(31,84) [0]	(32,84) [0]	(33,84) [0]	(34,84) [0]	(35,84) [0]	(36,84) [0]	(37,84) [0]	(38,84) [0]	(39,84) [0]	(40,84) [0]	(41,84) [0]	(42,84) [0]	(43,84) [0]	(44,84) [0]	(45,84) [0.1]	(46,84) [0]	(47,84) [0]	(48,84) [0]	(49,84) [0]	(50,84) [0]	(51,84) [0]	(52,84) [0]	(53,84) [0]	(54,84) [0]	(55,84) [0]	(56,84) [0]	(57,84) [0]	(58,84) [0]	(59,84) [0]	(60,84) [0]	(61,84) [0]	(62,84) [0]	(63,84) [0]	(64,84) [0]	(65,84) [0]	(66,84) [0]	(67,84) [0]	(68,84) [0]	(69,84) [0]	(70,84) [0]	(71,84) [0]	(72,84) [0]	(73,84) [0]	(74,84) [0]	(75,84) [0]	(76,84) [0]	(77,84) [0]	(78,84) [0]	(79,84) [0]	(80,84) [0]	(81,84) [0]	(82,84) [0]	(83,84) [0]	(84,84) [0.8]	(85,84) [0]	(86,84) [0]	(87,84) [0]	(88,84) [0]	(89,84) [0]	(90,84) [0]	(91,84) [0]	(92,84) [0]
(0,85) [0]	(1,85) [0]	(2,85) [0]	(3,85) [0]	(4,85) [0]	(5,85) [0]	(6,85) [0]	(7,85) [0]	(8,85) [0]	(9,85) [0.1]	(10,85) [0]	(11,85) [0]	(12,85) [0.1]	(13,85) [0]	(14,85) [0]	(15,85) [0]	(16,85) [0]	(17,85) [0]	(18,85) [0]	(19,85) [0]	(20,85) [0]	(21,85) [0]	(22,85) [0]	(23,85) [0]	(24,85) [0]	(25,85) [0]	(26,85) [0]	(27,85) [0]	(28,85) [0]	(29,85) [0]	(30,85) [0]	(31,85) [0]	(32,85) [0]	(33,85) [0]	(34,85) [0]	(35,85) [0]	(36,85) [0]	(37,85) [0]	(38,85) [0]	(39,85) [0]	(40,85) [0]	(41,85) [0]	(42,85) [0]	(43,85) [0]	(44,85) [0]	(45,85) [0]	(46,85) [0]	(47,85) [0]	(48,85) [0]	(49,85) [0]	(50,85) [0]	(51,85) [0]	(52,85) [0]	(53,85) [0]	(54,85) [0]	(55,85) [0]	(56,85) [0]	(57,85) [0]	(58,85) [0]	(59,85) [0]	(60,85) [0]	(61,85) [0]	(62,85) [0]	(63,85) [0]	(64,85) [0]	(65,85) [0]	(66,85) [0]	(67,85) [0]	(68,85) [0]	(69,85) [0]	(70,85) [0]	(71,85) [0]	(72,85) [0]	(73,85) [0]	(74,85) [0]	(75,85) [0.1]	(76,85) [0]	(77,85) [0]	(78,85) [0]	(79,85) [0]	(80,85) [0]	(81,85) [0]	(82,85) [0]	(83,85) [0]	(84,85) [0]	(85,85) [0.6]	(86,85) [0]	(87,85) [0]	(88,85) [0]	(89,85) [0]	(90,85) [0]	(91,85) [0]	(92,85) [0]
(0,86) [0]	(1,86) [0]	(2,86) [0]	(3,86) [0]	(4,86) [0]	(5,86) [0]	(6,86) [0]	(7,86) [0]	(8,86) [0]	(9,86) [0]	(10,86) [0]	(11,86) [0]	(12,86) [0]	(13,86) [0]	(14,86) [0]	(15,86) [0]	(16,86) [0]	(17,86) [0]	(18,86) [0]	(19,86) [0]	(20,86) [0]	(21,86) [0]	(22,86) [0]	(23,86) [0]	(24,86) [0]	(25,86) [0]	(26,86) [0]	(27,86) [0]	(28,86) [0]	(29,86) [0]	(30,86) [0]	(31,86) [0]	(32,86) [0]	(33,86) [0]	(34,86) [0]	(35,86) [0]	(36,86) [0]	(37,86) [0]	(38,86) [0.1]	(39,86) [0]	(40,86) [0]	(41,86) [0]	(42,86) [0]	(43,86) [0]	(44,86) [0]	(45,86) [0]	(46,86) [0]	(47,86) [0]	(48,86) [0]	(49,86) [0]	(50,86) [0]	(51,86) [0]	(52,86) [0]	(53,86) [0]	(54,86) [0]	(55,86) [0]	(56,86) [0]	(57,86) [0]	(58,86) [0]	(59,86) [0]	(60,86) [0]	(61,86) [0]	(62,86) [0]	(63,86) [0]	(64,86) [0]	(65,86) [0]	(66,86) [0]	(67,86) [0]	(68,86) [0]	(69,86) [0]	(70,86) [0]	(71,86) [0]	(72,86) [0.2]	(73,86) [0]	(74,86) [0]	(75,86) [0]	(76,86) [0]	(77,86) [0]	(78,86) [0]	(79,86) [0]	(80,86) [0]	(81,86) [0]	(82,86) [0]	(83,86) [0]	(84,86) [0]	(85,86) [0]	(86,86) [0.6]	(87,86) [0]	(88,86) [0]	(89,86) [0]	(90,86) [0]	(91,86) [0]	(92,86) [0]
(0,87) [0]	(1,87) [0]	(2,87) [0]	(3,87) [0]	(4,87) [0]	(5,87) [0]	(6,87) [0]	(7,87) [0]	(8,87) [0]	(9,87) [0]	(10,87) [0]	(11,87) [0]	(12,87) [0]	(13,87) [0]	(14,87) [0]	(15,87) [0]	(16,87) [0]	(17,87) [0]	(18,87) [0]	(19,87) [0]	(20,87) [0]	(21,87) [0]	(22,87) [0]	(23,87) [0]	(24,87) [0]	(25,87) [0]	(26,87) [0]	(27,87) [0]	(28,87) [0]	(29,87) [0]	(30,87) [0]	(31,87) [0]	(32,87) [0]	(33,87) [0]	(34,87) [0]	(35,87) [0]	(36,87) [0]	(37,87) [0]	(38,87) [0]	(39,87) [0]	(40,87) [0]	(41,87) [0]	(42,87) [0]	(43,87) [0]	(44,87) [0]	(45,87) [0]	(46,87) [0]	(47,87) [0]	(48,87) [0]	(49,87) [0]	(50,87) [0]	(51,87) [0]	(52,87) [0]	(53,87) [0]	(54,87) [0]	(55,87) [0]	(56,87) [0]	(57,87) [0]	(58,87) [0]	(59,87) [0]	(60,87) [0]	(61,87) [0]	(62,87) [0]	(63,87) [0]	(64,87) [0]	(65,87) [0]	(66,87) [0]	(67,87) [0]	(68,87) [0]	(69,87) [0]	(70,87) [0]	(71,87) [0.1]	(72,87) [0]	(73,87) [0]	(74,87) [0]	(75,87) [0]	(76,87) [0]	(77,87) [0]	(78,87) [0]	(79,87) [0]	(80,87) [0]	(81,87) [0]	(82,87) [0]	(83,87) [0]	(84,87) [0]	(85,87) [0]	(86,87) [0]	(87,87) [0.9]	(88,87) [0]	(89,87) [0]	(90,87) [0]	(91,87) [0]	(92,87) [0]
(0,88) [0]	(1,88) [0]	(2,88) [0]	(3,88) [0]	(4,88) [0]	(5,88) [0]	(6,88) [0]	(7,88) [0]	(8,88) [0]	(9,88) [0]	(10,88) [0]	(11,88) [0]	(12,88) [0]	(13,88) [0]	(14,88) [0]	(15,88) [0]	(16,88) [0.3]	(17,88) [0]	(18,88) [0]	(19,88) [0]	(20,88) [0]	(21,88) [0]	(22,88) [0]	(23,88) [0]	(24,88) [0]	(25,88) [0]	(26,88) [0]	(27,88) [0]	(28,88) [0]	(29,88) [0]	(30,88) [0]	(31,88) [0]	(32,88) [0]	(33,88) [0]	(34,88) [0]	(35,88) [0]	(36,88) [0]	(37,88) [0]	(38,88) [0]	(39,88) [0]	(40,88) [0]	(41,88) [0]	(42,88) [0]	(43,88) [0]	(44,88) [0]	(45,88) [0]	(46,88) [0]	(47,88) [0]	(48,88) [0.1]	(49,88) [0]	(50,88) [0]	(51,88) [0]	(52,88) [0]	(53,88) [0]	(54,88) [0]	(55,88) [0]	(56,88) [0]	(57,88) [0]	(58,88) [0]	(59,88) [0]	(60,88) [0]	(61,88) [0]	(62,88) [0]	(63,88) [0]	(64,88) [0]	(65,88) [0]	(66,88) [0]	(67,88) [0]	(68,88) [0]	(69,88) [0]	(70,88) [0]	(71,88) [0]	(72,88) [0]	(73,88) [0]	(74,88) [0]	(75,88) [0]	(76,88) [0]	(77,88) [0]	(78,88) [0]	(79,88) [0]	(80,88) [0]	(81,88) [0]	(82,88) [0]	(83,88) [0]	(84,88) [0]	(85,88) [0]	(86,88) [0]	(87,88) [0]	(88,88) [0.6]	(89,88) [0]	(90,88) [0]	(91,88) [0]	(92,88) [0]
(0,89) [0]	(1,89) [0]	(2,89) [0]	(3,89) [0]	(4,89) [0]	(5,89) [0]	(6,89) [0]	(7,89) [0]	(8,89) [0]	(9,89) [0]	(10,89) [0]	(11,89) [0]	(12,89) [0]	(13,89) [0.1]	(14,89) [0]	(15,89) [0]	(16,89) [0]	(17,89) [0]	(18,89) [0]	(19,89) [0]	(20,89) [0]	(21,89) [0]	(22,89) [0]	(23,89) [0]	(24,89) [0]	(25,89) [0]	(26,89) [0]	(27,89) [0]	(28,89) [0]	(29,89) [0]	(30,89) [0]	(31,89) [0]	(32,89) [0]	(33,89) [0]	(34,89) [0]	(35,89) [0]	(36,89) [0]	(37,89) [0]	(38,89) [0]	(39,89) [0]	(40,89) [0]	(41,89) [0]	(42,89) [0]	(43,89) [0]	(44,89) [0]	(45,89) [0]	(46,89) [0]	(47,89) [0]	(48,89) [0]	(49,89) [0]	(50,89) [0.1]	(51,89) [0]	(52,89) [0]	(53,89) [0]	(54,89) [0]	(55,89) [0]	(56,89) [0]	(57,89) [0]	(58,89) [0]	(59,89) [0]	(60,89) [0]	(61,89) [0]	(62,89) [0]	(63,89) [0]	(64,89) [0]	(65,89) [0]	(66,89) [0]	(67,89) [0]	(68,89) [0]	(69,89) [0]	(70,89) [0]	(71,89) [0]	(72,89) [0]	(73,89) [0]	(74,89) [0]	(75,89) [0]	(76,89) [0]	(77,89) [0]	(78,89) [0]	(79,89) [0]	(80,89) [0]	(81,89) [0]	(82,89) [0]	(83,89) [0]	(84,89) [0]	(85,89) [0.2]	(86,89) [0]	(87,89) [0]	(88,89) [0]	(89,89) [0.5]	(90,89) [0]	(91,89) [0]	(92,89) [0]
(0,90) [0]	(1,90) [0]	(2,90) [0]	(3,90) [0]	(4,90) [0]	(5,90) [0]	(6,90) [0]	(7,90) [0]	(8,90) [0]	(9,90) [0.1]	(10,90) [0]	(11,90) [0]	(12,90) [0]	(13,90) [0]	(14,90) [0]	(15,90) [0]	(16,90) [0]	(17,90) [0]	(18,90) [0]	(19,90) [0]	(20,90) [0]	(21,90) [0]	(22,90) [0]	(23,90) [0]	(24,90) [0]	(25,90) [0]	(26,90) [0]	(27,90) [0]	(28,90) [0]	(29,90) [0]	(30,90) [0]	(31,90) [0]	(32,90) [0]	(33,90) [0]	(34,90) [0]	(35,90) [0]	(36,90) [0]	(37,90) [0]	(38,90) [0]	(39,90) [0]	(40,90) [0]	(41,90) [0]	(42,90) [0]	(43,90) [0]	(44,90) [0]	(45,90) [0]	(46,90) [0]	(47,90) [0]	(48,90) [0]	(49,90) [0]	(50,90) [0.3]	(51,90) [0]	(52,90) [0]	(53,90) [0]	(54,90) [0]	(55,90) [0]	(56,90) [0]	(57,90) [0]	(58,90) [0]	(59,90) [0]	(60,90) [0]	(61,90) [0]	(62,90) [0]	(63,90) [0]	(64,90) [0]	(65,90) [0]	(66,90) [0]	(67,90) [0]	(68,90) [0]	(69,90) [0]	(70,90) [0]	(71,90) [0]	(72,90) [0]	(73,90) [0]	(74,90) [0]	(75,90) [0]	(76,90) [0]	(77,90) [0]	(78,90) [0]	(79,90) [0]	(80,90) [0]	(81,90) [0]	(82,90) [0]	(83,90) [0]	(84,90) [0]	(85,90) [0]	(86,90) [0]	(87,90) [0]	(88,90) [0]	(89,90) [0]	(90,90) [0.5]	(91,90) [0]	(92,90) [0]
(0,91) [0]	(1,91) [0]	(2,91) [0]	(3,91) [0]	(4,91) [0]	(5,91) [0]	(6,91) [0]	(7,91) [0]	(8,91) [0]	(9,91) [0]	(10,91) [0]	(11,91) [0]	(12,91) [0]	(13,91) [0]	(14,91) [0]	(15,91) [0]	(16,91) [0.1]	(17,91) [0]	(18,91) [0]	(19,91) [0]	(20,91) [0]	(21,91) [0]	(22,91) [0]	(23,91) [0]	(24,91) [0]	(25,91) [0]	(26,91) [0.1]	(27,91) [0]	(28,91) [0]	(29,91) [0]	(30,91) [0]	(31,91) [0]	(32,91) [0]	(33,91) [0]	(34,91) [0]	(35,91) [0]	(36,91) [0]	(37,91) [0]	(38,91) [0]	(39,91) [0]	(40,91) [0]	(41,91) [0]	(42,91) [0]	(43,91) [0]	(44,91) [0]	(45,91) [0]	(46,91) [0]	(47,91) [0]	(48,91) [0]	(49,91) [0]	(50,91) [0]	(51,91) [0]	(52,91) [0]	(53,91) [0]	(54,91) [0]	(55,91) [0]	(56,91) [0]	(57,91) [0]	(58,91) [0]	(59,91) [0]	(60,91) [0]	(61,91) [0]	(62,91) [0]	(63,91) [0]	(64,91) [0]	(65,91) [0]	(66,91) [0]	(67,91) [0]	(68,91) [0]	(69,91) [0]	(70,91) [0]	(71,91) [0]	(72,91) [0]	(73,91) [0]	(74,91) [0]	(75,91) [0]	(76,91) [0]	(77,91) [0]	(78,91) [0]	(79,91) [0]	(80,91) [0]	(81,91) [0]	(82,91) [0]	(83,91) [0]	(84,91) [0]	(85,91) [0]	(86,91) [0]	(87,91) [0]	(88,91) [0]	(89,91) [0]	(90,91) [0]	(91,91) [0.8]	(92,91) [0]
(0,92) [0]	(1,92) [0.1]	(2,92) [0]	(3,92) [0]	(4,92) [0]	(5,92) [0]	(6,92) [0]	(7,92) [0]	(8,92) [0]	(9,92) [0]	(10,92) [0]	(11,92) [0]	(12,92) [0]	(13,92) [0]	(14,92) [0]	(15,92) [0]	(16,92) [0]	(17,92) [0]	(18,92) [0]	(19,92) [0]	(20,92) [0]	(21,92) [0]	(22,92) [0]	(23,92) [0]	(24,92) [0]	(25,92) [0]	(26,92) [0]	(27,92) [0]	(28,92) [0]	(29,92) [0]	(30,92) [0]	(31,92) [0]	(32,92) [0]	(33,92) [0]	(34,92) [0]	(35,92) [0]	(36,92) [0]	(37,92) [0]	(38,92) [0]	(39,92) [0]	(40,92) [0]	(41,92) [0]	(42,92) [0]	(43,92) [0]	(44,92) [0]	(45,92) [0]	(46,92) [0]	(47,92) [0]	(48,92) [0]	(49,92) [0]	(50,92) [0]	(51,92) [0]	(52,92) [0]	(53,92) [0]	(54,92) [0]	(55,92) [0]	(56,92) [0]	(57,92) [0]	(58,92) [0]	(59,92) [0]	(60,92) [0]	(61,92) [0]	(62,92) [0]	(63,92) [0]	(64,92) [0]	(65,92) [0]	(66,92) [0]	(67,92) [0]	(68,92) [0]	(69,92) [0]	(70,92) [0]	(71,92) [0]	(72,92) [0]	(73,92) [0]	(74,92) [0]	(75,92) [0]	(76,92) [0]	(77,92) [0]	(78,92) [0]	(79,92) [0]	(80,92) [0]	(81,92) [0]	(82,92) [0]	(83,92) [0]	(84,92) [0]	(85,92) [0]	(86,92) [0]	(87,92) [0]	(88,92) [0]	(89,92) [0]	(90,92) [0]	(91,92) [0]	(92,92) [0.8]

 

};
\end{axis}
\end{tikzpicture}


==> Figures/CM_lora_20_deeplora_pa.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=19.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
%from paper
% (0,0) [1] (0,1) [0] (0,2) [0] (0,3) [0] (0,4) [0] (0,5) [0] (0,6) [0] (0,7) [0] (0,8) [0] (0,9) [0] (0,10) [0] (0,11) [0] (0,12) [0] (0,13) [0] (0,14) [0] (0,15) [0] (0,16) [0] (0,17) [0] (0,18) [0] (0,19) [0] 

% (1,0) [0] (1,1) [0] (1,2) [0] (1,3) [0] (1,4) [0] (1,5) [0] (1,6) [0] (1,7) [0] (1,8) [0] (1,9) [0] (1,10) [0] (1,11) [0] (1,12) [0] (1,13) [0] (1,14) [0] (1,15) [0] (1,16) [0] (1,17) [0] (1,18) [0] (1,19) [0] 

% (2,0) [1] (2,1) [0] (2,2) [89] (2,3) [0] (2,4) [0] (2,5) [0] (2,6) [0] (2,7) [0] (2,8) [0] (2,9) [0] (2,10) [0] (2,11) [0] (2,12) [0] (2,13) [0] (2,14) [0] (2,15) [0] (2,16) [0] (2,17) [0] (2,18) [0] (2,19) [0]


% (3,0) [0] (3,1) [0] (3,2) [0] (3,3) [0] (3,4) [0] (3,5) [0] (3,6) [0] (3,7) [0] (3,8) [0] (3,9) [0] (3,10) [0] (3,11) [0] (3,12) [0] (3,13) [0] (3,14) [0] (3,15) [0] (3,16) [0] (3,17) [0] (3,18) [0] (3,19) [0] 

% (4,0) [0] (4,1) [0] (4,2) [0] (4,3) [0] (4,4) [100] (4,5) [0] (4,6) [0] (4,7) [0] (4,8) [0] (4,9) [0] (4,10) [0] (4,11) [0] (4,12) [0] (4,13) [0] (4,14) [0] (4,15) [0] (4,16) [0] (4,17) [0] (4,18) [0] (4,19) [0] 

% (5,0) [0] (5,1) [0] (5,2) [0] (5,3) [0] (5,4) [0] (5,5) [0] (5,6) [0] (5,7) [0] (5,8) [0] (5,9) [0] (5,10) [0] (5,11) [0] (5,12) [0] (5,13) [0] (5,14) [0] (5,15) [0] (5,16) [0] (5,17) [0] (5,18) [0] (5,19) [0] 

% (6,0) [0] (6,1) [0] (6,2) [0] (6,3) [0] (6,4) [0] (6,5) [0] (6,6) [72] (6,7) [0] (6,8) [0] (6,9) [0] (6,10) [0] (6,11) [0] (6,12) [0] (6,13) [0] (6,14) [0] (6,15) [0] (6,16) [0] (6,17) [0] (6,18) [0] (6,19) [0] 

% (7,0) [0] (7,1) [0] (7,2) [0] (7,3) [0] (7,4) [0] (7,5) [0] (7,6) [0] (7,7) [48] (7,8) [0] (7,9) [0] (7,10) [0] (7,11) [0] (7,12) [0] (7,13) [0] (7,14) [0] (7,15) [0] (7,16) [0] (7,17) [0] (7,18) [0] (7,19) [0] 

% (8,0) [0] (8,1) [0] (8,2) [0] (8,3) [0] (8,4) [0] (8,5) [0] (8,6) [0] (8,7) [0] (8,8) [0] (8,9) [0] (8,10) [0] (8,11) [0] (8,12) [0] (8,13) [0] (8,14) [0] (8,15) [0] (8,16) [0] (8,17) [0] (8,18) [0] (8,19) [0] 

% (9,0) [0] (9,1) [0] (9,2) [0] (9,3) [0] (9,4) [0] (9,5) [0] (9,6) [0] (9,7) [0] (9,8) [0] (9,9) [1] (9,10) [0] (9,11) [0] (9,12) [0] (9,13) [0] (9,14) [0] (9,15) [0] (9,16) [0] (9,17) [0] (9,18) [0] (9,19) [0] 

% (10,0) [0] (10,1) [0] (10,2) [0] (10,3) [0] (10,4) [0] (10,5) [0] (10,6) [0] (10,7) [0] (10,8) [0] (10,9) [0] (10,10) [0] (10,11) [0] (10,12) [0] (10,13) [0] (10,14) [0] (10,15) [0] (10,16) [0] (10,17) [0] (10,18) [0] (10,19) [0] 

% (11,0) [0] (11,1) [0] (11,2) [0] (11,3) [0] (11,4) [0] (11,5) [0] (11,6) [0] (11,7) [0] (11,8) [0] (11,9) [0] (11,10) [0] (11,11) [0] (11,12) [0] (11,13) [0] (11,14) [0] (11,15) [0] (11,16) [0] (11,17) [0] (11,18) [0] (11,19) [0] 

% (12,0) [0] (12,1) [0] (12,2) [0] (12,3) [0] (12,4) [0] (12,5) [0] (12,6) [0] (12,7) [0] (12,8) [0] (12,9) [0] (12,10) [0] (12,11) [0] (12,12) [0] (12,13) [0] (12,14) [0] (12,15) [0] (12,16) [0] (12,17) [0] (12,18) [0] (12,19) [0] 

% (13,0) [0] (13,1) [0] (13,2) [0] (13,3) [0] (13,4) [0] (13,5) [0] (13,6) [0] (13,7) [0] (13,8) [0] (13,9) [0] (13,10) [0] (13,11) [0] (13,12) [0] (13,13) [0] (13,14) [0] (13,15) [0] (13,16) [0] (13,17) [0] (13,18) [0] (13,19) [0] 

% (14,0) [0] (14,1) [0] (14,2) [0] (14,3) [0] (14,4) [0] (14,5) [0] (14,6) [0] (14,7) [0] (14,8) [0] (14,9) [0] (14,10) [0] (14,11) [0] (14,12) [0] (14,13) [0] (14,14) [33] (14,15) [0] (14,16) [0] (14,17) [0] (14,18) [0] (14,19) [0] 

% (15,0) [0] (15,1) [0] (15,2) [0] (15,3) [0] (15,4) [0] (15,5) [0] (15,6) [0] (15,7) [0] (15,8) [0] (15,9) [0] (15,10) [0] (15,11) [0] (15,12) [0] (15,13) [0] (15,14) [0] (15,15) [49] (15,16) [0] (15,17) [0] (15,18) [0] (15,19) [0] 

% (16,0) [0] (16,1) [0] (16,2) [0] (16,3) [0] (16,4) [0] (16,5) [0] (16,6) [0] (16,7) [0] (16,8) [0] (16,9) [0] (16,10) [0] (16,11) [0] (16,12) [0] (16,13) [0] (16,14) [0] (16,15) [0] (16,16) [0] (16,17) [0] (16,18) [0] (16,19) [0] 
% (17,0) [0] (17,1) [0] (17,2) [0] (17,3) [0] (17,4) [0] (17,5) [0] (17,6) [0] (17,7) [0] (17,8) [0] (17,9) [0] (17,10) [0] (17,11) [0] (17,12) [0] (17,13) [0] (17,14) [0] (17,15) [0] (17,16) [0] (17,17) [1] (17,18) [0] (17,19) [0] 

% (18,0) [0] (18,1) [0] (18,2) [0] (18,3) [0] (18,4) [0] (18,5) [0] (18,6) [0] (18,7) [0] (18,8) [0] (18,9) [0] (18,10) [0] (18,11) [0] (18,12) [0] (18,13) [0] (18,14) [0] (18,15) [0] (18,16) [0] (18,17) [0] (18,18) [0] (18,19) [0] 

% (19,0) [0] (19,1) [0] (19,2) [0] (19,3) [0] (19,4) [0] (19,5) [0] (19,6) [0] (19,7) [0] (19,8) [0] (19,9) [0] (19,10) [0] (19,11) [0] (19,12) [0] (19,13) [0] (19,14) [0] (19,15) [0] (19,16) [0] (19,17) [0] (19,18) [0] (19,19) [43] 


(0,0) [0.01]	(0,1) [0.12]	(0,2) [0]	(0,3) [0]	(0,4) [0.30]	(0,5) [0]	(0,6) [0]	(0,7) [0.01]	(0,8) [0]	(0,9) [0]	(0,10) [0]	(0,11) [0]	(0,12) [0]	(0,13) [0]	(0,14) [0]	(0,15) [0]	(0,16) [0]	(0,17) [0.16]	(0,18) [0]	(0,19) [0.39]	

(1,0) [0.33]	(1,1) [0]	(1,2) [0]	(1,3) [0]	(1,4) [0]	(1,5) [0]	(1,6) [0]	(1,7) [0]	(1,8) [0]	(1,9) [0.14]	(1,10) [0]	(1,11) [0]	(1,12) [0]	(1,13) [0]	(1,14) [0.38]	(1,15) [0]	(1,16) [0]	(1,17) [0]	(1,18) [0]	(1,19) [0.15]	

(2,0) [0.01]	(2,1) [0.05]	(2,2) [0.89]	(2,3) [0]	(2,4) [0]	(2,5) [0]	(2,6) [0.03]	(2,7) [0]	(2,8) [0]	(2,9) [0]	(2,10) [0]	(2,11) [0]	(2,12) [0.02]	(2,13) [0]	(2,14) [0]	(2,15) [0]	(2,16) [0]	(2,17) [0]	(2,18) [0]	(2,19) [0]	

(3,0) [0]	(3,1) [0]	(3,2) [0.17]	(3,3) [0]	(3,4) [0]	(3,5) [0]	(3,6) [0]	(3,7) [0]	(3,8) [0]	(3,9) [0]	(3,10) [0]	(3,11) [0.83]	(3,12) [0]	(3,13) [0]	(3,14) [0]	(3,15) [0]	(3,16) [0]	(3,17) [0]	(3,18) [0]	(3,19) [0]

(4,0) [0]	(4,1) [0]	(4,2) [0]	(4,3) [0]	(4,4) [0.100]	(4,5) [0]	(4,6) [0]	(4,7) [0]	(4,8) [0]	(4,9) [0]	(4,10) [0]	(4,11) [0]	(4,12) [0]	(4,13) [0]	(4,14) [0]	(4,15) [0]	(4,16) [0]	(4,17) [0]	(4,18) [0]	(4,19) [0]	

(5,0) [0]	(5,1) [0.18]	(5,2) [0]	(5,3) [0]	(5,4) [0.01]	(5,5) [0]	(5,6) [0]	(5,7) [0]	(5,8) [0.27]	(5,9) [0]	(5,10) [0]	(5,11) [0]	(5,12) [0]	(5,13) [0]	(5,14) [0]	(5,15) [0.13]	(5,16) [0.41]	(5,17) [0]	(5,18) [0]	(5,19) [0]	

(6,0) [0]	(6,1) [0]	(6,2) [0.28]	(6,3) [0]	(6,4) [0]	(6,5) [0]	(6,6) [0.72]	(6,7) [0]	(6,8) [0]	(6,9) [0]	(6,10) [0]	(6,11) [0]	(6,12) [0]	(6,13) [0]	(6,14) [0]	(6,15) [0]	(6,16) [0]	(6,17) [0]	(6,18) [0]	(6,19) [0]

(7,0) [0]	(7,1) [0]	(7,2) [0]	(7,3) [0]	(7,4) [0.12]	(7,5) [0]	(7,6) [0]	(7,7) [0.48]	(7,8) [0]	(7,9) [0]	(7,10) [0.41]	(7,11) [0]	(7,12) [0]	(7,13) [0]	(7,14) [0]	(7,15) [0]	(7,16) [0]	(7,17) [0]	(7,18) [0]	(7,19) [0]	

(8,0) [0]	(8,1) [0.99]	(8,2) [0]	(8,3) [0]	(8,4) [0]	(8,5) [0]	(8,6) [0]	(8,7) [0]	(8,8) [0]	(8,9) [0]	(8,10) [0]	(8,11) [0]	(8,12) [0]	(8,13) [0]	(8,14) [0]	(8,15) [0]	(8,16) [0]	(8,17) [0]	(8,18) [0]	(8,19) [0]	

(9,0) [0]	(9,1) [0.07]	(9,2) [0]	(9,3) [0]	(9,4) [0]	(9,5) [0]	(9,6) [0]	(9,7) [0]	(9,8) [0]	(9,9) [0.01]	(9,10) [0]	(9,11) [0]	(9,12) [0]	(9,13) [0]	(9,14) [0]	(9,15) [0]	(9,16) [0]	(9,17) [0]	(9,18) [0]	(9,19) [0.92]

(10,0) [0]	(10,1) [0]	(10,2) [0]	(10,3) [0]	(10,4) [0]	(10,5) [0]	(10,6) [0]	(10,7) [0.02]	(10,8) [0]	(10,9) [0.98]	(10,10) [0]	(10,11) [0]	(10,12) [0]	(10,13) [0]	(10,14) [0]	(10,15) [0]	(10,16) [0]	(10,17) [0]	(10,18) [0]	(10,19) [0]

(11,0) [0.03]	(11,1) [0.04]	(11,2) [0]	(11,3) [0]	(11,4) [0]	(11,5) [0]	(11,6) [0]	(11,7) [0]	(11,8) [0.43]	(11,9) [0]	(11,10) [0]	(11,11) [0]	(11,12) [0]	(11,13) [0]	(11,14) [0]	(11,15) [0.21]	(11,16) [0.16]	(11,17) [0]	(11,18) [0]	(11,19) [0.13]	

(12,0) [0]	(12,1) [0]	(12,2) [0]	(12,3) [0]	(12,4) [0]	(12,5) [0]	(12,6) [0]	(12,7) [0.16]	(12,8) [0]	(12,9) [0]	(12,10) [0.44]	(12,11) [0]	(12,12) [0]	(12,13) [0.37]	(12,14) [0]	(12,15) [0]	(12,16) [0]	(12,17) [0]	(12,18) [0]	(12,19) [0.02]	

(13,0) [0]	(13,1) [0]	(13,2) [0]	(13,3) [0]	(13,4) [0]	(13,5) [0]	(13,6) [0]	(13,7) [0]	(13,8) [0]	(13,9) [0.100]	(13,10) [0]	(13,11) [0]	(13,12) [0]	(13,13) [0]	(13,14) [0]	(13,15) [0]	(13,16) [0]	(13,17) [0]	(13,18) [0]	(13,19) [0]	

(14,0) [0.19]	(14,1) [0.08]	(14,2) [0]	(14,3) [0]	(14,4) [0]	(14,5) [0]	(14,6) [0.10]	(14,7) [0]	(14,8) [0]	(14,9) [0.07]	(14,10) [0]	(14,11) [0]	(14,12) [0]	(14,13) [0]	(14,14) [0.33]	(14,15) [0]	(14,16) [0]	(14,17) [0]	(14,18) [0]	(14,19) [0.21]	

(15,0) [0]	(15,1) [0.01]	(15,2) [0]	(15,3) [0]	(15,4) [0]	(15,5) [0.08]	(15,6) [0.04]	(15,7) [0]	(15,8) [0]	(15,9) [0]	(15,10) [0]	(15,11) [0]	(15,12) [0]	(15,13) [0]	(15,14) [0.04]	(15,15) [0.49]	(15,16) [0]	(15,17) [0]	(15,18) [0.16]	(15,19) [0.17]	

(16,0) [0]	(16,1) [0.43]	(16,2) [0]	(16,3) [0]	(16,4) [0.13]	(16,5) [0]	(16,6) [0]	(16,7) [0.40]	(16,8) [0]	(16,9) [0]	(16,10) [0]	(16,11) [0]	(16,12) [0]	(16,13) [0]	(16,14) [0]	(16,15) [0]	(16,16) [0]	(16,17) [0.02]	(16,18) [0]	(16,19) [0.02]	

(17,0) [0.88]	(17,1) [0]	(17,2) [0]	(17,3) [0]	(17,4) [0]	(17,5) [0]	(17,6) [0.01]	(17,7) [0.03]	(17,8) [0]	(17,9) [0.03]	(17,10) [0.01]	(17,11) [0]	(17,12) [0.02]	(17,13) [0]	(17,14) [0]	(17,15) [0]	(17,16) [0]	(17,17) [0.01]	(17,18) [0]	(17,19) [0]	

(18,0) [0]	(18,1) [0]	(18,2) [0.81]	(18,3) [0]	(18,4) [0]	(18,5) [0]	(18,6) [0]	(18,7) [0]	(18,8) [0]	(18,9) [0]	(18,10) [0]	(18,11) [0.18]	(18,12) [0]	(18,13) [0]	(18,14) [0]	(18,15) [0]	(18,16) [0]	(18,17) [0]	(18,18) [0]	(18,19) [0]	

(19,0) [0.10]	(19,1) [0.07]	(19,2) [0]	(19,3) [0]	(19,4) [0.03]	(19,5) [0]	(19,6) [0.01]	(19,7) [0.17]	(19,8) [0.01]	(19,9) [0.09]	(19,10) [0]	(19,11) [0]	(19,12) [0]	(19,13) [0]	(19,14) [0]	(19,15) [0]	(19,16) [0]	(19,17) [0]	(19,18) [0]	(19,19) [0.43]


};
\end{axis}
\end{tikzpicture}

==> Figures/CM_lora_20_orig.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=19.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
 
%  (0,0) [3]  (0,1) [0] (0,2) [0] (0,3) [0] (0,4) [0] (0,5) [0] (0,6) [0] (0,7) [0] (0,8) [0] (0,9) [0] (0,10) [0] (0,11) [0] (0,12) [0] (0,13) [0] (0,14) [0] (0,15) [0] (0,16) [0] (0,17) [0] (0,18) [0] (0,19) [0] 
 
%  (1,0) [0] (1,1) [0] (1,2) [0] (1,3) [0] (1,4) [0] (1,5) [1] (1,6) [0] (1,7) [0] (1,8) [0] (1,9) [0] (1,10) [0] (1,11) [0] (1,12) [0] (1,13) [0] (1,14) [0] (1,15) [0] (1,16) [0] (1,17) [0] (1,18) [0] (1,19) [0] 
 
%  (2,0) [0] (2,1) [0] (2,2) [29] (2,3) [0] (2,4) [0] (2,5) [0] (2,6) [0] (2,7) [0] (2,8) [0] (2,9) [0] (2,10) [0] (2,11) [0] (2,12) [0] (2,13) [0] (2,14) [0] (2,15) [0] (2,16) [0] (2,17) [0] (2,18) [0] (2,19) [0] 
 
%  (3,0) [0] (3,1) [0] (3,2) [0] (3,3) [0] (3,4) [0] (3,5) [0] (3,6) [0] (3,7) [0] (3,8) [0] (3,9) [0] (3,10) [0] (3,11) [0] (3,12) [0] (3,13) [0] (3,14) [0] (3,15) [0] (3,16) [0] (3,17) [0] (3,18) [0] (3,19) [0] 
 
%  (4,0) [0] (4,1) [0] (4,2) [0] (4,3) [0] (4,4) [0] (4,5) [0] (4,6) [0] (4,7) [0] (4,8) [0] (4,9) [0] (4,10) [0] (4,11) [0] (4,12) [0] (4,13) [0] (4,14) [0] (4,15) [0] (4,16) [0] (4,17) [0] (4,18) [0] (4,19) [0] 
 
%  (5,0) [0] (5,1) [0] (5,2) [0] (5,3) [0] (5,4) [0] (5,5) [0] (5,6) [0] (5,7) [0] (5,8) [0] (5,9) [0] (5,10) [0] (5,11) [0] (5,12) [0] (5,13) [0] (5,14) [0] (5,15) [0] (5,16) [0] (5,17) [0] (5,18) [0] (5,19) [0] 
 
%  (6,0) [0] (6,1) [0] (6,2) [0] (6,3) [0] (6,4) [0] (6,5) [0] (6,6) [100] (6,7) [0] (6,8) [0] (6,9) [0] (6,10) [0] (6,11) [0] (6,12) [0] (6,13) [0] (6,14) [0] (6,15) [0] (6,16) [0] (6,17) [0] (6,18) [0] (6,19) [0] 
 
%  (7,0) [0] (7,1) [0] (7,2) [0] (7,3) [0] (7,4) [0] (7,5) [0] (7,6) [0] (7,7) [0] (7,8) [0] (7,9) [0] (7,10) [0] (7,11) [0] (7,12) [0] (7,13) [0] (7,14) [0] (7,15) [0] (7,16) [0] (7,17) [0] (7,18) [0] (7,19) [0] 
 
%  (8,0) [0] (8,1) [0] (8,2) [0] (8,3) [0] (8,4) [0] (8,5) [0] (8,6) [0] (8,7) [0] (8,8) [0] (8,9) [0] (8,10) [0] (8,11) [0] (8,12) [0] (8,13) [0] (8,14) [0] (8,15) [0] (8,16) [0] (8,17) [0] (8,18) [0] (8,19) [0] 
 
%  (9,0) [0] (9,1) [0] (9,2) [0] (9,3) [0] (9,4) [0] (9,5) [0] (9,6) [0] (9,7) [0] (9,8) [0] (9,9) [0] (9,10) [0] (9,11) [0] (9,12) [0] (9,13) [0] (9,14) [0] (9,15) [0] (9,16) [0] (9,17) [0] (9,18) [0] (9,19) [0] 
 
%  (10,0) [0] (10,1) [0] (10,2) [0] (10,3) [0] (10,4) [0] (10,5) [0] (10,6) [0] (10,7) [0] (10,8) [0] (10,9) [0] (10,10) [0] (10,11) [0] (10,12) [0] (10,13) [0] (10,14) [0] (10,15) [0] (10,16) [0] (10,17) [0] (10,18) [0] (10,19) [0]
 
%  (11,0) [0] (11,1) [0] (11,2) [0] (11,3) [0] (11,4) [0] (11,5) [0] (11,6) [0] (11,7) [0] (11,8) [0] (11,9) [0] (11,10) [0] (11,11) [0] (11,12) [0] (11,13) [0] (11,14) [0] (11,15) [0] (11,16) [0] (11,17) [0] (11,18) [0] (11,19) [0] 
 
%  (12,0) [0] (12,1) [0] (12,2) [0] (12,3) [0] (12,4) [0] (12,5) [0] (12,6) [0] (12,7) [0] (12,8) [0] (12,9) [0] (12,10) [0] (12,11) [0] (12,12) [0] (12,13) [0] (12,14) [0] (12,15) [0] (12,16) [0] (12,17) [0] (12,18) [0] (12,19) [0] 
 
%  (13,0) [0] (13,1) [0] (13,2) [0] (13,3) [0] (13,4) [0] (13,5) [0] (13,6) [0] (13,7) [0] (13,8) [0] (13,9) [0] (13,10) [0] (13,11) [0] (13,12) [0] (13,13) [0] (13,14) [0] (13,15) [0] (13,16) [0] (13,17) [0] (13,18) [0] (13,19) [0] 
 
%  (14,0) [0] (14,1) [0] (14,2) [0] (14,3) [0] (14,4) [0] (14,5) [2] (14,6) [0] (14,7) [0] (14,8) [0] (14,9) [0] (14,10) [0] (14,11) [0] (14,12) [0] (14,13) [0] (14,14) [5] (14,15) [0] (14,16) [0] (14,17) [0] (14,18) [0] (14,19) [0] 
 
%  (15,0) [0] (15,1) [0] (15,2) [0] (15,3) [0] (15,4) [0] (15,5) [0] (15,6) [0] (15,7) [0] (15,8) [0] (15,9) [0] (15,10) [0] (15,11) [0] (15,12) [0] (15,13) [0] (15,14) [0] (15,15) [52] (15,16) [0] (15,17) [0] (15,18) [0] (15,19) [0] 
 
%  (16,0) [0] (16,1) [0] (16,2) [0] (16,3) [0] (16,4) [0] (16,5) [0] (16,6) [0] (16,7) [0] (16,8) [0] (16,9) [0] (16,10) [0] (16,11) [0] (16,12) [0] (16,13) [0] (16,14) [0] (16,15) [0] (16,16) [0] (16,17) [0] (16,18) [0] (16,19) [0]
 
%  (17,0) [0] (17,1) [0] (17,2) [0] (17,3) [0] (17,4) [0] (17,5) [0] (17,6) [0] (17,7) [0] (17,8) [0] (17,9) [0] (17,10) [0] (17,11) [0] (17,12) [0] (17,13) [0] (17,14) [0] (17,15) [0] (17,16) [0] (17,17) [0] (17,18) [0] (17,19) [0] 
 
%  (18,0) [0] (18,1) [0] (18,2) [0] (18,3) [0] (18,4) [0] (18,5) [0] (18,6) [0] (18,7) [0] (18,8) [0] (18,9) [0] (18,10) [0] (18,11) [0] (18,12) [0] (18,13) [0] (18,14) [0] (18,15) [0] (18,16) [0] (18,17) [0] (18,18) [0] (18,19) [0] 
 
%  (19,0) [0] (19,1) [0] (19,2) [0] (19,3) [0] (19,4) [0] (19,5) [0] (19,6) [0] (19,7) [0] (19,8) [0] (19,9) [0] (19,10) [0] (19,11) [0] (19,12) [0] (19,13) [0] (19,14) [0] (19,15) [0] (19,16) [0] (19,17) [0] (19,18) [0] (19,19) [60] 

(0,0) [0.03]	(0,1) [0.25]	(0,2) [0]	(0,3) [0]	(0,4) [0.06]	(0,5) [0]	(0,6) [0]	(0,7) [0]	(0,8) [0]	(0,9) [0]	(0,10) [0]	(0,11) [0]	(0,12) [0]	(0,13) [0]	(0,14) [0]	(0,15) [0]	(0,16) [0]	(0,17) [0.25]	(0,18) [0]	(0,19) [0.40]	

(1,0) [0.25]	(1,1) [0]	(1,2) [0]	(1,3) [0]	(1,4) [0]	(1,5) [0.01]	(1,6) [0]	(1,7) [0]	(1,8) [0.01]	(1,9) [0]	(1,10) [0]	(1,11) [0]	(1,12) [0]	(1,13) [0]	(1,14) [0.11]	(1,15) [0]	(1,16) [0]	(1,17) [0]	(1,18) [0.01]	(1,19) [0.61]	

(2,0) [0.70]	(2,1) [0]	(2,2) [0.29]	(2,3) [0]	(2,4) [0]	(2,5) [0]	(2,6) [0]	(2,7) [0]	(2,8) [0]	(2,9) [0]	(2,10) [0]	(2,11) [0]	(2,12) [0.01]	(2,13) [0]	(2,14) [0]	(2,15) [0]	(2,16) [0]	(2,17) [0]	(2,18) [0]	(2,19) [0]

(3,0) [0]	(3,1) [0]	(3,2) [0.01]	(3,3) [0]	(3,4) [0]	(3,5) [0]	(3,6) [0]	(3,7) [0.35]	(3,8) [0]	(3,9) [0]	(3,10) [0]	(3,11) [0.64]	(3,12) [0]	(3,13) [0]	(3,14) [0]	(3,15) [0]	(3,16) [0]	(3,17) [0]	(3,18) [0]	(3,19) [0]	

(4,0) [0]	(4,1) [0]	(4,2) [0]	(4,3) [0]	(4,4) [0]	(4,5) [0]	(4,6) [0]	(4,7) [0.24]	(4,8) [0]	(4,9) [0]	(4,10) [0.04]	(4,11) [0]	(4,12) [0.72]	(4,13) [0]	(4,14) [0]	(4,15) [0]	(4,16) [0]	(4,17) [0]	(4,18) [0]	(4,19) [0]	

(5,0) [0]	(5,1) [0.30]	(5,2) [0]	(5,3) [0]	(5,4) [0]	(5,5) [0]	(5,6) [0]	(5,7) [0]	(5,8) [0.24]	(5,9) [0]	(5,10) [0]	(5,11) [0]	(5,12) [0]	(5,13) [0]	(5,14) [0]	(5,15) [0.28]	(5,16) [0.19]	(5,17) [0]	(5,18) [0]	(5,19) [0]	

(6,0) [0]	(6,1) [0]	(6,2) [0]	(6,3) [0]	(6,4) [0]	(6,5) [0]	(6,6) [1]	(6,7) [0]	(6,8) [0]	(6,9) [0]	(6,10) [0]	(6,11) [0]	(6,12) [0]	(6,13) [0]	(6,14) [0]	(6,15) [0]	(6,16) [0]	(6,17) [0]	(6,18) [0]	(6,19) [0]	

(7,0) [0]	(7,1) [0]	(7,2) [0]	(7,3) [0]	(7,4) [0]	(7,5) [0]	(7,6) [0]	(7,7) [0]	(7,8) [0]	(7,9) [0]	(7,10) [1]	(7,11) [0]	(7,12) [0]	(7,13) [0]	(7,14) [0]	(7,15) [0]	(7,16) [0]	(7,17) [0]	(7,18) [0]	(7,19) [0]	

(8,0) [0]	(8,1) [1]	(8,2) [0]	(8,3) [0]	(8,4) [0]	(8,5) [0]	(8,6) [0]	(8,7) [0]	(8,8) [0]	(8,9) [0]	(8,10) [0]	(8,11) [0]	(8,12) [0]	(8,13) [0]	(8,14) [0]	(8,15) [0]	(8,16) [0]	(8,17) [0]	(8,18) [0]	(8,19) [0]	

(9,0) [0]	(9,1) [0]	(9,2) [0]	(9,3) [0]	(9,4) [0]	(9,5) [0]	(9,6) [0]	(9,7) [0]	(9,8) [0]	(9,9) [0]	(9,10) [0]	(9,11) [0]	(9,12) [0]	(9,13) [0]	(9,14) [0]	(9,15) [0]	(9,16) [0]	(9,17) [0]	(9,18) [0]	(9,19) [1]	


(10,0) [0.03]	(10,1) [0]	(10,2) [0]	(10,3) [0]	(10,4) [0]	(10,5) [0]	(10,6) [0]	(10,7) [0]	(10,8) [0]	(10,9) [0.97]	(10,10) [0]	(10,11) [0]	(10,12) [0]	(10,13) [0]	(10,14) [0]	(10,15) [0]	(10,16) [0]	(10,17) [0]	(10,18) [0]	(10,19) [0]	

(11,0) [0]	(11,1) [0]	(11,2) [0]	(11,3) [0]	(11,4) [0]	(11,5) [0]	(11,6) [0]	(11,7) [0]	(11,8) [0.37]	(11,9) [0]	(11,10) [0]	(11,11) [0]	(11,12) [0]	(11,13) [0]	(11,14) [0]	(11,15) [0.51]	(11,16) [0.01]	(11,17) [0]	(11,18) [0]	(11,19) [0.11]	

(12,0) [0]	(12,1) [0]	(12,2) [0]	(12,3) [0]	(12,4) [0]	(12,5) [0]	(12,6) [0]	(12,7) [0]	(12,8) [0.02]	(12,9) [0]	(12,10) [0.52]	(12,11) [0]	(12,12) [0]	(12,13) [0.40]	(12,14) [0]	(12,15) [0]	(12,16) [0.06]	(12,17) [0]	(12,18) [0]	(12,19) [0]	

(13,0) [0]	(13,1) [0]	(13,2) [0]	(13,3) [0]	(13,4) [0]	(13,5) [0]	(13,6) [0]	(13,7) [0]	(13,8) [0]	(13,9) [1]	(13,10) [0]	(13,11) [0]	(13,12) [0]	(13,13) [0]	(13,14) [0]	(13,15) [0]	(13,16) [0]	(13,17) [0]	(13,18) [0]	(13,19) [0]	

(14,0) [0.03]	(14,1) [0]	(14,2) [0]	(14,3) [0]	(14,4) [0]	(14,5) [0.02]	(14,6) [0.58]	(14,7) [0]	(14,8) [0]	(14,9) [0]	(14,10) [0]	(14,11) [0]	(14,12) [0]	(14,13) [0]	(14,14) [0.05]	(14,15) [0]	(14,16) [0]	(14,17) [0]	(14,18) [0]	(14,19) [0.31]

(15,0) [0]	(15,1) [0]	(15,2) [0]	(15,3) [0]	(15,4) [0]	(15,5) [0]	(15,6) [0.05]	(15,7) [0]	(15,8) [0]	(15,9) [0]	(15,10) [0]	(15,11) [0]	(15,12) [0]	(15,13) [0]	(15,14) [0]	(15,15) [0.52]	(15,16) [0]	(15,17) [0]	(15,18) [0.08]	(15,19) [0.03]	

(16,0) [0]	(16,1) [1]	(16,2) [0]	(16,3) [0]	(16,4) [0]	(16,5) [0]	(16,6) [0]	(16,7) [0]	(16,8) [0]	(16,9) [0]	(16,10) [0]	(16,11) [0]	(16,12) [0]	(16,13) [0]	(16,14) [0]	(16,15) [0]	(16,16) [0]	(16,17) [0]	(16,18) [0]	(16,19) [0]	

(17,0) [0.94]	(17,1) [0.05]	(17,2) [0]	(17,3) [0]	(17,4) [0]	(17,5) [0]	(17,6) [0]	(17,7) [0]	(17,8) [0]	(17,9) [0.02]	(17,10) [0]	(17,11) [0]	(17,12) [0]	(17,13) [0]	(17,14) [0]	(17,15) [0]	(17,16) [0]	(17,17) [0]	(17,18) [0]	(17,19) [0]	

(18,0) [0]	(18,1) [0]	(18,2) [1]	(18,3) [0]	(18,4) [0]	(18,5) [0]	(18,6) [0]	(18,7) [0]	(18,8) [0]	(18,9) [0]	(18,10) [0]	(18,11) [0]	(18,12) [0]	(18,13) [0]	(18,14) [0]	(18,15) [0]	(18,16) [0]	(18,17) [0]	(18,18) [0]	(18,19) [0]	

(19,0) [0.07]	(19,1) [0]	(19,2) [0]	(19,3) [0]	(19,4) [0.12]	(19,5) [0]	(19,6) [0.02]	(19,7) [0.09]	(19,8) [0]	(19,9) [0]	(19,10) [0]	(19,11) [0.02]	(19,12) [0]	(19,13) [0]	(19,14) [0]	(19,15) [0]	(19,16) [0]	(19,17) [0]	(19,18) [0]	(19,19) [0.60]


};
\end{axis}
\end{tikzpicture}

==> Figures/CM_lora_20_with_cgan.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=19.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {

(0,0)	 [0.95]	(0,1)	 [0.03]	(0,2)	 [0.70]	(0,3)	 [0.06]	(0,4)	 [0.30]	(0,5)	 [0]	(0,6)	 [0]	(0,7)	 [0]	(0,8)	 [0]	(0,9)	 [0]	(0,10)	 [0]	(0,11)	 [0]	(0,12)	 [0.50]	(0,13)	 [0]	(0,14)	 [0.15]	(0,15)	 [0]	(0,16)	 [0]	(0,17)	 [0]	(0,18)	 [0]	(0,19)	 [0]

(1,0)	 [0]	(1,1)	 [0.51]	(1,2)	 [0]	(1,3)	 [0]	(1,4)	 [0]	(1,5)	 [0]	(1,6)	 [0]	(1,7)	 [0]	(1,8)	 [0]	(1,9)	 [0]	(1,10)	 [0]	(1,11)	 [0.21]	(1,12)	 [0.06]	(1,13)	 [0]	(1,14)	 [0]	(1,15)	 [0]	(1,16)	 [0]	(1,17)	 [0.05]	(1,18)	 [0]	(1,19)	 [0]

(2,0)	 [0]	(2,1)	 [0]	(2,2)	 [0.29]	(2,3)	 [0]	(2,4)	 [0]	(2,5)	 [0]	(2,6)	 [0]	(2,7)	 [0]	(2,8)	 [0]	(2,9)	 [0]	(2,10)	 [0]	(2,11)	 [0]	(2,12)	 [0]	(2,13)	 [0]	(2,14)	 [0]	(2,15)	 [0]	(2,16)	 [0]	(2,17)	 [0]	(2,18)	 [0]	(2,19)	 [0]	

(3,0)	 [0]	(3,1)	 [0]	(3,2)	 [0]	(3,3)	 [0.36]	(3,4)	 [0]	(3,5)	 [0]	(3,6)	 [0]	(3,7)	 [0]	(3,8)	 [0]	(3,9)	 [0]	(3,10)	 [0]	(3,11)	 [0]	(3,12)	 [0]	(3,13)	 [0]	(3,14)	 [0]	(3,15)	 [0]	(3,16)	 [0]	(3,17)	 [0]	(3,18)	 [0]	(3,19)	 [0]

(4,0)	 [0]	(4,1)	 [0.04]	(4,2)	 [0]	(4,3)	 [0]	(4,4)	 [0.23]	(4,5)	 [0]	(4,6)	 [0]	(4,7)	 [0]	(4,8)	 [0]	(4,9)	 [0]	(4,10)	 [0]	(4,11)	 [0]	(4,12)	 [0.01]	(4,13)	 [0]	(4,14)	 [0]	(4,15)	 [0]	(4,16)	 [0]	(4,17)	 [0.34]	(4,18)	 [0]	(4,19)	 [0]	

(5,0)	 [0]	(5,1)	 [0]	(5,2)	 [0]	(5,3)	 [0]	(5,4)	 [0]	(5,5)	 [0.93]	(5,6)	 [0]	(5,7)	 [0.02]	(5,8)	 [0]	(5,9)	 [0]	(5,10)	 [0]	(5,11)	 [0]	(5,12)	 [0]	(5,13)	 [0]	(5,14)	 [0]	(5,15)	 [0]	(5,16)	 [0]	(5,17)	 [0]	(5,18)	 [0.01]	(5,19)	 [0]	

(6,0)	 [0]	(6,1)	 [0]	(6,2)	 [0]	(6,3)	 [0]	(6,4)	 [0.03]	(6,5)	 [0]	(6,6)	 [1]	(6,7)	 [0]	(6,8)	 [0]	(6,9)	 [0]	(6,10)	 [0]	(6,11)	 [0]	(6,12)	 [0.05]	(6,13)	 [0]	(6,14)	 [0]	(6,15)	 [0]	(6,16)	 [0]	(6,17)	 [0]	(6,18)	 [0]	(6,19)	 [0]	

(7,0)	 [0]	(7,1)	 [0.05]	(7,2)	 [0]	(7,3)	 [0]	(7,4)	 [0.33]	(7,5)	 [0]	(7,6)	 [0]	(7,7)	 [0.97]	(7,8)	 [0]	(7,9)	 [0]	(7,10)	 [0]	(7,11)	 [0]	(7,12)	 [0.18]	(7,13)	 [0]	(7,14)	 [0]	(7,15)	 [0]	(7,16)	 [0]	(7,17)	 [0.08]	(7,18)	 [0]	(7,19)	 [0]	

(8,0)	 [0]	(8,1)	 [0.18]	(8,2)	 [0]	(8,3)	 [0]	(8,4)	 [0.02]	(8,5)	 [0]	(8,6)	 [0]	(8,7)	 [0]	(8,8)	 [0.99]	(8,9)	 [0]	(8,10)	 [0]	(8,11)	 [0]	(8,12)	 [0]	(8,13)	 [0]	(8,14)	 [0]	(8,15)	 [0]	(8,16)	 [0]	(8,17)	 [0]	(8,18)	 [0]	(8,19)	 [0]	

(9,0)	 [0]	(9,1)	 [0]	(9,2)	 [0]	(9,3)	 [0.58]	(9,4)	 [0]	(9,5)	 [0]	(9,6)	 [0]	(9,7)	 [0]	(9,8)	 [0]	(9,9)	 [1]	(9,10)	 [0]	(9,11)	 [0]	(9,12)	 [0.08]	(9,13)	 [0]	(9,14)	 [0]	(9,15)	 [0]	(9,16)	 [0]	(9,17)	 [0]	(9,18)	 [0]	(9,19)	 [0]	

(10,0)	 [0]	(10,1)	 [0]	(10,2)	 [0]	(10,3)	 [0]	(10,4)	 [0.04]	(10,5)	 [0]	(10,6)	 [0]	(10,7)	 [0.01]	(10,8)	 [0]	(10,9)	 [0]	(10,10)	 [1]	(10,11)	 [0]	(10,12)	 [0]	(10,13)	 [0]	(10,14)	 [0]	(10,15)	 [0]	(10,16)	 [0]	(10,17)	 [0]	(10,18)	 [0]	(10,19)	 [0]	

(11,0)	 [0]	(11,1)	 [0]	(11,2)	 [0]	(11,3)	 [0]	(11,4)	 [0]	(11,5)	 [0]	(11,6)	 [0]	(11,7)	 [0]	(11,8)	 [0]	(11,9)	 [0]	(11,10)	 [0]	(11,11)	 [0]	(11,12)	 [0]	(11,13)	 [0]	(11,14)	 [0]	(11,15)	 [0]	(11,16)	 [0]	(11,17)	 [0]	(11,18)	 [0]	(11,19)	 [0]	

(12,0)	 [0]	(12,1)	 [0]	(12,2)	 [0.01]	(12,3)	 [0]	(12,4)	 [0]	(12,5)	 [0]	(12,6)	 [0]	(12,7)	 [0]	(12,8)	 [0]	(12,9)	 [0]	(12,10)	 [0]	(12,11)	 [0]	(12,12)	 [0.05]	(12,13)	 [0]	(12,14)	 [0]	(12,15)	 [0]	(12,16)	 [0]	(12,17)	 [0]	(12,18)	 [0]	(12,19)	 [0]	

(13,0)	 [0]	(13,1)	 [0]	(13,2)	 [0]	(13,3)	 [0]	(13,4)	 [0]	(13,5)	 [0]	(13,6)	 [0]	(13,7)	 [0.01]	(13,8)	 [0]	(13,9)	 [0]	(13,10)	 [0]	(13,11)	 [0]	(13,12)	 [0]	(13,13)	 [1]	(13,14)	 [0]	(13,15)	 [0]	(13,16)	 [0]	(13,17)	 [0]	(13,18)	 [0]	(13,19)	 [0]	

(14,0)	 [0]	(14,1)	 [0]	(14,2)	 [0]	(14,3)	 [0]	(14,4)	 [0]	(14,5)	 [0]	(14,6)	 [0]	(14,7)	 [0]	(14,8)	 [0]	(14,9)	 [0]	(14,10)	 [0]	(14,11)	 [0.70]	(14,12)	 [0]	(14,13)	 [0]	(14,14)	 [0.76]	(14,15)	 [0]	(14,16)	 [0]	(14,17)	 [0]	(14,18)	 [0]	(14,19)	 [0]	

(15,0)	 [0]	(15,1)	 [0]	(15,2)	 [0]	(15,3)	 [0]	(15,4)	 [0]	(15,5)	 [0]	(15,6)	 [0]	(15,7)	 [0]	(15,8)	 [0]	(15,9)	 [0]	(15,10)	 [0]	(15,11)	 [0]	(15,12)	 [0]	(15,13)	 [0]	(15,14)	 [0]	(15,15)	 [1]	(15,16)	 [0]	(15,17)	 [0]	(15,18)	 [0.01]	(15,19)	 [0]

(16,0)	 [0]	(16,1)	 [0.19]	(16,2)	 [0]	(16,3)	 [0]	(16,4)	 [0.04]	(16,5)	 [0]	(16,6)	 [0]	(16,7)	 [0]	(16,8)	 [0.01]	(16,9)	 [0]	(16,10)	 [0]	(16,11)	 [0]	(16,12)	 [0.05]	(16,13)	 [0]	(16,14)	 [0]	(16,15)	 [0]	(16,16)	 [1]	(16,17)	 [0]	(16,18)	 [0]	(16,19)	 [0]	

(17,0)	 [0]	(17,1)	 [0]	(17,2)	 [0]	(17,3)	 [0]	(17,4)	 [0]	(17,5)	 [0]	(17,6)	 [0]	(17,7)	 [0]	(17,8)	 [0]	(17,9)	 [0]	(17,10)	 [0]	(17,11)	 [0.09]	(17,12)	 [0]	(17,13)	 [0]	(17,14)	 [0]	(17,15)	 [0]	(17,16)	 [0]	(17,17)	 [0.51]	(17,18)	 [0]	(17,19)	 [0]

(18,0)	 [0]	(18,1)	 [0]	(18,2)	 [0]	(18,3)	 [0]	(18,4)	 [0]	(18,5)	 [0.06]	(18,6)	 [0]	(18,7)	 [0]	(18,8)	 [0]	(18,9)	 [0]	(18,10)	 [0]	(18,11)	 [0]	(18,12)	 [0]	(18,13)	 [0]	(18,14)	 [0]	(18,15)	 [0]	(18,16)	 [0]	(18,17)	 [0]	(18,18)	 [0.98]	(18,19)	 [0]

(19,0)	 [0.05]	(19,1)	 [0]	(19,2)	 [0]	(19,3)	 [0]	(19,4)	 [0]	(19,5)	 [0]	(19,6)	 [0]	(19,7)	 [0]	(19,8)	 [0]	(19,9)	 [0]	(19,10)	 [0]	(19,11)	 [0]	(19,12)	 [0]	(19,13)	 [0]	(19,14)	 [0.09]	(19,15)	 [0]	(19,16)	 [0]	(19,17)	 [0]	(19,18)	 [0]	(19,19)	 [1]



};
\end{axis}
\end{tikzpicture}

==> Figures/CM_lora_5_with_cgan.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=4.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=4.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {

%original

% (0,0) [0.99] (0,1)	 [0]	(0,2)	 [0.01]	(0,3)	 [0]	(0,4)	 [0]

% (1,0)	[0]	(1,1)	[0.85]	(1,2)	[0]	(1,3)	[0.15]	(1,4)	[0]


% (2,0)	[0]	(2,1)	[0]	(2,2)	[1]	(2,3)	[0]	(2,4)	[0]


% (3,0)	[0]	(3,1)	[0.13]	(3,2)	[0.2]	(3,3)	[0]	(3,4)	[0.67]

% (4,0)	 [0.02]	(4,1)	 [0.03]	(4,2)	 [0.07]	(4,3)	 [0]	(4,4)	 [0.89]







(0,0)	 [1]	(0,1)	 [0]	(0,2)	 [0]	(0,3)	 [0]	(0,4)	 [0]

(1,0)	 [0]	(1,1)	 [1]	(1,2)	 [0]	(1,3)	 [0]	(1,4)	 [0]

(2,0)	 [0]	(2,1)	 [0]	(2,2)	 [0]	(2,3)	 [0]	(2,4)	 [0]

(3,0)	 [0]	(3,1)	 [0]	(3,2)	 [0.93]	(3,3)	 [1]	(3,4)	 [0]

(4,0)	 [0]	(4,1)	 [0]	(4,2)	 [0]	(4,3)	 [0]	(4,4)	 [1]



};
\end{axis}
\end{tikzpicture}

==> Figures/CM_lora_5_withot_cgan.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=4.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=4.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {

% Original
% [0.42333333 0.52111111 0.05555556 0.         0.        ]
%  [0.         0.85222222 0.         0.14777778 0.        ]
%  [0.10555556 0.11666667 0.77333333 0.         0.00444444]
%  [0.         0.12666667 0.20777778 0.         0.66555556]
%  [0.26555556 0.21       0.51555556 0.00555556 0.00333333]]
% Overall Accuracy:  0.41044444444444445




% (0,0)	[0.4]	(0,1)	[0.5]	(0,2)	[0.055]	(0,3)	[0]	(0,4)	[0]


% (1,0)	[0]	(1,1)	[0.85]	(1,2)	[0]	(1,3)	[0.15]	(1,4)	[0]


% (2,0)	[0.1]	(2,1)	[0.12]	(2,2)	[0.77]	(2,3)	[0]	(2,4)	[0]


% (3,0)	[0]	(3,1)	[0.13]	(3,2)	[0.2]	(3,3)	[0]	(3,4)	[0.67]


% (4,0)	[0.27]	(4,1)	[0.21]	(4,2)	[0.52]	(4,3)	[0]	(4,4)	[0]


(0,0)	[0.90]	(0,1)	[0]	(0,2)	[0.06]	(0,3)	[0.13]	(0,4)	[0]


(1,0)	[0]	(1,1)	[0]	(1,2)	[0]	(1,3)	[0.87]	(1,4)	[0]


(2,0)	[0]	(2,1)	[0]	(2,2)	[0]	(2,3)	[0]	(2,4)	[1]


(3,0)	[0]	(3,1)	[1]	(3,2)	[0.93]	(3,3)	[0]	(3,4)	[0]


(4,0)	[0.10]	(4,1)	[0]	(4,2)	[0]	(4,3)	[0]	(4,4)	[0]







};
\end{axis}
\end{tikzpicture}

==> Figures/CM_lora_preamble_20_cgan.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted LoRa},
xmin=-0.5,
xmax=19.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={Actual LoRa},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
 
(0,0)	 [16]	(0,1)	 [0]	(0,2)	 [0]	(0,3)	 [0]	(0,4)	 [0]	(0,5)	 [0]	(0,6)	 [0]	(0,7)	 [0]	(0,8)	 [0]	(0,9)	 [0]	(0,10)	 [0]	(0,11)	 [1]	(0,12)	 [16]	(0,13)	 [0]	(0,14)	 [0]	(0,15)	 [0]	(0,16)	 [0]	(0,17)	 [0]	(0,18)	 [0]	(0,19)	 [0]	

(1,0)	 [0]	(1,1)	 [4]	(1,2)	 [0]	(1,3)	 [0]	(1,4)	 [0]	(1,5)	 [0]	(1,6)	 [0]	(1,7)	 [0]	(1,8)	 [0]	(1,9)	 [0]	(1,10)	 [2]	(1,11)	 [5]	(1,12)	 [1]	(1,13)	 [0]	(1,14)	 [0]	(1,15)	 [0]	(1,16)	 [0]	(1,17)	 [0]	(1,18)	 [0]	(1,19)	 [0]	

(2,0)	 [1]	(2,1)	 [1]	(2,2)	 [37]	(2,3)	 [1]	(2,4)	 [0]	(2,5)	 [0]	(2,6)	 [0]	(2,7)	 [0]	(2,8)	 [1]	(2,9)	 [11]	(2,10)	 [9]	(2,11)	 [1]	(2,12)	 [5]	(2,13)	 [10]	(2,14)	 [10]	(2,15)	 [0]	(2,16)	 [0]	(2,17)	 [0]	(2,18)	 [3]	(2,19)	 [1]

(3,0)	 [0]	(3,1)	 [0]	(3,2)	 [0]	(3,3)	 [5]	(3,4)	 [0]	(3,5)	 [0]	(3,6)	 [0]	(3,7)	 [0]	(3,8)	 [0]	(3,9)	 [9]	(3,10)	 [0]	(3,11)	 [4]	(3,12)	 [13]	(3,13)	 [0]	(3,14)	 [0]	(3,15)	 [0]	(3,16)	 [0]	(3,17)	 [0]	(3,18)	 [0]	(3,19)	 [0]	

(4,0)	 [0]	(4,1)	 [0]	(4,2)	 [0]	(4,3)	 [0]	(4,4)	 [78]	(4,5)	 [0]	(4,6)	 [4]	(4,7)	 [2]	(4,8)	 [0]	(4,9)	 [0]	(4,10)	 [17]	(4,11)	 [4]	(4,12)	 [0]	(4,13)	 [0]	(4,14)	 [0]	(4,15)	 [0]	(4,16)	 [4]	(4,17)	 [0]	(4,18)	 [0]	(4,19)	 [0]

(5,0)	 [0]	(5,1)	 [2]	(5,2)	 [8]	(5,3)	 [0]	(5,4)	 [0]	(5,5)	 [82]	(5,6)	 [12]	(5,7)	 [0]	(5,8)	 [1]	(5,9)	 [0]	(5,10)	 [3]	(5,11)	 [1]	(5,12)	 [18]	(5,13)	 [3]	(5,14)	 [3]	(5,15)	 [0]	(5,16)	 [13]	(5,17)	 [3]	(5,18)	 [53]	(5,19)	 [1]

(6,0)	 [23]	(6,1)	 [49]	(6,2)	 [1]	(6,3)	 [0]	(6,4)	 [7]	(6,5)	 [5]	(6,6)	 [69]	(6,7)	 [0]	(6,8)	 [15]	(6,9)	 [0]	(6,10)	 [4]	(6,11)	 [18]	(6,12)	 [0]	(6,13)	 [17]	(6,14)	 [23]	(6,15)	 [18]	(6,16)	 [16]	(6,17)	 [3]	(6,18)	 [24]	(6,19)	 [3]

(7,0)	 [0]	(7,1)	 [0]	(7,2)	 [0]	(7,3)	 [0]	(7,4)	 [14]	(7,5)	 [0]	(7,6)	 [6]	(7,7)	 [97]	(7,8)	 [0]	(7,9)	 [0]	(7,10)	 [7]	(7,11)	 [6]	(7,12)	 [0]	(7,13)	 [0]	(7,14)	 [0]	(7,15)	 [0]	(7,16)	 [8]	(7,17)	 [0]	(7,18)	 [0]	(7,19)	 [0]

(8,0)	 [0]	(8,1)	 [5]	(8,2)	 [0]	(8,3)	 [4]	(8,4)	 [0]	(8,5)	 [0]	(8,6)	 [0]	(8,7)	 [0]	(8,8)	 [30]	(8,9)	 [0]	(8,10)	 [0]	(8,11)	 [1]	(8,12)	 [1]	(8,13)	 [0]	(8,14)	 [1]	(8,15)	 [1]	(8,16)	 [0]	(8,17)	 [0]	(8,18)	 [0]	(8,19)	 [8]

(9,0)	 [0]	(9,1)	 [0]	(9,2)	 [0]	(9,3)	 [60]	(9,4)	 [0]	(9,5)	 [0]	(9,6)	 [0]	(9,7)	 [0]	(9,8)	 [0]	(9,9)	 [37]	(9,10)	 [0]	(9,11)	 [0]	(9,12)	 [0]	(9,13)	 [0]	(9,14)	 [0]	(9,15)	 [0]	(9,16)	 [0]	(9,17)	 [0]	(9,18)	 [0]	(9,19)	 [0]

(10,0)	 [0]	(10,1)	 [0]	(10,2)	 [0]	(10,3)	 [0]	(10,4)	 [0]	(10,5)	 [0]	(10,6)	 [0]	(10,7)	 [0]	(10,8)	 [0]	(10,9)	 [0]	(10,10)	 [3]	(10,11)	 [10]	(10,12)	 [6]	(10,13)	 [0]	(10,14)	 [0]	(10,15)	 [0]	(10,16)	 [0]	(10,17)	 [0]	(10,18)	 [0]	(10,19)	 [0]	

(11,0)	 [2]	(11,1)	 [0]	(11,2)	 [0]	(11,3)	 [0]	(11,4)	 [0]	(11,5)	 [0]	(11,6)	 [0]	(11,7)	 [0]	(11,8)	 [0]	(11,9)	 [0]	(11,10)	 [0]	(11,11)	 [14]	(11,12)	 [4]	(11,13)	 [0]	(11,14)	 [0]	(11,15)	 [0]	(11,16)	 [0]	(11,17)	 [0]	(11,18)	 [0]	(11,19)	 [0]

(12,0)	 [4]	(12,1)	 [0]	(12,2)	 [0]	(12,3)	 [0]	(12,4)	 [0]	(12,5)	 [0]	(12,6)	 [0]	(12,7)	 [0]	(12,8)	 [0]	(12,9)	 [0]	(12,10)	 [0]	(12,11)	 [0]	(12,12)	 [23]	(12,13)	 [0]	(12,14)	 [0]	(12,15)	 [0]	(12,16)	 [0]	(12,17)	 [0]	(12,18)	 [0]	(12,19)	 [0]

(13,0)	 [0]	(13,1)	 [0]	(13,2)	 [0]	(13,3)	 [0]	(13,4)	 [0]	(13,5)	 [0]	(13,6)	 [0]	(13,7)	 [0]	(13,8)	 [0]	(13,9)	 [0]	(13,10)	 [0]	(13,11)	 [0]	(13,12)	 [0]	(13,13)	 [0]	(13,14)	 [0]	(13,15)	 [0]	(13,16)	 [0]	(13,17)	 [0]	(13,18)	 [0]	(13,19)	 [0]

(14,0)	 [5]	(14,1)	 [1]	(14,2)	 [7]	(14,3)	 [24]	(14,4)	 [0]	(14,5)	 [0]	(14,6)	 [0]	(14,7)	 [0]	(14,8)	 [0]	(14,9)	 [32]	(14,10)	 [18]	(14,11)	 [13]	(14,12)	 [4]	(14,13)	 [1]	(14,14)	 [24]	(14,15)	 [0]	(14,16)	 [0]	(14,17)	 [0]	(14,18)	 [0]	(14,19)	 [5]

(15,0)	 [40]	(15,1)	 [31]	(15,2)	 [1]	(15,3)	 [1]	(15,4)	 [0]	(15,5)	 [0]	(15,6)	 [0]	(15,7)	 [0]	(15,8)	 [40]	(15,9)	 [0]	(15,10)	 [5]	(15,11)	 [0]	(15,12)	 [3]	(15,13)	 [54]	(15,14)	 [9]	(15,15)	 [81]	(15,16)	 [0]	(15,17)	 [0]	(15,18)	 [4]	(15,19)	 [45]

(16,0)	 [0]	(16,1)	 [0]	(16,2)	 [0]	(16,3)	 [0]	(16,4)	 [0]	(16,5)	 [9]	(16,6)	 [8]	(16,7)	 [0]	(16,8)	 [0]	(16,9)	 [0]	(16,10)	 [6]	(16,11)	 [4]	(16,12)	 [0]	(16,13)	 [0]	(16,14)	 [0]	(16,15)	 [0]	(16,16)	 [58]	(16,17)	 [1]	(16,18)	 [0]	(16,19)	 [0]

(17,0)	 [0]	(17,1)	 [6]	(17,2)	 [44]	(17,3)	 [0]	(17,4)	 [0]	(17,5)	 [3]	(17,6)	 [0]	(17,7)	 [0]	(17,8)	 [12]	(17,9)	 [9]	(17,10)	 [13]	(17,11)	 [1]	(17,12)	 [0]	(17,13)	 [14]	(17,14)	 [29]	(17,15)	 [0]	(17,16)	 [1]	(17,17)	 [93]	(17,18)	 [12]	(17,19)	 [7]

(18,0)	 [0]	(18,1)	 [0]	(18,2)	 [2]	(18,3)	 [0]	(18,4)	 [0]	(18,5)	 [0]	(18,6)	 [0]	(18,7)	 [0]	(18,8)	 [0]	(18,9)	 [0]	(18,10)	 [14]	(18,11)	 [14]	(18,12)	 [0]	(18,13)	 [0]	(18,14)	 [0]	(18,15)	 [0]	(18,16)	 [0]	(18,17)	 [0]	(18,18)	 [3]	(18,19)	 [0]

(19,0)	 [7]	(19,1)	 [0]	(19,2)	 [0]	(19,3)	 [5]	(19,4)	 [0]	(19,5)	 [0]	(19,6)	 [0]	(19,7)	 [0]	(19,8)	 [0]	(19,9)	 [2]	(19,10)	 [0]	(19,11)	 [1]	(19,12)	 [7]	(19,13)	 [0]	(19,14)	 [0]	(19,15)	 [0]	(19,16)	 [0]	(19,17)	 [0]	(19,18)	 [0]	(19,19)	 [30]



};
\end{axis}
\end{tikzpicture}

==> Figures/CM_lora_preamble_20_no_cgan.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted LoRa},
xmin=-0.5,
xmax=19.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={Actual LoRa},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
 

(0,0) [0]	(0,1) [0]	(0,2) [0]	(0,3) [0]	(0,4) [0]	(0,5) [6]	(0,6) [78]	(0,7) [25]	(0,8) [12]	(0,9) [0]	(0,10)  [0]	(0,11)  [1]	(0,12)  [16]	(0,13)  [0]	(0,14)  [0]	(0,15)  [0]	(0,16)  [0]	(0,17)  [0]	(0,18)  [2]	(0,19)  [13]


(1,0) [0]	(1,1) [0]	(1,2) [0]	(1,3) [5]	(1,4) [0]	(1,5) [0]	(1,6) [0]	(1,7) [0]	(1,8) [0]	(1,9) [0]	(1,10)  [2]	(1,11)  [5]	(1,12)  [1]	(1,13)  [0]	(1,14)  [2]	(1,15)  [3]	(1,16)  [5]	(1,17)  [0]	(1,18)  [0]	(1,19)  [0]


(2,0) [0]	(2,1) [3]	(2,2) [0]	(2,3) [0]	(2,4) [0]	(2,5) [0]	(2,6) [0]	(2,7) [0]	(2,8) [0]	(2,9) [0]	(2,10)  [9]	(2,11)  [1]	(2,12)  [5]	(2,13)  [0]	(2,14)  [5]	(2,15)  [10]	(2,16)  [9]	(2,17)  [0]	(2,18)  [0]	(2,19)  [0]


(3,0) [0]	(3,1) [0]	(3,2) [0]	(3,3) [0]	(3,4) [0]	(3,5) [2]	(3,6) [1]	(3,7) [24]	(3,8) [39]	(3,9) [0]	(3,10)  [0]	(3,11)  [4]	(3,12)  [13]	(3,13)  [0]	(3,14)  [0]	(3,15)  [0]	(3,16)  [0]	(3,17)  [29]	(3,18)  [56]	(3,19)  [81]


(4,0) [0]	(4,1) [0]	(4,2) [1]	(4,3) [0]	(4,4) [0]	(4,5) [0]	(4,6) [0]	(4,7) [0]	(4,8) [0]	(4,9) [27]	(4,10)  [17]	(4,11)  [4]	(4,12)  [0]	(4,13)  [0]	(4,14)  [0]	(4,15)  [0]	(4,16)  [0]	(4,17)  [0]	(4,18)  [0]	(4,19)  [0]


(5,0) [0]	(5,1) [15]	(5,2) [15]	(5,3) [0]	(5,4) [0]	(5,5) [0]	(5,6) [0]	(5,7) [0]	(5,8) [0]	(5,9) [0]	(5,10)  [3]	(5,11)  [1]	(5,12)  [18]	(5,13)  [24]	(5,14)  [0]	(5,15)  [0]	(5,16)  [1]	(5,17)  [0]	(5,18)  [0]	(5,19)  [0]


(6,0) [0]	(6,1) [30]	(6,2) [66]	(6,3) [1]	(6,4) [0]	(6,5) [0]	(6,6) [0]	(6,7) [0]	(6,8) [0]	(6,9) [16]	(6,10)  [4]	(6,11)  [18]	(6,12)  [0]	(6,13)  [28]	(6,14)  [0]	(6,15)  [0]	(6,16)  [7]	(6,17)  [0]	(6,18)  [0]	(6,19)  [0]


(7,0) [0]	(7,1) [0]	(7,2) [0]	(7,3) [0]	(7,4) [0]	(7,5) [0]	(7,6) [0]	(7,7) [0]	(7,8) [0]	(7,9) [17]	(7,10)  [7]	(7,11)  [6]	(7,12)  [0]	(7,13)  [3]	(7,14)  [0]	(7,15)  [0]	(7,16)  [2]	(7,17)  [0]	(7,18)  [0]	(7,19)  [0]


(8,0) [0]	(8,1) [0]	(8,2) [1]	(8,3) [66]	(8,4) [0]	(8,5) [0]	(8,6) [0]	(8,7) [0]	(8,8) [0]	(8,9) [0]	(8,10)  [0]	(8,11)  [1]	(8,12)  [1]	(8,13)  [0]	(8,14)  [9]	(8,15)  [1]	(8,16)  [1]	(8,17)  [0]	(8,18)  [0]	(8,19)  [0]


(9,0) [100]	(9,1) [0]	(9,2) [0]	(9,3) [0]	(9,4) [100]	(9,5) [0]	(9,6) [0]	(9,7) [0]	(9,8) [0]	(9,9) [0]	(9,10)  [0]	(9,11)  [0]	(9,12)  [0]	(9,13)  [0]	(9,14)  [0]	(9,15)  [0]	(9,16)  [0]	(9,17)  [0]	(9,18)  [41]	(9,19)  [0]


(10,0)  [0]	(10,1)  [0]	(10,2)  [0]	(10,3)  [1]	(10,4)  [0]	(10,5)  [52]	(10,6)  [5]	(10,7)  [19]	(10,8)  [4]	(10,9)  [0]	(10,10) [3]	(10,11) [10]	(10,12) [6]	(10,13) [0]	(10,14) [0]	(10,15) [3]	(10,16) [0]	(10,17) [10]	(10,18) [0]	(10,19) [0]


(11,0)  [0]	(11,1)  [0]	(11,2)  [0]	(11,3)  [0]	(11,4)  [0]	(11,5)  [27]	(11,6)  [9]	(11,7)  [24]	(11,8)  [43]	(11,9)  [0]	(11,10) [0]	(11,11) [14]	(11,12) [4]	(11,13) [0]	(11,14) [0]	(11,15) [0]	(11,16) [0]	(11,17) [53]	(11,18) [0]	(11,19) [2]


(12,0)  [0]	(12,1)  [0]	(12,2)  [0]	(12,3)  [2]	(12,4)  [0]	(12,5)  [3]	(12,6)  [0]	(12,7)  [0]	(12,8)  [0]	(12,9)  [0]	(12,10) [0]	(12,11) [0]	(12,12) [23]	(12,13) [0]	(12,14) [0]	(12,15) [0]	(12,16) [0]	(12,17) [1]	(12,18) [0]	(12,19) [0]


(13,0)  [0]	(13,1)  [0]	(13,2)  [0]	(13,3)  [0]	(13,4)  [0]	(13,5)  [2]	(13,6)  [6]	(13,7)  [0]	(13,8)  [0]	(13,9)  [0]	(13,10) [0]	(13,11) [0]	(13,12) [0]	(13,13) [0]	(13,14) [0]	(13,15) [3]	(13,16) [0]	(13,17) [0]	(13,18) [0]	(13,19) [0]


(14,0)  [0]	(14,1)  [25]	(14,2)  [2]	(14,3)  [0]	(14,4)  [0]	(14,5)  [5]	(14,6)  [0]	(14,7)  [5]	(14,8)  [2]	(14,9)  [0]	(14,10) [18]	(14,11) [13]	(14,12) [4]	(14,13) [0]	(14,14) [3]	(14,15) [0]	(14,16) [0]	(14,17) [5]	(14,18) [0]	(14,19) [3]


(15,0)  [0]	(15,1)  [0]	(15,2)  [1]	(15,3)  [5]	(15,4)  [0]	(15,5)  [0]	(15,6)  [0]	(15,7)  [0]	(15,8)  [0]	(15,9)  [0]	(15,10) [5]	(15,11) [0]	(15,12) [3]	(15,13) [0]	(15,14) [57]	(15,15) [19]	(15,16) [5]	(15,17) [0]	(15,18) [0]	(15,19) [0]


(16,0)  [0]	(16,1)  [2]	(16,2)  [0]	(16,3)  [0]	(16,4)  [0]	(16,5)  [0]	(16,6)  [0]	(16,7)  [0]	(16,8)  [0]	(16,9)  [40]	(16,10) [6]	(16,11) [4]	(16,12) [0]	(16,13) [18]	(16,14) [0]	(16,15) [0]	(16,16) [30]	(16,17) [0]	(16,18) [0]	(16,19) [0]


(17,0)  [0]	(17,1)  [21]	(17,2)  [14]	(17,3)  [0]	(17,4)  [0]	(17,5)  [0]	(17,6)  [0]	(17,7)  [0]	(17,8)  [0]	(17,9)  [0]	(17,10) [13]	(17,11) [1]	(17,12) [0]	(17,13) [26]	(17,14) [0]	(17,15) [0]	(17,16) [36]	(17,17) [0]	(17,18) [0]	(17,19) [0]


(18,0)  [0]	(18,1)  [3]	(18,2)  [0]	(18,3)  [0]	(18,4)  [0]	(18,5)  [0]	(18,6)  [0]	(18,7)  [0]	(18,8)  [0]	(18,9)  [0]	(18,10) [14]	(18,11) [14]	(18,12) [0]	(18,13) [0]	(18,14) [23]	(18,15) [61]	(18,16) [2]	(18,17) [0]	(18,18) [0]	(18,19) [0]


(19,0)  [0]	(19,1)  [0]	(19,2)  [0]	(19,3)  [19]	(19,4)  [0]	(19,5)  [2]	(19,6)  [0]	(19,7)  [3]	(19,8)  [0]	(19,9)  [0]	(19,10) [0]	(19,11) [1]	(19,12) [7]	(19,13) [0]	(19,14) [0]	(19,15) [0]	(19,16) [0]	(19,17) [1]	(19,18) [0]	(19,19) [0]



};
\end{axis}
\end{tikzpicture}

==> Figures/CM_wif_20dev_without_cgan.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=19.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {

(0 , 0)  	[0.0128]
(0 , 1)  	[0.0866]
(0 , 2)  	[0.0464]
(0 , 3)  	[0.0203]
(0 , 4)  	[0.0285]
(0 , 5)  	[0.0534]
(0 , 6)  	[0.0415]
(0 , 7)  	[0.0188]
(0 , 8)  	[0.0204]
(0 , 9)  	[0.0623]
(0 , 10)  	[0.0356]
(0 , 11)  	[0.049]
(0 , 12)  	[0.0359]
(0 , 13)  	[0.0431]
(0 , 14)  	[0.0883]
(0 , 15)  	[0.0616]
(0 , 16)  	[0.0522]
(0 , 17)  	[0.0954]
(0 , 18)  	[0.1124]
(0 , 19)  	[0.0355]

(1 , 0)  	[0.0366]
(1 , 1)  	[0.0163]
(1 , 2)  	[0.0847]
(1 , 3)  	[0.09]
(1 , 4)  	[0.0385]
(1 , 5)  	[0.0026]
(1 , 6)  	[0.0607]
(1 , 7)  	[0.0435]
(1 , 8)  	[0.0097]
(1 , 9)  	[0.3017]
(1 , 10)  	[0.0453]
(1 , 11)  	[0.0187]
(1 , 12)  	[0.0263]
(1 , 13)  	[0.0319]
(1 , 14)  	[0.0209]
(1 , 15)  	[0.0695]
(1 , 16)  	[0.054]
(1 , 17)  	[0.0007]
(1 , 18)  	[0.016]
(1 , 19)  	[0.0324]

(2 , 0)  	[0.1463]
(2 , 1)  	[0.0401]
(2 , 2)  	[0.02]
(2 , 3)  	[0.0973]
(2 , 4)  	[0.0111]
(2 , 5)  	[0.0459]
(2 , 6)  	[0.0818]
(2 , 7)  	[0.011]
(2 , 8)  	[0.0191]
(2 , 9)  	[0.0999]
(2 , 10)  	[0.0158]
(2 , 11)  	[0.0146]
(2 , 12)  	[0.0295]
(2 , 13)  	[0.082]
(2 , 14)  	[0.0245]
(2 , 15)  	[0.0568]
(2 , 16)  	[0.0815]
(2 , 17)  	[0.0304]
(2 , 18)  	[0.0653]
(2 , 19)  	[0.0271]

(3 , 0)  	[0.0465]
(3 , 1)  	[0.0945]
(3 , 2)  	[0.0376]
(3 , 3)  	[0.0134]
(3 , 4)  	[0.0908]
(3 , 5)  	[0.0248]
(3 , 6)  	[0.0038]
(3 , 7)  	[0.0714]
(3 , 8)  	[0.0389]
(3 , 9)  	[0.1167]
(3 , 10)  	[0.0239]
(3 , 11)  	[0.0437]
(3 , 12)  	[0.018]
(3 , 13)  	[0.0038]
(3 , 14)  	[0.0267]
(3 , 15)  	[0.0671]
(3 , 16)  	[0.0308]
(3 , 17)  	[0.0421]
(3 , 18)  	[0.1224]
(3 , 19)  	[0.0831]

(4 , 0)  	[0.084]
(4 , 1)  	[0.0549]
(4 , 2)  	[0.0661]
(4 , 3)  	[0.0377]
(4 , 4)  	[0.1804]
(4 , 5)  	[0.0427]
(4 , 6)  	[0.0949]
(4 , 7)  	[0.0286]
(4 , 8)  	[0.0153]
(4 , 9)  	[0.0251]
(4 , 10)  	[0.0565]
(4 , 11)  	[0.0207]
(4 , 12)  	[0.0515]
(4 , 13)  	[0.0256]
(4 , 14)  	[0.0191]
(4 , 15)  	[0.0224]
(4 , 16)  	[0.0456]
(4 , 17)  	[0.0233]
(4 , 18)  	[0.0545]
(4 , 19)  	[0.0511]

(5 , 0)  	[0.0695]
(5 , 1)  	[0.007]
(5 , 2)  	[0.021]
(5 , 3)  	[0.073]
(5 , 4)  	[0.0573]
(5 , 5)  	[0.1305]
(5 , 6)  	[0.0833]
(5 , 7)  	[0.0662]
(5 , 8)  	[0.0792]
(5 , 9)  	[0.0066]
(5 , 10)  	[0.017]
(5 , 11)  	[0.0224]
(5 , 12)  	[0.026]
(5 , 13)  	[0.0249]
(5 , 14)  	[0.0385]
(5 , 15)  	[0.0322]
(5 , 16)  	[0.0477]
(5 , 17)  	[0.1058]
(5 , 18)  	[0.0476]
(5 , 19)  	[0.0443]

(6 , 0)  	[0.0495]
(6 , 1)  	[0.0539]
(6 , 2)  	[0.01]
(6 , 3)  	[0.117]
(6 , 4)  	[0.1548]
(6 , 5)  	[0.0979]
(6 , 6)  	[0.0191]
(6 , 7)  	[0.0109]
(6 , 8)  	[0.027]
(6 , 9)  	[0.0422]
(6 , 10)  	[0.024]
(6 , 11)  	[0.1348]
(6 , 12)  	[0.0117]
(6 , 13)  	[0.0226]
(6 , 14)  	[0.0881]
(6 , 15)  	[0.0115]
(6 , 16)  	[0.0096]
(6 , 17)  	[0.0064]
(6 , 18)  	[0.071]
(6 , 19)  	[0.038]

(7 , 0)  	[0.0246]
(7 , 1)  	[0.0379]
(7 , 2)  	[0.022]
(7 , 3)  	[0.02]
(7 , 4)  	[0.0214]
(7 , 5)  	[0.0503]
(7 , 6)  	[0.0618]
(7 , 7)  	[0.2032]
(7 , 8)  	[0.0469]
(7 , 9)  	[0.0439]
(7 , 10)  	[0.0552]
(7 , 11)  	[0.0397]
(7 , 12)  	[0.0516]
(7 , 13)  	[0.0109]
(7 , 14)  	[0.0353]
(7 , 15)  	[0.0142]
(7 , 16)  	[0.0638]
(7 , 17)  	[0.1303]
(7 , 18)  	[0.0329]
(7 , 19)  	[0.0341]

(8 , 0)  	[0.0913]
(8 , 1)  	[0.0165]
(8 , 2)  	[0.0315]
(8 , 3)  	[0.0154]
(8 , 4)  	[0.0701]
(8 , 5)  	[0.0742]
(8 , 6)  	[0.051]
(8 , 7)  	[0.0853]
(8 , 8)  	[0.0844]
(8 , 9)  	[0.1465]
(8 , 10)  	[0.0213]
(8 , 11)  	[0.076]
(8 , 12)  	[0.0241]
(8 , 13)  	[0.0257]
(8 , 14)  	[0.055]
(8 , 15)  	[0.0443]
(8 , 16)  	[0.0026]
(8 , 17)  	[0.0316]
(8 , 18)  	[0.0257]
(8 , 19)  	[0.0275]

(9 , 0)  	[0.0115]
(9 , 1)  	[0.0362]
(9 , 2)  	[0.1286]
(9 , 3)  	[0.0479]
(9 , 4)  	[0.0571]
(9 , 5)  	[0.039]
(9 , 6)  	[0.1735]
(9 , 7)  	[0.0343]
(9 , 8)  	[0.0277]
(9 , 9)  	[0.2331]
(9 , 10)  	[0.027]
(9 , 11)  	[0.0812]
(9 , 12)  	[0.0057]
(9 , 13)  	[0.0047]
(9 , 14)  	[0.055]
(9 , 15)  	[0.0057]
(9 , 16)  	[0.0007]
(9 , 17)  	[0.017]
(9 , 18)  	[0.0118]
(9 , 19)  	[0.0023]

(10 , 0)  	[0.0081]
(10 , 1)  	[0.0094]
(10 , 2)  	[0.0005]
(10 , 3)  	[0.0068]
(10 , 4)  	[0.0747]
(10 , 5)  	[0.0085]
(10 , 6)  	[0.0943]
(10 , 7)  	[0.0031]
(10 , 8)  	[0.0044]
(10 , 9)  	[0.023]
(10 , 10)  	[0.2287]
(10 , 11)  	[0.1532]
(10 , 12)  	[0.0343]
(10 , 13)  	[0.0196]
(10 , 14)  	[0.1248]
(10 , 15)  	[0.0627]
(10 , 16)  	[0.0006]
(10 , 17)  	[0.0863]
(10 , 18)  	[0.0105]
(10 , 19)  	[0.0465]

(11 , 0)  	[0.0699]
(11 , 1)  	[0.0019]
(11 , 2)  	[0.0194]
(11 , 3)  	[0.1394]
(11 , 4)  	[0.061]
(11 , 5)  	[0.0382]
(11 , 6)  	[0.0136]
(11 , 7)  	[0.0597]
(11 , 8)  	[0.0009]
(11 , 9)  	[0.0514]
(11 , 10)  	[0.0929]
(11 , 11)  	[0.0278]
(11 , 12)  	[0.0149]
(11 , 13)  	[0.0384]
(11 , 14)  	[0.1151]
(11 , 15)  	[0.0449]
(11 , 16)  	[0.1038]
(11 , 17)  	[0.0658]
(11 , 18)  	[0.0154]
(11 , 19)  	[0.0256]

(12 , 0)  	[0.0284]
(12 , 1)  	[0.0634]
(12 , 2)  	[0.0187]
(12 , 3)  	[0.1113]
(12 , 4)  	[0.0259]
(12 , 5)  	[0.0328]
(12 , 6)  	[0.046]
(12 , 7)  	[0.0032]
(12 , 8)  	[0.0406]
(12 , 9)  	[0.0385]
(12 , 10)  	[0.0171]
(12 , 11)  	[0.0285]
(12 , 12)  	[0.0394]
(12 , 13)  	[0.0288]
(12 , 14)  	[0.1203]
(12 , 15)  	[0.0669]
(12 , 16)  	[0.063]
(12 , 17)  	[0.1266]
(12 , 18)  	[0.0507]
(12 , 19)  	[0.0499]

(13 , 0)  	[0.0143]
(13 , 1)  	[0.0205]
(13 , 2)  	[0.069]
(13 , 3)  	[0.1054]
(13 , 4)  	[0.1064]
(13 , 5)  	[0.0399]
(13 , 6)  	[0.0185]
(13 , 7)  	[0.0088]
(13 , 8)  	[0.0581]
(13 , 9)  	[0.0208]
(13 , 10)  	[0.0142]
(13 , 11)  	[0.0449]
(13 , 12)  	[0.0989]
(13 , 13)  	[0.1107]
(13 , 14)  	[0.0394]
(13 , 15)  	[0.0175]
(13 , 16)  	[0.0538]
(13 , 17)  	[0.0316]
(13 , 18)  	[0.0708]
(13 , 19)  	[0.0565]

(14 , 0)  	[0.0149]
(14 , 1)  	[0.0504]
(14 , 2)  	[0.0049]
(14 , 3)  	[0.0204]
(14 , 4)  	[0.0368]
(14 , 5)  	[0.011]
(14 , 6)  	[0.0227]
(14 , 7)  	[0.005]
(14 , 8)  	[0.0109]
(14 , 9)  	[0.007]
(14 , 10)  	[0.2049]
(14 , 11)  	[0.1952]
(14 , 12)  	[0.0211]
(14 , 13)  	[0.0321]
(14 , 14)  	[0.1426]
(14 , 15)  	[0.0422]
(14 , 16)  	[0.064]
(14 , 17)  	[0.0585]
(14 , 18)  	[0.0393]
(14 , 19)  	[0.0161]

(15 , 0)  	[0.028]
(15 , 1)  	[0.0202]
(15 , 2)  	[0.0227]
(15 , 3)  	[0.0145]
(15 , 4)  	[0.0274]
(15 , 5)  	[0.0653]
(15 , 6)  	[0.0559]
(15 , 7)  	[0.0125]
(15 , 8)  	[0.0188]
(15 , 9)  	[0.0393]
(15 , 10)  	[0.1124]
(15 , 11)  	[0.1184]
(15 , 12)  	[0.1379]
(15 , 13)  	[0.0151]
(15 , 14)  	[0.1267]
(15 , 15)  	[0.0951]
(15 , 16)  	[0.0044]
(15 , 17)  	[0.0278]
(15 , 18)  	[0.0286]
(15 , 19)  	[0.029]

(16 , 0)  	[0.075]
(16 , 1)  	[0.0748]
(16 , 2)  	[0.0468]
(16 , 3)  	[0.1346]
(16 , 4)  	[0.0352]
(16 , 5)  	[0.1023]
(16 , 6)  	[0.0373]
(16 , 7)  	[0.0471]
(16 , 8)  	[0.0106]
(16 , 9)  	[0.0391]
(16 , 10)  	[0.0087]
(16 , 11)  	[0.0881]
(16 , 12)  	[0.026]
(16 , 13)  	[0.0106]
(16 , 14)  	[0.0161]
(16 , 15)  	[0.0107]
(16 , 16)  	[0.073]
(16 , 17)  	[0.0329]
(16 , 18)  	[0.1059]
(16 , 19)  	[0.0252]

(17 , 0)  	[0.0942]
(17 , 1)  	[0.0764]
(17 , 2)  	[0.0547]
(17 , 3)  	[0.0028]
(17 , 4)  	[0.0531]
(17 , 5)  	[0.0242]
(17 , 6)  	[0.05]
(17 , 7)  	[0.0056]
(17 , 8)  	[0.0235]
(17 , 9)  	[0.0042]
(17 , 10)  	[0.0258]
(17 , 11)  	[0.0362]
(17 , 12)  	[0.0906]
(17 , 13)  	[0.0379]
(17 , 14)  	[0.0144]
(17 , 15)  	[0.1499]
(17 , 16)  	[0.0938]
(17 , 17)  	[0.0836]
(17 , 18)  	[0.0493]
(17 , 19)  	[0.0298]

(18 , 0)  	[0.0922]
(18 , 1)  	[0.0082]
(18 , 2)  	[0.0735]
(18 , 3)  	[0.0719]
(18 , 4)  	[0.033]
(18 , 5)  	[0.1411]
(18 , 6)  	[0.0199]
(18 , 7)  	[0.0196]
(18 , 8)  	[0.0686]
(18 , 9)  	[0]
(18 , 10)  	[0.0021]
(18 , 11)  	[0.0223]
(18 , 12)  	[0.0637]
(18 , 13)  	[0.0044]
(18 , 14)  	[0.0354]
(18 , 15)  	[0.0445]
(18 , 16)  	[0.0796]
(18 , 17)  	[0.0271]
(18 , 18)  	[0.1527]
(18 , 19)  	[0.0402]

(19 , 0)  	[0.0613]
(19 , 1)  	[0.0058]
(19 , 2)  	[0.098]
(19 , 3)  	[0.01]
(19 , 4)  	[0.0049]
(19 , 5)  	[0.0494]
(19 , 6)  	[0.0474]
(19 , 7)  	[0.0741]
(19 , 8)  	[0.0163]
(19 , 9)  	[0.0637]
(19 , 10)  	[0.0929]
(19 , 11)  	[0.0482]
(19 , 12)  	[0.0643]
(19 , 13)  	[0.018]
(19 , 14)  	[0.0174]
(19 , 15)  	[0.116]
(19 , 16)  	[0.1063]
(19 , 17)  	[0.054]
(19 , 18)  	[0.03]
(19 , 19)  	[0.022]



 

};
\end{axis}
\end{tikzpicture}


==> Figures/CM_wifi_20dev_with_cgan.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=19.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=19.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {

(0,0)	 [0.09]	(0,1)	 [0.02]	(0,2)	 [0.02]	(0,3)	 [0.05]	(0,4)	 [0.08]	(0,5)	 [0.07]	(0,6)	 [0]	(0,7)	 [0]	(0,8)	 [0]	(0,9)	 [0]	(0,10)	 [0.02]	(0,11)	 [0.02]	(0,12)	 [0.04]	(0,13)	 [0]	(0,14)	 [0.05]	(0,15)	 [0.01]	(0,16)	 [0.03]	(0,17)	 [0.01]	(0,18)	 [0.09]	(0,19)	 [0.07]						





(1,0)	 [0.02]	(1,1)	 [0.22]	(1,2)	 [0.02]	(1,3)	 [0.02]	(1,4)	 [0.05]	(1,5)	 [0.01]	(1,6)	 [0.05]	(1,7)	 [0.01]	(1,8)	 [0.03]	(1,9)	 [0.04]	(1,10)	 [0.01]	(1,11)	 [0.01]	(1,12)	 [0.02]	(1,13)	 [0.01]	(1,14)	 [0]	(1,15)	 [0.03]	(1,16)	 [0.03]	(1,17)	 [0.10]	(1,18)	 [0.01]	(1,19)	 [0.01]						
(2,0)	 [0.01]	(2,1)	 [0.09]	(2,2)	 [0.17]	(2,3)	 [0.07]	(2,4)	 [0.07]	(2,5)	 [0.02]	(2,6)	 [0.07]	(2,7)	 [0.01]	(2,8)	 [0.06]	(2,9)	 [0.01]	(2,10)	 [0]	(2,11)	 [0.02]	(2,12)	 [0.08]	(2,13)	 [0.04]	(2,14)	 [0]	(2,15)	 [0.09]	(2,16)	 [0.09]	(2,17)	 [0.10]	(2,18)	 [0.07]	(2,19)	 [0.04]																				
(3,0)	 [0.01]	(3,1)	 [0.03]	(3,2)	 [0]	(3,3)	 [0.07]	(3,4)	 [0.04]	(3,5)	 [0.07]	(3,6)	 [0.03]	(3,7)	 [0]	(3,8)	 [0.03]	(3,9)	 [0.01]	(3,10)	 [0.01]	(3,11)	 [0]	(3,12)	 [0]	(3,13)	 [0.01]	(3,14)	 [0.01]	(3,15)	 [0.01]	(3,16)	 [0.02]	(3,17)	 [0.05]	(3,18)	 [0.07]	(3,19)	 [0.03]						
(4,0)	 [0.12]	(4,1)	 [0.02]	(4,2)	 [0]	(4,3)	 [0.01]	(4,4)	 [0.18]	(4,5)	 [0.06]	(4,6)	 [0.05]	(4,7)	 [0]	(4,8)	 [0.06]	(4,9)	 [0.01]	(4,10)	 [0.05]	(4,11)	 [0]	(4,12)	 [0]	(4,13)	 [0.02]	(4,14)	 [0.01]	(4,15)	 [0.01]	(4,16)	 [0.01]	(4,17)	 [0.03]	(4,18)	 [0.03]	(4,19)	 [0]						
(5,0)	 [0.05]	(5,1)	 [0.03]	(5,2)	 [0.01]	(5,3)	 [0.04]	(5,4)	 [0.04]	(5,5)	 [0.13]	(5,6)	 [0.07]	(5,7)	 [0.01]	(5,8)	 [0.01]	(5,9)	 [0.01]	(5,10)	 [0.01]	(5,11)	 [0.01]	(5,12)	 [0.02]	(5,13)	 [0.0]	(5,14)	 [0]	(5,15)	 [0.02]	(5,16)	 [0.01]	(5,17)	 [0.02]	(5,18)	 [0.14]	(5,19)	 [0.01]						
(6,0)	 [0.08]	(6,1)	 [0.01]	(6,2)	 [0.01]	(6,3)	 [0.08]	(6,4)	 [0.09]	(6,5)	 [0.08]	(6,6)	 [0.16]	(6,7)	 [0.07]	(6,8)	 [0.05]	(6,9)	 [0.06]	(6,10)	 [0.03]	(6,11)	 [0.02]	(6,12)	 [0.02]	(6,13)	 [0.01]	(6,14)	 [0.03]	(6,15)	 [0.07]	(6,16)	 [0.02]	(6,17)	 [0.04]	(6,18)	 [0.02]	(6,19)	 [0.06]						
(7,0)	 [0.04]	(7,1)	 [0.04]	(7,2)	 [0.04]	(7,3)	 [0.04]	(7,4)	 [0.03]	(7,5)	 [0.07]	(7,6)	 [0.01]	(7,7)	 [0.57]	(7,8)	 [0.02]	(7,9)	 [0.05]	(7,10)	 [0]	(7,11)	 [0.01]	(7,12)	 [0.01]	(7,13)	 [0]	(7,14)	 [0]	(7,15)	 [0.02]	(7,16)	 [0.03]	(7,17)	 [0.02]	(7,18)	 [0.02]	(7,19)	 [0.03]						
(8,0)	 [0.01]	(8,1)	 [0.03]	(8,2)	 [0.04]	(8,3)	 [0.04]	(8,4)	 [0.02]	(8,5)	 [0.08]	(8,6)	 [0.03]	(8,7)	 [0.02]	(8,8)	 [0.08]	(8,9)	 [0.02]	(8,10)	 [0]	(8,11)	 [0]	(8,12)	 [0.01]	(8,13)	 [0]	(8,14)	 [0]	(8,15)	 [0]	(8,16)	 [0.01]	(8,17)	 [0.01]	(8,18)	 [0.07]	(8,19)	 [0]																	
(9,0)	 [0.07]	(9,1)	 [0.20]	(9,2)	 [0.20]	(9,3)	 [0.26]	(9,4)	 [0.03]	(9,5)	 [0.01]	(9,6)	 [0.15]	(9,7)	 [0.17]	(9,8)	 [0.26]	(9,9)	 [0.61]	(9,10)	 [0.03]	(9,11)	 [0.14]	(9,12)	 [0.17]	(9,13)	 [0.15]	(9,14)	 [0.05]	(9,15)	 [0.12]	(9,16)	 [0.21]	(9,17)	 [0.06]	(9,18)	 [0]	(9,19)	 [0.08]						
(10,0)	 [0.13]	(10,1)	 [0.02]	(10,2)	 [0.05]	(10,3)	 [0.08]	(10,4)	 [0.06]	(10,5)	 [0.02]	(10,6)	 [0.05]	(10,7)	 [0.03]	(10,8)	 [0.10]	(10,9)	 [0.03]	(10,10)	 [0.29]	(10,11)	 [0.15]	(10,12)	 [0.13]	(10,13)	 [0.02]	(10,14)	 [0.24]	(10,15)	 [0.07]	(10,16)	 [0.10]	(10,17)	 [0.13]	(10,18)	 [0]	(10,19)	 [0.14]						
(11,0)	 [0.01]	(11,1)	 [0.01]	(11,2)	 [0.02]	(11,3)	 [0]	(11,4)	 [0.02]	(11,5)	 [0.02]	(11,6)	 [0.02]	(11,7)	 [0]	(11,8)	 [0.01]	(11,9)	 [0.02]	(11,10)	 [0.16]	(11,11)	 [0.23]	(11,12)	 [0.03]	(11,13)	 [0.04]	(11,14)	 [0.02]	(11,15)	 [0.03]	(11,16)	 [0.03]	(11,17)	 [0.01]	(11,18)	 [0.02]	(11,19)	 [0.04]																			
(12,0)	 [0.04]	(12,1)	 [0.04]	(12,2)	 [0.07]	(12,3)	 [0.05]	(12,4)	 [0.05]	(12,5)	 [0.03]	(12,6)	 [0.05]	(12,7)	 [0]	(12,8)	 [0.06]	(12,9)	 [0.02]	(12,10)	 [0.16]	(12,11)	 [0.08]	(12,12)	 [0.17]	(12,13)	 [0.07]	(12,14)	 [0.05]	(12,15)	 [0.03]	(12,16)	 [0.07]	(12,17)	 [0.10]	(12,18)	 [0.06]	(12,19)	 [0.03]							
(13,0)	 [0]	(13,1)	 [0.05]	(13,2)	 [0.06]	(13,3)	 [0.02]	(13,4)	 [0.03]	(13,5)	 [0.02]	(13,6)	 [0.05]	(13,7)	 [0.04]	(13,8)	 [0.03]	(13,9)	 [0]	(13,10)	 [0.02]	(13,11)	 [0.06]	(13,12)	 [0.01]	(13,13)	 [0.32]	(13,14)	 [0]	(13,15)	 [0.09]	(13,16)	 [0.06]	(13,17)	 [0.04]	(13,18)	 [0]	(13,19)	 [0.01]																				
(14,0)	 [0.08]	(14,1)	 [0.01]	(14,2)	 [0.02]	(14,3)	 [0.02]	(14,4)	 [0.02]	(14,5)	 [0.04]	(14,6)	 [0.04]	(14,7)	 [0]	(14,8)	 [0.04]	(14,9)	 [0.02]	(14,10)	 [0.03]	(14,11)	 [0.09]	(14,12)	 [0.06]	(14,13)	 [0.02]	(14,14)	 [0.35]	(14,15)	 [0.04]	(14,16)	 [0.02]	(14,17)	 [0.07]	(14,18)	 [0.04]	(14,19)	 [0.10]						

(15,0)	 [0.03]	(15,1)	 [0]	(15,2)	 [0.01]	(15,3)	 [0.01]	(15,4)	 [0.02]	(15,5)	 [0.03]	(15,6)	 [0]	(15,7)	 [0]	(15,8)	 [0.01]	(15,9)	 [0.01]	(15,10)	 [0.05]	(15,11)	 [0.01]	(15,12)	 [0.02]	(15,13)	 [0.04]	(15,14)	 [0.01]	(15,15)	 [00.19]	(15,16)	 [0.02]	(15,17)	 [0.01]	(15,18)	 [0.04]	(15,19)	 [0.05]	

(16,0)	 [0.09]	(16,1)	 [0]	(16,2)	 [0.01]	(16,3)	 [0.01]	(16,4)	 [0.05]	(16,5)	 [0.05]	(16,6)	 [0.04]	(16,7)	 [0.01]	(16,8)	 [0.02]	(16,9)	 [0.01]	(16,10)	 [0]	(16,11)	 [0.01]	(16,12)	 [0.02]	(16,13)	 [0.01]	(16,14)	 [0.06]	(16,15)	 [0.01]	(16,16)	 [0.07]	(16,17)	 [0.06]	(16,18)	 [0.08]	(16,19)	 [0.01]	


(17,0)	 [0.03]	(17,1)	 [0.19]	(17,2)	 [0.22]	(17,3)	 [0.06]	(17,4)	 [0.02]	(17,5)	 [0.11]	(17,6)	 [0.14]	(17,7)	 [0.03]	(17,8)	 [0.07]	(17,9)	 [0.06]	(17,10)	 [0.04]	(17,11)	 [0.08]	(17,12)	 [0.15]	(17,13)	 [0.22]	(17,14)	 [0]	(17,15)	 [0.07]	(17,16)	 [0.11]	(17,17)	 [0.13]	(17,18)	 [0.03]	(17,19)	 [0.04]	


(18,0)	 [0.04]	(18,1)	 [0]	(18,2)	 [0]	(18,3)	 [0.02]	(18,4)	 [0.05]	(18,5)	 [0.05]	(18,6)	 [0]	(18,7)	 [0]	(18,8)	 [0]	(18,9)	 [0]	(18,10)	 [0]	(18,11)	 [0.02]	(18,12)	 [0]	(18,13)	 [0.01]	(18,14)	 [0.06]	(18,15)	 [0]	(18,16)	 [0]	(18,17)	 [0.02]	(18,18)	 [0.15]	(18,19)	 [0.02]


(19,0)	 [0.04]	(19,1)	 [0.01]	(19,2)	 [0.02]	(19,3)	 [0.06]	(19,4)	 [0.05]	(19,5)	 [0.04]	(19,6)	 [0]	(19,7)	 [0]	(19,8)	 [0.06]	(19,9)	 [0.01]	(19,10)	 [0.08]	(19,11)	 [0.03]	(19,12)	 [0.04]	(19,13)	 [0.02]	(19,14)	 [0.06]	(19,15)	 [0.09]	(19,16)	 [0.06]	(19,17)	 [0.02]	(19,18)	 [0.04]	(19,19)	 [0.23]



 

};
\end{axis}
\end{tikzpicture}



==> Figures/CM_wifi_5dev_with_cgan.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=4.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=4.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
 
 %[[0.3356 0.0582 0.1521 0.1272 0.3269]
 %[0.0034 0.5093 0.1937 0.115  0.1786] after 60 epochs
 %[0  9.670e-02 7.234e-01 2.850e-02 1.479e-01] after 90 epochs
 %[0.081  0.3825 0.2114 0.1674 0.1577] after 60 epochs
 %[0.0033 0.1725 0.3653 0.0121 0.4468] after 60
%  original
(0,0) [0.99]	(0,1) [0]	(0,2) [0]	(0,3) [0.01]	(0,4) [0]
% [9925.    0.    0.   75.    0.]
 
(1,0) [0.07]	(1,1) [0.67]	(1,2) [0.17]	(1,3) [0]	(1,4) [0.01]

% [ 692. 6655. 1688.   61.  904.]
 
%  (2,0) [15]	(2,1) [19]	(2,2) [72]	(2,3) [21]	(2,4) [37]

(2,0) [0.001]	(2,1) [0.001]	(2,2) [0.95]	(2,3) [0.03]	(2,4) [0.01]

% 1.000e+00 1.000e+00 9.548e+03 3.380e+02 1.120e+02
 
%  (3,0) [13]	(3,1) [11]	(3,2) [3]	(3,3) [17]	(3,4) [1]

 (3,0) [0.03]	(3,1) [0.02]	(3,2) [0.01]	(3,3) [0.94]	(3,4) [0.002] 
 
% [311.  175.   80. 9416.   18.]
 
%  (4,0) [33]	(4,1) [18]	(4,2) [15]	(4,3) [16]	(4,4) [45]	
% 
(4,0) [0.04]	(4,1) [0.2]	(4,2) [0.08]	(4,3) [0.09]	(4,4) [0.58]	

% [ 390. 2047.  792.  930. 5841.]


};
\end{axis}
\end{tikzpicture}

==> Figures/CM_wifi_5dev_without_cgan.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
enlargelimits=false,
colorbar,
colormap/Purples,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=inside,
ylabel={Predicted Radio},
xmin=-0.5,
xmax=4.5,
xtick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={True Radio},
ymin=-0.5,
ymax=4.5,
xlabel shift=-5pt,
ylabel shift=-5pt,
ytick style={color=black},
axis background/.style={fill=white},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=2pt,
},
colorbar/width=2mm,
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
 
% [[3356.  582. 1521. 1272. 3269.]
%  [2009. 1708. 2418. 2998.  867.]
%  [ 704. 5486. 1123.  864.  462.]
%  [3689. 1956. 1251.  276. 2828.]
%  [1555. 1674. 1519. 2595. 2657.]]
% original updated
 
 
%  (0,0) [0.34]   (1,0) [0.06]    (2,0) [0.15]   (3,0) [0.13]    (4,0) [0.33]	
 
%  (0,1) [0.20]	(1,1) [0.17]    (2,1) [0.24]    (3,1) [0.30]    (4,1) [0.09]				
 
%  (0,2) [0.69]   (1,2) [0.06]	(2,2) [0.11]    (2,3) [0.07]	(4,2) [0.07]		
 
%  (0,3) [0.37]	(1,3) [0.19]  (2,3) [0.12]  (3,3) [0.03]    (4,3) [0.29]			
 
%  (0,4) [0.15]	(1,4) [0.16]	(2,4) [0.15]    (4,3) [0.26]    (4,4) [0.27]	





 (0,0) [0.34]   (0,1) [0.06]    (0,2) [0.15]   (0,3) [0.13]    (0,4) [0.33]	
 
 (1,0) [0.20]	(1,1) [0.17]    (1,2) [0.24]    (1,3) [0.30]    (1,4) [0.09]				
 
 (2,0) [0.69]   (2,1) [0.06]	(2,2) [0.11]    (2,3) [0.07]	(2,4) [0.07]		
 
 (3,0) [0.37]	(3,1) [0.19]  (3,2) [0.12]  (3,3) [0.03]    (3,4) [0.29]			
 
 (4,0) [0.15]	(4,1) [0.16]	(4,2) [0.15]    (4,3) [0.26]    (4,4) [0.27]	

};
\end{axis}
\end{tikzpicture}

==> Figures/mix_days_wifi_10radios.tex <==
% \usetikzlibrary{patterns}
% \pgfplotsset{width=10cm, height=5cm}

% \pgfplotsset{
%     compat=1.3,
%     % define your own legend style here
%     my ybar legend/.style={
%         legend image code/.code={
%             \draw [##1] (0cm,-0.6ex) rectangle +(2em,1ex);
%         },
%     },
% }

% \pgfplotscreateplotcyclelist{line_shape}{%
% solid, every mark/.append style={solid, fill=red}, mark=diamond*\\%
% dotted, every mark/.append style={solid,  fill=gray}, mark=square*\\%
% densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
% loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
% dashed, every mark/.append style={solid, fill=gray},mark=halfdiamond*\\%
% loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
% densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
% dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
% dashdotdotted, every mark/.append style={solid},mark=star\\%
% densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
% }
% \begin{tikzpicture}
% % \selectcolormodel{gray}
% \begin{axis}[
% cycle list name = line_shape,
% ylabel style={align=center}, 
% ylabel={Testing Accuracy},
% xlabel={Mixed days used in the training process},
% xticklabels={1, 2, 3, 4, 5},
% yticklabels={0, 0.05, 0.1, 0.15, 0.2},
% ytick={0, 0.05, 0.1, 0.15, 0.2},
% legend style={at={(0.5,0.3)},
% anchor=north,legend columns=3},
% xtick=data,
% mark size=2.5pt,
% xmin =0,
% xmax = 6,
% ymin=0,
% ymax = 0.2,
% % height=8cm,
% width=8cm,
% grid=major,
% ]

% \addplot coordinates { (1, 0.09 ) (2, 0.09 )  (3, 0.09) (4, 0.08 ) (5, 0.13 )};

% \addplot coordinates { (1, 0.10 ) (2, 0.11 )  (3, 0.11) (4, 0.11 ) (5, 0.12 )};
% \addplot coordinates { (1, 0.18 ) (2, 0.12 )  (3, 0.12) (4, 0.10 ) (5, 0.12 )};

% \legend{$Baseline$, $LSTM$, $ResNet$}
% \end{axis}
% \end{tikzpicture}

\pgfplotsset{compat=1.15}



\pgfplotstableread[col sep=comma,]{data.csv}\datatable

\begin{tikzpicture}
\begin{axis}[width=8.5cm, height=4.5cm,
    ybar=0.12cm,
    ylabel={Testing Accuracy\%},
    yticklabels={0, 0.05, 0.10, 0.15, 0.20},
    ytick={0, 0.05, 0.10, 0.15, 0.20},
    bar width=11pt,
    enlarge x limits=0.17,
    xlabel={Number of Days},
    xtick=data,
    xticklabels from table={\datatable}{Number of Days},
    ymajorgrids,
    legend columns=3,
    legend pos=north east,
    % legend style={at={(0.1,0.2)}},
    legend image post style={scale=1.3}  %%% <--- here
    % legend style={at={(0.97,0.03)}, anchor=north east}
             ]
    \addplot[ybar, black!50, postaction={pattern=horizontal lines, , pattern color = red!70}] table [x expr=\coordindex,y=Baseline]{\datatable};
    \addplot[ybar, black!50, postaction={pattern=vertical lines, pattern color = blue!70}] table [x expr=\coordindex, y=LSTM]{\datatable};
    \addplot[ybar, black!50, postaction={ pattern=north east lines,pattern color = brown!70}] table [x expr=\coordindex, y=ResNet]{\datatable};
    \legend{Baseline, LSTM, ResNet}
\end{axis}
\end{tikzpicture}



==> Figures/payload_acc_lora.tex <==
\usetikzlibrary{patterns}
\pgfplotsset{width=10cm, height=5cm}

\pgfplotsset{
    compat=1.3,
    % define your own legend style here
    my ybar legend/.style={
        legend image code/.code={
            \draw [##1] (0cm,-0.6ex) rectangle +(3em,1.5ex);
        },
    },
}

\pgfplotscreateplotcyclelist{line_shape}{%
solid, every mark/.append style={solid, fill=blue}, mark=diamond*\\%
dotted, every mark/.append style={solid,  fill=gray}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=gray},mark=halfdiamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{tikzpicture}
% \selectcolormodel{gray}
\begin{axis}[
cycle list name = line_shape,
ylabel style={align=center}, 
ylabel={Payload TTOD},
xlabel={Epochs},
xticklabels={ ,10, , 20, ,30,, 40, ,50, ,60, ,70, ,80, ,90,,100},
legend style={at={(0.7,0.3)},
anchor=north,legend columns=2},
xtick=data,
mark size=2pt,
xmin =0,
xmax = 100,
% height=8cm,
width=8cm,
grid=major,
]
\addplot coordinates {(5, 0.25 ) (10, 0.27 )  (15, 0.30 ) (20, 0.30 ) (25, 0.39 )  (30, 0.38 ) (35, 0.43 ) (40, 0.46 )  (45, 0.42) (50, 0.46) (55, 0.44)  (60, 0.44) (65, 0.45) (70, 0.46 )  (75, 0.47 ) (80, 0.47 ) (85, 0.47 )  (90, 0.48 ) (95, 0.52 ) (100, 0.51)};
%(300, 60) (Max Rule, 71)
%\addplot coordinates {(5, 13 ) (10,13 )  (15, 13 ) (20, 13 ) (25, 13 )  (30, 13 ) (35, 13 ) (40,13 )  (45, 13) (50, 13) (55, 13)  (60, 13) (65, 13) (70,13 )  (75, 13 ) (80, 13 ) (85, 13 )  (90, 13 ) (95, 13 ) (100, 13) }; % (300, 13) (Max Rule, 13)
%\addplot coordinates {(5, 22 ) (10,22 )  (15, 22 ) (20, 22 ) (25, 22 )  (30, 22 ) (35, 22 ) (40,22 )  (45, 22) (50, 22) (55, 22)  (60, 22) (65, 22) (70,22)  (75, 22 ) (80, 22 ) (85, 22 )  (90, 22 ) (95, 22 ) (100, 22)  }; %(300, 22) (Max Rule, 22)


% \legend{$RFCycleGAN$}
\end{axis}
\end{tikzpicture}



==> Figures/payload_acc_with_without_cgan.tex <==
\usetikzlibrary{patterns}
\definecolor{magenta}{rgb}{0.79216,0.12156,0.48236} 
\pgfplotsset{width=12cm, height=5.5cm}

\pgfplotsset{
    compat=1.6,
    % define your own legend style here
    my ybar legend/.style={
        legend image code/.code={
            \draw [##1] (0cm,-0.6ex) rectangle +(3em,1.5ex);
        },
    },
}

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    enlarge x limits=0.4,
    x= 5cm,
    ylabel style={align=center}, 
    ylabel={Payload TTOD\\20LoRa devices},
    xlabel={Payload LoRa},
    symbolic x coords={TTOD Accuracy, Radios Classified Correctly},
    xtick=data,
   	x tick label style={
		/pgf/number format/1000 sep=},
    bar width=12pt,
    legend style={at={(0.8, 0.9)},
	anchor=north,legend columns=1},
	 ybar=5pt,
     ymin=0,
     ymax=100,
    % enlarge x limits=0.3,
    % enlargelimits=0.25,
    nodes near coords,
    legend entries={{Original\cite{}, DeepLoRa\cite{}, RFCycleGAN}},
     my ybar legend,
    ]
    \addplot[fill=red!10] coordinates {(TTOD Accuracy, 13 ) (Radios Classified Correctly, 3) };
    \addplot[ pattern=custom fivepointed stars, starspread=1.5mm, starsize=0.8mm] coordinates {(TTOD Accuracy, 22  ) (Radios Classified Correctly, 7 ) };
    \addplot[pattern=crosshatch dots, pattern color = black ] coordinates {(TTOD Accuracy, 71 ) (Radios Classified Correctly, 15) };
 


\end{axis}
\end{tikzpicture}

